Anomalies in B mesons decays: Present status and future collider prospects

The experimental measurements on flavour physics, in tension with Standard Model predictions, exhibit large sources of Lepton Flavour Universality violation. This note summarises an analysis of the effects of the global fits to the Wilson coefficients assuming a model independent effective Hamiltonian approach, by including a proposal of different scenarios to include the New Physics contributions. Additionally, we include an overview of the impact of the future generation of colliders in the field of B-meson anomalies.

==> fitIm_C9C10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355452in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{3.529681in}}%
\pgfpathlineto{\pgfqpoint{1.355452in}{3.529681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474589in}{1.102522in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{2.637318in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{2.796819in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{1.178994in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{2.924553in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{2.959031in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.991349in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{1.334268in}}%
\pgfpathlineto{\pgfqpoint{3.022021in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{3.051794in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{1.398927in}}%
\pgfpathlineto{\pgfqpoint{3.081087in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{3.110149in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{3.139161in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{1.498641in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{1.531495in}}%
\pgfpathlineto{\pgfqpoint{3.197848in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{3.228069in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{1.595092in}}%
\pgfpathlineto{\pgfqpoint{3.258965in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{3.322775in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.685516in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{3.389313in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{3.423175in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{1.800261in}}%
\pgfpathlineto{\pgfqpoint{3.490421in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{3.523291in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{1.858912in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{3.585359in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{1.922039in}}%
\pgfpathlineto{\pgfqpoint{3.613746in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{3.640221in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.664739in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.037307in}}%
\pgfpathlineto{\pgfqpoint{3.687117in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{3.706680in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{3.724155in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{3.739116in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{3.752050in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{3.762428in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{3.777255in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{3.783702in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{3.783483in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{3.780480in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.380689in}}%
\pgfpathlineto{\pgfqpoint{3.774132in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{3.764456in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{3.751051in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.476642in}}%
\pgfpathlineto{\pgfqpoint{3.736097in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{3.724312in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{3.715946in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{3.710843in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{3.706824in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.716571in}}%
\pgfpathlineto{\pgfqpoint{3.684390in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{3.660454in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{2.757116in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{3.621536in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{2.796649in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{2.809747in}}%
\pgfpathlineto{\pgfqpoint{3.472716in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{2.815301in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{2.824246in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{2.836616in}}%
\pgfpathlineto{\pgfqpoint{3.388854in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{2.852133in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{2.865960in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.310175in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{2.885644in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{2.884470in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{2.880778in}}%
\pgfpathlineto{\pgfqpoint{3.136855in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{2.874979in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{2.856545in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{2.844306in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{2.975751in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{2.812502in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{2.770802in}}%
\pgfpathlineto{\pgfqpoint{2.886031in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{2.746593in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{2.814723in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{2.661840in}}%
\pgfpathlineto{\pgfqpoint{2.782844in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{2.597025in}}%
\pgfpathlineto{\pgfqpoint{2.694625in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{2.563324in}}%
\pgfpathlineto{\pgfqpoint{2.666205in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{2.637889in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.580745in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{2.427902in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{2.395327in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{2.363466in}}%
\pgfpathlineto{\pgfqpoint{2.490699in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{2.301847in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.272064in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{2.361395in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{2.328243in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{2.295259in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{2.155041in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{2.231027in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{2.062229in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{2.120793in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{2.098023in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{2.077768in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{2.059891in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{2.044188in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{2.010766in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{1.746831in}}%
\pgfpathlineto{\pgfqpoint{2.004055in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{1.999479in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{1.999022in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{1.556320in}}%
\pgfpathlineto{\pgfqpoint{2.012928in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{2.061634in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{2.141054in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{2.173497in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{2.203113in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.206089in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{2.296344in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{1.111012in}}%
\pgfpathlineto{\pgfqpoint{2.465487in}{1.104885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350240in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{0.814848in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{0.800167in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{0.830350in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{2.886327in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{0.881668in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{3.005939in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{3.052902in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{3.095416in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{3.134205in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{3.170513in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{3.238818in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{3.271434in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.147071in}}%
\pgfpathlineto{\pgfqpoint{3.303322in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{3.334684in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.208469in}}%
\pgfpathlineto{\pgfqpoint{3.365840in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{3.396899in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{1.301858in}}%
\pgfpathlineto{\pgfqpoint{3.458863in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{3.489866in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{3.521080in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{3.552518in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{1.425721in}}%
\pgfpathlineto{\pgfqpoint{3.584035in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{3.615515in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{3.646894in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{3.678140in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{3.709154in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{3.739676in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{1.644723in}}%
\pgfpathlineto{\pgfqpoint{3.798534in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{3.811335in}{1.678446in}}%
\pgfpathlineto{\pgfqpoint{3.826633in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.842422in}{1.713499in}}%
\pgfpathlineto{\pgfqpoint{3.853683in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{3.873509in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{3.879522in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{3.904597in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{3.926403in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{1.833229in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{3.966771in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{3.967003in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{3.984484in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{3.997858in}{1.938589in}}%
\pgfpathlineto{\pgfqpoint{4.000674in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{4.014970in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{4.028018in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{4.028945in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{4.039321in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{4.049284in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{4.057920in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{4.060032in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{4.065038in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{4.070706in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{4.074383in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{4.075923in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{4.075383in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{4.072778in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{4.068095in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{4.063165in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{4.060032in}{2.374650in}}%
\pgfpathlineto{\pgfqpoint{4.059486in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{4.057177in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{4.056084in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{4.056124in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{4.055323in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{4.050748in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{4.030942in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{4.028945in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{4.015075in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{3.997858in}{2.656769in}}%
\pgfpathlineto{\pgfqpoint{3.996269in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{3.975832in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.966771in}{2.704057in}}%
\pgfpathlineto{\pgfqpoint{3.954950in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{2.749622in}}%
\pgfpathlineto{\pgfqpoint{3.933666in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{3.911149in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{3.904597in}{2.792253in}}%
\pgfpathlineto{\pgfqpoint{3.886819in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.873509in}{2.830531in}}%
\pgfpathlineto{\pgfqpoint{3.860120in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.842422in}{2.865081in}}%
\pgfpathlineto{\pgfqpoint{3.831371in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.811335in}{2.897609in}}%
\pgfpathlineto{\pgfqpoint{3.801131in}{2.907938in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.928621in}}%
\pgfpathlineto{\pgfqpoint{3.769421in}{2.939025in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.958021in}}%
\pgfpathlineto{\pgfqpoint{3.735665in}{2.970112in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.985074in}}%
\pgfpathlineto{\pgfqpoint{3.697954in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{3.009557in}}%
\pgfpathlineto{\pgfqpoint{3.656047in}{3.032287in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{3.032392in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{3.053993in}}%
\pgfpathlineto{\pgfqpoint{3.611314in}{3.063374in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{3.075252in}}%
\pgfpathlineto{\pgfqpoint{3.565252in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{3.096141in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{3.115265in}}%
\pgfpathlineto{\pgfqpoint{3.511888in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{3.143138in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{3.151567in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{3.156404in}}%
\pgfpathlineto{\pgfqpoint{3.400389in}{3.156635in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{3.157495in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{3.159242in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.161991in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{3.166019in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{3.171241in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{3.176189in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{3.179061in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{3.179873in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{3.178613in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{3.175225in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{3.169837in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{3.163021in}}%
\pgfpathlineto{\pgfqpoint{2.978833in}{3.156635in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{3.154759in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{3.144907in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{2.889538in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{3.121007in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{3.106685in}}%
\pgfpathlineto{\pgfqpoint{2.823186in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{3.073364in}}%
\pgfpathlineto{\pgfqpoint{2.768871in}{3.063374in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{3.054195in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{2.721589in}{3.032287in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{3.010820in}}%
\pgfpathlineto{\pgfqpoint{2.679453in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{2.986709in}}%
\pgfpathlineto{\pgfqpoint{2.640671in}{2.970112in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{2.961120in}}%
\pgfpathlineto{\pgfqpoint{2.604449in}{2.939025in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{2.934143in}}%
\pgfpathlineto{\pgfqpoint{2.569888in}{2.907938in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{2.906058in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{2.876999in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{2.847060in}}%
\pgfpathlineto{\pgfqpoint{2.504340in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{2.816429in}}%
\pgfpathlineto{\pgfqpoint{2.472819in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{2.785253in}}%
\pgfpathlineto{\pgfqpoint{2.441848in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{2.411114in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{2.722245in}}%
\pgfpathlineto{\pgfqpoint{2.380511in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{2.690578in}}%
\pgfpathlineto{\pgfqpoint{2.349994in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{2.658872in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{2.627198in}}%
\pgfpathlineto{\pgfqpoint{2.258289in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{2.595746in}}%
\pgfpathlineto{\pgfqpoint{2.227349in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{2.564521in}}%
\pgfpathlineto{\pgfqpoint{2.196345in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{2.533353in}}%
\pgfpathlineto{\pgfqpoint{2.165332in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{2.502189in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{2.470974in}}%
\pgfpathlineto{\pgfqpoint{2.103490in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{2.439671in}}%
\pgfpathlineto{\pgfqpoint{2.072787in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{2.408179in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{2.376178in}}%
\pgfpathlineto{\pgfqpoint{2.012911in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{2.343468in}}%
\pgfpathlineto{\pgfqpoint{1.984009in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{1.977195in}{2.309847in}}%
\pgfpathlineto{\pgfqpoint{1.955964in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{1.946108in}{2.275036in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{1.915021in}{2.238675in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{1.878643in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{1.855754in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{1.852846in}{2.157745in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{2.110821in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{1.796914in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{1.790672in}{2.057076in}}%
\pgfpathlineto{\pgfqpoint{1.780593in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{1.765763in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{1.752464in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{1.730169in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{1.713709in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{1.703793in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{1.708067in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.712639in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{1.716067in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{1.718281in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{1.719296in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{1.719195in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{1.719976in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{1.431423in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{1.744193in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{1.759363in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{1.778371in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{1.790672in}{1.302961in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.821759in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.839758in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{1.852846in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{1.861532in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.884966in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{1.915021in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{1.939959in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{1.946108in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.970460in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{1.977195in}{1.067070in}}%
\pgfpathlineto{\pgfqpoint{2.001962in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{2.072054in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{0.958412in}}%
\pgfpathlineto{\pgfqpoint{2.114187in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{2.159667in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{2.207257in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{0.875671in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{0.856188in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{2.337565in}{0.825101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.465487in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{1.111012in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{1.148119in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{2.296344in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.206089in}}%
\pgfpathlineto{\pgfqpoint{2.203113in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{2.173497in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{2.141054in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{2.072869in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{2.061634in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{2.050616in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{2.012928in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{1.556320in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{1.999022in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.999479in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{2.004055in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{2.008282in}{1.746831in}}%
\pgfpathlineto{\pgfqpoint{2.010766in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{2.039369in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{2.044188in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{2.059891in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{2.077768in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{2.098023in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{2.120793in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{2.027770in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{2.062229in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{2.231027in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{2.155041in}}%
\pgfpathlineto{\pgfqpoint{2.295259in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{2.328243in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{2.213599in}}%
\pgfpathlineto{\pgfqpoint{2.361395in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{2.394498in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{2.272064in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{2.301847in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{2.490699in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{2.363466in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{2.395327in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{2.427902in}}%
\pgfpathlineto{\pgfqpoint{2.580745in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{2.461213in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{2.495141in}}%
\pgfpathlineto{\pgfqpoint{2.637889in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{2.666205in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{2.563324in}}%
\pgfpathlineto{\pgfqpoint{2.694625in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{2.597025in}}%
\pgfpathlineto{\pgfqpoint{2.723324in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{2.782844in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{2.661840in}}%
\pgfpathlineto{\pgfqpoint{2.814723in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{2.746593in}}%
\pgfpathlineto{\pgfqpoint{2.886031in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{2.770802in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{2.812502in}}%
\pgfpathlineto{\pgfqpoint{2.975751in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{2.844306in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{2.856545in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{2.874979in}}%
\pgfpathlineto{\pgfqpoint{3.136855in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{2.880778in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{2.884470in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{2.885644in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{3.310175in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{2.865960in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{2.852133in}}%
\pgfpathlineto{\pgfqpoint{3.388854in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{2.836616in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{2.824246in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{2.815301in}}%
\pgfpathlineto{\pgfqpoint{3.472716in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{2.809747in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{2.807093in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{2.796649in}}%
\pgfpathlineto{\pgfqpoint{3.621536in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{2.757116in}}%
\pgfpathlineto{\pgfqpoint{3.660454in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{3.684390in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.716571in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.706824in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{3.710843in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{3.715946in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{3.724312in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{3.736097in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.476642in}}%
\pgfpathlineto{\pgfqpoint{3.751051in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{3.764456in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{3.774132in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.380689in}}%
\pgfpathlineto{\pgfqpoint{3.780480in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{3.783483in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{3.783702in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{3.781523in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{3.777255in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{3.762428in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{3.752050in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{3.739116in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{3.724155in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{3.706680in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{3.687117in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.037307in}}%
\pgfpathlineto{\pgfqpoint{3.664739in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.640221in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{3.613746in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{1.922039in}}%
\pgfpathlineto{\pgfqpoint{3.585359in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{1.858912in}}%
\pgfpathlineto{\pgfqpoint{3.523291in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{1.829293in}}%
\pgfpathlineto{\pgfqpoint{3.490421in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{1.800261in}}%
\pgfpathlineto{\pgfqpoint{3.456957in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{1.771564in}}%
\pgfpathlineto{\pgfqpoint{3.423175in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{3.389313in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{3.376115in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.685516in}}%
\pgfpathlineto{\pgfqpoint{3.322775in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{3.258965in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{1.595092in}}%
\pgfpathlineto{\pgfqpoint{3.228069in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{3.197848in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{1.531495in}}%
\pgfpathlineto{\pgfqpoint{3.168283in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{1.498641in}}%
\pgfpathlineto{\pgfqpoint{3.139161in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{3.110149in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{3.081087in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{1.398927in}}%
\pgfpathlineto{\pgfqpoint{3.051794in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{3.022021in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{1.334268in}}%
\pgfpathlineto{\pgfqpoint{2.991349in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.959031in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{2.924553in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{2.887250in}{1.229233in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{1.178994in}}%
\pgfpathlineto{\pgfqpoint{2.796819in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{2.637318in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{1.102522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355452in,y=0.354833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124859in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124859in,y=0.354833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894265in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894265in,y=0.354833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663671in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663671in,y=0.354833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433078in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433078in,y=0.354833in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.0in,,bottom]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{Im}\ C_9^{\mathrm{NP}\,\mu}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{0.452055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972735in,y=0.404227in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{0.836758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972735in,y=0.788931in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{1.221461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972735in,y=1.173634in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{1.606165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972735in,y=1.558337in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{1.990868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080760in,y=1.943040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{2.375571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080760in,y=2.327743in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{2.760274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080760in,y=2.712446in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{3.144977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080760in,y=3.097150in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355452in}{3.529681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080760in,y=3.481853in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937819in,y=1.970229in,,bottom,rotate=90.000000]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{Im}\ C_{10}^{\mathrm{NP}\,\mu}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474589in}{1.102522in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{1.111012in}}%
\pgfpathlineto{\pgfqpoint{2.412415in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.206089in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.331308in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.390941in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{2.012928in}{1.540105in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{1.999022in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{1.996828in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.999479in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{2.004055in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{2.010766in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{2.019857in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{2.044188in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{2.077768in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.949255in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{2.172322in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{2.125228in}}%
\pgfpathlineto{\pgfqpoint{2.328243in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{2.459345in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{2.521367in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{2.580745in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{2.666205in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{2.661840in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{2.886031in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{2.975751in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{2.856545in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{3.136855in}{2.876851in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{2.880778in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{2.884470in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{3.251767in}{2.885644in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{2.865960in}}%
\pgfpathlineto{\pgfqpoint{3.388854in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{2.836616in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{2.824246in}}%
\pgfpathlineto{\pgfqpoint{3.472716in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{2.809747in}}%
\pgfpathlineto{\pgfqpoint{3.562638in}{2.804998in}}%
\pgfpathlineto{\pgfqpoint{3.593725in}{2.796649in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{2.781770in}}%
\pgfpathlineto{\pgfqpoint{3.660454in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.716571in}}%
\pgfpathlineto{\pgfqpoint{3.698904in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.706824in}{2.659241in}}%
\pgfpathlineto{\pgfqpoint{3.710843in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{3.724312in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{3.736097in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{3.751051in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{3.764456in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{3.774132in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{3.780480in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{3.783483in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{3.783702in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{3.780248in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{3.777255in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{3.762428in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{3.749161in}{2.154495in}}%
\pgfpathlineto{\pgfqpoint{3.739116in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.088353in}}%
\pgfpathlineto{\pgfqpoint{3.706680in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{3.686987in}{2.037307in}}%
\pgfpathlineto{\pgfqpoint{3.655900in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{1.956886in}}%
\pgfpathlineto{\pgfqpoint{3.585359in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{3.490421in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{1.563654in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{1.498641in}}%
\pgfpathlineto{\pgfqpoint{3.022021in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{2.796819in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{2.734935in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{1.131060in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{2.567850in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{1.102522in}}%
\pgfpathlineto{\pgfqpoint{2.474589in}{1.102522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350240in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{0.841909in}}%
\pgfpathlineto{\pgfqpoint{2.256979in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{2.194805in}{0.895357in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{0.958412in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{0.981794in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{1.977195in}{1.067070in}}%
\pgfpathlineto{\pgfqpoint{1.939959in}{1.104885in}}%
\pgfpathlineto{\pgfqpoint{1.911154in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.852846in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.778371in}{1.322495in}}%
\pgfpathlineto{\pgfqpoint{1.759363in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.744193in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{1.415756in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{1.719976in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{1.716067in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{1.712639in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{1.703793in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{1.701604in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{1.701488in}{1.757714in}}%
\pgfpathlineto{\pgfqpoint{1.703462in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{1.707582in}{1.819889in}}%
\pgfpathlineto{\pgfqpoint{1.713709in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{1.730169in}{1.913150in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{1.944237in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{1.765763in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{1.790672in}{2.057076in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{1.834611in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{1.855754in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{1.928914in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{1.984009in}{2.317283in}}%
\pgfpathlineto{\pgfqpoint{2.042542in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{2.722245in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{2.847060in}}%
\pgfpathlineto{\pgfqpoint{2.569888in}{2.907938in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{2.961120in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{2.986709in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{3.010820in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{2.768871in}{3.063374in}}%
\pgfpathlineto{\pgfqpoint{2.816547in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{3.106685in}}%
\pgfpathlineto{\pgfqpoint{2.889538in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{2.940896in}{3.144907in}}%
\pgfpathlineto{\pgfqpoint{2.978833in}{3.156635in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{3.163021in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{3.169837in}}%
\pgfpathlineto{\pgfqpoint{3.065244in}{3.175225in}}%
\pgfpathlineto{\pgfqpoint{3.096331in}{3.178613in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{3.179873in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{3.179061in}}%
\pgfpathlineto{\pgfqpoint{3.189593in}{3.176189in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{3.161991in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{3.159242in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{3.157769in}}%
\pgfpathlineto{\pgfqpoint{3.407203in}{3.156404in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{3.151567in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{3.143138in}}%
\pgfpathlineto{\pgfqpoint{3.500464in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{3.531551in}{3.115265in}}%
\pgfpathlineto{\pgfqpoint{3.565252in}{3.094461in}}%
\pgfpathlineto{\pgfqpoint{3.656047in}{3.032287in}}%
\pgfpathlineto{\pgfqpoint{3.697954in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{3.735665in}{2.970112in}}%
\pgfpathlineto{\pgfqpoint{3.769421in}{2.939025in}}%
\pgfpathlineto{\pgfqpoint{3.811335in}{2.897609in}}%
\pgfpathlineto{\pgfqpoint{3.860120in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.886819in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{3.911149in}{2.783590in}}%
\pgfpathlineto{\pgfqpoint{3.954950in}{2.721415in}}%
\pgfpathlineto{\pgfqpoint{3.997858in}{2.656769in}}%
\pgfpathlineto{\pgfqpoint{4.015075in}{2.628154in}}%
\pgfpathlineto{\pgfqpoint{4.030942in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{2.565980in}}%
\pgfpathlineto{\pgfqpoint{4.050748in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{4.055323in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{4.059486in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{4.063165in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{4.072778in}{2.286196in}}%
\pgfpathlineto{\pgfqpoint{4.075383in}{2.255108in}}%
\pgfpathlineto{\pgfqpoint{4.075923in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{4.074383in}{2.192934in}}%
\pgfpathlineto{\pgfqpoint{4.070706in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{4.060032in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{4.057920in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{4.049284in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{4.039321in}{2.037499in}}%
\pgfpathlineto{\pgfqpoint{4.028018in}{2.006411in}}%
\pgfpathlineto{\pgfqpoint{4.014970in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{3.997858in}{1.938589in}}%
\pgfpathlineto{\pgfqpoint{3.966771in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{3.935684in}{1.833229in}}%
\pgfpathlineto{\pgfqpoint{3.903912in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{3.873509in}{1.750258in}}%
\pgfpathlineto{\pgfqpoint{3.826633in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{3.709154in}{1.571192in}}%
\pgfpathlineto{\pgfqpoint{3.584035in}{1.446843in}}%
\pgfpathlineto{\pgfqpoint{3.427894in}{1.291408in}}%
\pgfpathlineto{\pgfqpoint{3.271434in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{3.205268in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{3.158506in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{3.127418in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{3.095416in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.052902in}{0.949449in}}%
\pgfpathlineto{\pgfqpoint{3.003070in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{0.887275in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{2.878721in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{2.847634in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{2.798922in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{2.785460in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.754373in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{2.723286in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{2.630024in}{0.800167in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{0.816521in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{2.350240in}{0.821635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355452in}{1.990868in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{1.990868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894265in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{3.529681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216377in}{2.317881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.355452in}{0.452055in}}{\pgfqpoint{3.077625in}{3.077625in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452in}{2.505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.31881in}{1.3732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355452in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{1.355452in}{3.529681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433078in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{3.529681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355452in}{0.452055in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{0.452055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355452in}{3.529681in}}%
\pgfpathlineto{\pgfqpoint{4.433078in}{3.529681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fitre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{3.516181in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{3.516181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598164in}{1.819229in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.817995in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{1.824101in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.839126in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{1.893093in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{1.870816in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.944102in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{2.019427in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{1.970895in}}%
\pgfpathlineto{\pgfqpoint{2.049178in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.098345in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{2.117779in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{2.134859in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.171445in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.170000in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{2.176709in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{2.180738in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{2.181636in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{2.162394in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.396143in}}%
\pgfpathlineto{\pgfqpoint{2.144155in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.441409in}}%
\pgfpathlineto{\pgfqpoint{2.115071in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.466907in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{2.491388in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{2.495069in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{1.917458in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{2.378879in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{2.352419in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{1.635056in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{1.606491in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.257048in}}%
\pgfpathlineto{\pgfqpoint{1.582047in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.214064in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{2.152365in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{1.506116in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{2.035116in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{1.501544in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.503250in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{1.946879in}}%
\pgfpathlineto{\pgfqpoint{1.509261in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.520570in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{1.538580in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.834060in}}%
\pgfpathlineto{\pgfqpoint{1.574732in}{1.829688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504470in}{1.634663in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{1.619777in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.620911in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{1.762126in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.648827in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.670463in}}%
\pgfpathlineto{\pgfqpoint{1.855439in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{1.698622in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.753341in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.798760in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{2.103174in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.136783in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{2.167502in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{2.191560in}{1.918715in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{2.221365in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{2.244620in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.254022in}{1.999233in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{2.046872in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{2.303990in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.316485in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.334988in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{2.171690in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.359850in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{2.397344in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{2.396031in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{2.385948in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{2.541971in}}%
\pgfpathlineto{\pgfqpoint{2.377046in}{2.548009in}}%
\pgfpathlineto{\pgfqpoint{2.364329in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{2.347904in}{2.610472in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{2.316485in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{2.254022in}{2.702112in}}%
\pgfpathlineto{\pgfqpoint{2.250231in}{2.704166in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{2.191560in}{2.728466in}}%
\pgfpathlineto{\pgfqpoint{2.162472in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.735861in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.739886in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.741249in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.740207in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{2.736918in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{2.731391in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.723837in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{1.912435in}{2.704166in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{2.703465in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{2.690257in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{2.658475in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{2.639948in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{2.619381in}}%
\pgfpathlineto{\pgfqpoint{1.741472in}{2.610472in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{2.597470in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{2.574641in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{2.550653in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{2.548009in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.619106in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.469385in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{1.505934in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{2.389733in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.468715in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{1.452654in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{1.442007in}{2.276747in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.410776in}{2.209594in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{1.385623in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{2.163651in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.727977in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.400021in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{1.410776in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.437361in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{1.442007in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{1.648836in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{1.642300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574732in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.834060in}}%
\pgfpathlineto{\pgfqpoint{1.538580in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{1.520570in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.509261in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{1.946879in}}%
\pgfpathlineto{\pgfqpoint{1.503250in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.501544in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{2.035116in}}%
\pgfpathlineto{\pgfqpoint{1.506116in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{2.152365in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.214064in}}%
\pgfpathlineto{\pgfqpoint{1.582047in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.257048in}}%
\pgfpathlineto{\pgfqpoint{1.606491in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{1.635056in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{2.352419in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{2.378879in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{1.917458in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{2.495069in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{2.491388in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.466907in}}%
\pgfpathlineto{\pgfqpoint{2.115071in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.441409in}}%
\pgfpathlineto{\pgfqpoint{2.144155in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.396143in}}%
\pgfpathlineto{\pgfqpoint{2.162394in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{2.181636in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{2.180738in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{2.176709in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{2.170000in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.171445in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.134859in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{2.117779in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.098345in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{2.049178in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{1.970895in}}%
\pgfpathlineto{\pgfqpoint{2.019427in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{1.944102in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{1.870816in}}%
\pgfpathlineto{\pgfqpoint{1.893093in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.839126in}}%
\pgfpathlineto{\pgfqpoint{1.824101in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.817995in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{1.819229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598164in}{1.819229in}}%
\pgfpathlineto{\pgfqpoint{1.574732in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.834060in}}%
\pgfpathlineto{\pgfqpoint{1.538580in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{1.520570in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.509261in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{1.946879in}}%
\pgfpathlineto{\pgfqpoint{1.503250in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{1.501544in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.502527in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{2.035116in}}%
\pgfpathlineto{\pgfqpoint{1.506116in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{2.152365in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.214064in}}%
\pgfpathlineto{\pgfqpoint{1.582047in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.257048in}}%
\pgfpathlineto{\pgfqpoint{1.606491in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{1.635056in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{2.352419in}}%
\pgfpathlineto{\pgfqpoint{1.701242in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{2.378879in}}%
\pgfpathlineto{\pgfqpoint{1.739295in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{1.781890in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{2.444385in}}%
\pgfpathlineto{\pgfqpoint{1.835712in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{1.917458in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.494718in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{2.495069in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{2.491388in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.466907in}}%
\pgfpathlineto{\pgfqpoint{2.115071in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.441409in}}%
\pgfpathlineto{\pgfqpoint{2.144155in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.396143in}}%
\pgfpathlineto{\pgfqpoint{2.162394in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{2.181636in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{2.180738in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{2.176709in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{2.170000in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{2.160986in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.171445in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.134859in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.099856in}}%
\pgfpathlineto{\pgfqpoint{2.117779in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.098345in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.075270in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{2.049178in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{1.970895in}}%
\pgfpathlineto{\pgfqpoint{2.019427in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{1.984799in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{1.913801in}}%
\pgfpathlineto{\pgfqpoint{1.944102in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{1.870816in}}%
\pgfpathlineto{\pgfqpoint{1.893093in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.839126in}}%
\pgfpathlineto{\pgfqpoint{1.824101in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.817995in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.811448in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{1.807323in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{1.819229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{2.163651in}}%
\pgfpathlineto{\pgfqpoint{1.385623in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{1.407002in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{1.410776in}{2.209594in}}%
\pgfpathlineto{\pgfqpoint{1.422460in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{1.442007in}{2.276747in}}%
\pgfpathlineto{\pgfqpoint{1.452654in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{1.468715in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{2.337876in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{2.389733in}}%
\pgfpathlineto{\pgfqpoint{1.505934in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{2.469385in}}%
\pgfpathlineto{\pgfqpoint{1.583863in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{1.619106in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{2.548009in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{2.550653in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{2.574641in}}%
\pgfpathlineto{\pgfqpoint{1.698039in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{2.597470in}}%
\pgfpathlineto{\pgfqpoint{1.741472in}{2.610472in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{2.619381in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{2.639948in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{2.658475in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{2.690257in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{2.703465in}}%
\pgfpathlineto{\pgfqpoint{1.912435in}{2.704166in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{2.723837in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{2.731391in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{2.736918in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{2.740207in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{2.741249in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{2.739886in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{2.735861in}}%
\pgfpathlineto{\pgfqpoint{2.162472in}{2.735397in}}%
\pgfpathlineto{\pgfqpoint{2.191560in}{2.728466in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{2.717428in}}%
\pgfpathlineto{\pgfqpoint{2.250231in}{2.704166in}}%
\pgfpathlineto{\pgfqpoint{2.254022in}{2.702112in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{2.294552in}{2.672934in}}%
\pgfpathlineto{\pgfqpoint{2.316485in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{2.641703in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{2.347904in}{2.610472in}}%
\pgfpathlineto{\pgfqpoint{2.364329in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{2.377046in}{2.548009in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{2.541971in}}%
\pgfpathlineto{\pgfqpoint{2.385948in}{2.516778in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{2.396031in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{2.397725in}{2.423084in}}%
\pgfpathlineto{\pgfqpoint{2.397344in}{2.391852in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{2.378954in}{2.266927in}}%
\pgfpathlineto{\pgfqpoint{2.378948in}{2.266903in}}%
\pgfpathlineto{\pgfqpoint{2.370095in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{2.359850in}{2.204464in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.173233in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{2.171690in}}%
\pgfpathlineto{\pgfqpoint{2.334988in}{2.142001in}}%
\pgfpathlineto{\pgfqpoint{2.320466in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.316485in}{2.103049in}}%
\pgfpathlineto{\pgfqpoint{2.303990in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{2.286146in}{2.048307in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{2.046872in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.254022in}{1.999233in}}%
\pgfpathlineto{\pgfqpoint{2.244620in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{2.221365in}{1.954613in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{2.191560in}{1.918715in}}%
\pgfpathlineto{\pgfqpoint{2.167502in}{1.892151in}}%
\pgfpathlineto{\pgfqpoint{2.160328in}{1.884649in}}%
\pgfpathlineto{\pgfqpoint{2.136783in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{2.129097in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.103174in}{1.829688in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{2.066634in}{1.798760in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.753341in}}%
\pgfpathlineto{\pgfqpoint{1.977500in}{1.735994in}}%
\pgfpathlineto{\pgfqpoint{1.972940in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{1.910478in}{1.698622in}}%
\pgfpathlineto{\pgfqpoint{1.879246in}{1.683861in}}%
\pgfpathlineto{\pgfqpoint{1.855439in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{1.848015in}{1.670463in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.785552in}{1.648827in}}%
\pgfpathlineto{\pgfqpoint{1.762126in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{1.723089in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{1.691858in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{1.660627in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.629395in}{1.620911in}}%
\pgfpathlineto{\pgfqpoint{1.598164in}{1.619777in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{1.625766in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{1.634663in}}%
\pgfpathlineto{\pgfqpoint{1.486510in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{1.648836in}}%
\pgfpathlineto{\pgfqpoint{1.442007in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{1.437361in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{1.410776in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.400021in}{1.704763in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{1.727977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{1.970229in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{1.970229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894265in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{2.894265in}{3.516181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839076in}{2.131163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.348313in}{0.424277in}}{\pgfqpoint{3.091903in}{3.091903in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839076in}{2.131163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{3.516181in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{3.516181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{0.424277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440217in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{4.440217in}{3.516181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348313in}{0.424277in}}%
\pgfpathlineto{\pgfqpoint{1.348313in}{3.516181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.348313in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734801in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734801in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734801in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121289in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121289in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.121289in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507777in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507777in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.507777in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894265in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894265in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280753in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280753in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280753in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667241in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667241in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.667241in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053729in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053729in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.053729in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.440217in,y=0.368722in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.0in,,bottom]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{Re}\ C_9^{\mathrm{NP}\,\mu}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{0.424277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=0.424277in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{0.810765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{0.810765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=0.810765in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{1.197253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{1.197253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=1.197253in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{1.583741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{1.583741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=1.583741in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{1.970229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{1.970229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=1.970229in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{2.356717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{2.356717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=2.356717in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{2.743205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{2.743205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=2.743205in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{3.129693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{3.129693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=3.129693in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348313in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440217in}{3.516181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.292758in,y=3.516181in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937819in,y=1.970229in,,bottom,rotate=90.000000]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathrm{Re}\ C_{10}^{\mathrm{NP}\,\mu}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scIV_EW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743816in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.743816in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646112in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.663143in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{0.682356in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{0.966383in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{0.717113in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{1.021507in}}%
\pgfpathlineto{\pgfqpoint{0.735296in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{0.775622in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{1.091050in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{0.821872in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{0.845184in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{0.867921in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.172669in}}%
\pgfpathlineto{\pgfqpoint{0.890397in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.193715in}}%
\pgfpathlineto{\pgfqpoint{0.913119in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.235068in}}%
\pgfpathlineto{\pgfqpoint{0.958852in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{0.981270in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{1.003522in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{1.026027in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{1.071339in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{1.093674in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{1.138514in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{1.161228in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{1.183739in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{1.487551in}}%
\pgfpathlineto{\pgfqpoint{1.206005in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{1.228273in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{1.273729in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{1.571556in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{1.318529in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{1.613950in}}%
\pgfpathlineto{\pgfqpoint{1.340792in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.635154in}}%
\pgfpathlineto{\pgfqpoint{1.363512in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{1.697641in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{1.718986in}}%
\pgfpathlineto{\pgfqpoint{1.431084in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{1.740339in}}%
\pgfpathlineto{\pgfqpoint{1.453279in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{1.475964in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{1.498773in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{1.521262in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{1.845694in}}%
\pgfpathlineto{\pgfqpoint{1.565535in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{1.866816in}}%
\pgfpathlineto{\pgfqpoint{1.588152in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{1.887608in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{1.655469in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{1.677647in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{1.723153in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{2.035138in}}%
\pgfpathlineto{\pgfqpoint{1.767647in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{1.789826in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{2.077901in}}%
\pgfpathlineto{\pgfqpoint{1.812636in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{1.835441in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{1.857810in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{1.879824in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{1.901981in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.204282in}}%
\pgfpathlineto{\pgfqpoint{1.924781in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.224976in}}%
\pgfpathlineto{\pgfqpoint{1.947598in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.246025in}}%
\pgfpathlineto{\pgfqpoint{1.969883in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.267577in}}%
\pgfpathlineto{\pgfqpoint{1.991710in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.289306in}}%
\pgfpathlineto{\pgfqpoint{2.013643in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.310554in}}%
\pgfpathlineto{\pgfqpoint{2.036142in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.080810in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{2.374213in}}%
\pgfpathlineto{\pgfqpoint{2.102544in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.417207in}}%
\pgfpathlineto{\pgfqpoint{2.147370in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{2.437855in}}%
\pgfpathlineto{\pgfqpoint{2.170312in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{2.458572in}}%
\pgfpathlineto{\pgfqpoint{2.192680in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.479829in}}%
\pgfpathlineto{\pgfqpoint{2.214568in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{2.501479in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{2.522798in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{2.543558in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{2.564318in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{2.585619in}}%
\pgfpathlineto{\pgfqpoint{2.304447in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{2.326209in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{2.628861in}}%
\pgfpathlineto{\pgfqpoint{2.348308in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{2.371096in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{2.670305in}}%
\pgfpathlineto{\pgfqpoint{2.394072in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{2.691169in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.712427in}}%
\pgfpathlineto{\pgfqpoint{2.438809in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{2.733640in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{2.754431in}}%
\pgfpathlineto{\pgfqpoint{2.484225in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{2.775015in}}%
\pgfpathlineto{\pgfqpoint{2.507094in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{2.795948in}}%
\pgfpathlineto{\pgfqpoint{2.529254in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{2.817510in}}%
\pgfpathlineto{\pgfqpoint{2.551097in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{2.839119in}}%
\pgfpathlineto{\pgfqpoint{2.573372in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{2.860154in}}%
\pgfpathlineto{\pgfqpoint{2.596308in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{2.880720in}}%
\pgfpathlineto{\pgfqpoint{2.619253in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{2.901439in}}%
\pgfpathlineto{\pgfqpoint{2.641371in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{2.922914in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{2.944663in}}%
\pgfpathlineto{\pgfqpoint{2.685400in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{2.965872in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{2.986536in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.007222in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.028618in}}%
\pgfpathlineto{\pgfqpoint{2.753175in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.050441in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{2.797152in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.092575in}}%
\pgfpathlineto{\pgfqpoint{2.820073in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{2.842923in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.134433in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.156349in}}%
\pgfpathlineto{\pgfqpoint{2.886483in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.908782in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.198669in}}%
\pgfpathlineto{\pgfqpoint{2.931863in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.219052in}}%
\pgfpathlineto{\pgfqpoint{2.954919in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.239946in}}%
\pgfpathlineto{\pgfqpoint{2.976872in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.261775in}}%
\pgfpathlineto{\pgfqpoint{2.998508in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.283501in}}%
\pgfpathlineto{\pgfqpoint{3.020780in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.304496in}}%
\pgfpathlineto{\pgfqpoint{3.043883in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.324876in}}%
\pgfpathlineto{\pgfqpoint{3.067079in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.345376in}}%
\pgfpathlineto{\pgfqpoint{3.089201in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.366845in}}%
\pgfpathlineto{\pgfqpoint{3.110988in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.388557in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.409762in}}%
\pgfpathlineto{\pgfqpoint{3.133291in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.430477in}}%
\pgfpathlineto{\pgfqpoint{3.156158in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.451066in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.472330in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.493937in}}%
\pgfpathlineto{\pgfqpoint{3.223180in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.515257in}}%
\pgfpathlineto{\pgfqpoint{3.245499in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{3.268303in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{3.291088in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.577976in}}%
\pgfpathlineto{\pgfqpoint{3.313169in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.599584in}}%
\pgfpathlineto{\pgfqpoint{3.335094in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.621006in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.641983in}}%
\pgfpathlineto{\pgfqpoint{3.380185in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.662680in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.683670in}}%
\pgfpathlineto{\pgfqpoint{3.425100in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.705171in}}%
\pgfpathlineto{\pgfqpoint{3.447056in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.726675in}}%
\pgfpathlineto{\pgfqpoint{3.469316in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{3.747838in}}%
\pgfpathlineto{\pgfqpoint{3.491986in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{3.768662in}}%
\pgfpathlineto{\pgfqpoint{3.514750in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{3.789488in}}%
\pgfpathlineto{\pgfqpoint{3.537041in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{3.810741in}}%
\pgfpathlineto{\pgfqpoint{3.559159in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{3.832138in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{3.853451in}}%
\pgfpathlineto{\pgfqpoint{3.581378in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{3.874510in}}%
\pgfpathlineto{\pgfqpoint{3.603872in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{3.895452in}}%
\pgfpathlineto{\pgfqpoint{3.626463in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{3.916633in}}%
\pgfpathlineto{\pgfqpoint{3.648773in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{3.938014in}}%
\pgfpathlineto{\pgfqpoint{3.670896in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{3.959385in}}%
\pgfpathlineto{\pgfqpoint{3.693069in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{3.980638in}}%
\pgfpathlineto{\pgfqpoint{3.715377in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{3.737751in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.023035in}}%
\pgfpathlineto{\pgfqpoint{3.759999in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.044399in}}%
\pgfpathlineto{\pgfqpoint{3.782122in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.065779in}}%
\pgfpathlineto{\pgfqpoint{3.804291in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.087070in}}%
\pgfpathlineto{\pgfqpoint{3.826578in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.108254in}}%
\pgfpathlineto{\pgfqpoint{3.848956in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.129425in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.150653in}}%
\pgfpathlineto{\pgfqpoint{3.893544in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.171922in}}%
\pgfpathlineto{\pgfqpoint{3.915822in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.193140in}}%
\pgfpathlineto{\pgfqpoint{3.938178in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.214293in}}%
\pgfpathlineto{\pgfqpoint{3.960586in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.235424in}}%
\pgfpathlineto{\pgfqpoint{3.982988in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.256562in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.277758in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.298909in}}%
\pgfpathlineto{\pgfqpoint{4.027681in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.320131in}}%
\pgfpathlineto{\pgfqpoint{4.049988in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.341370in}}%
\pgfpathlineto{\pgfqpoint{4.072276in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.362648in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.383970in}}%
\pgfpathlineto{\pgfqpoint{4.116744in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.405221in}}%
\pgfpathlineto{\pgfqpoint{4.139043in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.426394in}}%
\pgfpathlineto{\pgfqpoint{4.161386in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.447658in}}%
\pgfpathlineto{\pgfqpoint{4.183591in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.469112in}}%
\pgfpathlineto{\pgfqpoint{4.205629in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.490641in}}%
\pgfpathlineto{\pgfqpoint{4.227644in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.512040in}}%
\pgfpathlineto{\pgfqpoint{4.249856in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.533225in}}%
\pgfpathlineto{\pgfqpoint{4.272240in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.554359in}}%
\pgfpathlineto{\pgfqpoint{4.294558in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.575658in}}%
\pgfpathlineto{\pgfqpoint{4.316734in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.597082in}}%
\pgfpathlineto{\pgfqpoint{4.338809in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.618500in}}%
\pgfpathlineto{\pgfqpoint{4.360983in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.639795in}}%
\pgfpathlineto{\pgfqpoint{4.383226in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.661081in}}%
\pgfpathlineto{\pgfqpoint{4.405317in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.682566in}}%
\pgfpathlineto{\pgfqpoint{4.427287in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.704135in}}%
\pgfpathlineto{\pgfqpoint{4.449289in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.725606in}}%
\pgfpathlineto{\pgfqpoint{4.471540in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.746826in}}%
\pgfpathlineto{\pgfqpoint{4.493952in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.767933in}}%
\pgfpathlineto{\pgfqpoint{4.516124in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.789302in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.810840in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.832379in}}%
\pgfpathlineto{\pgfqpoint{4.560073in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.853778in}}%
\pgfpathlineto{\pgfqpoint{4.582208in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.874978in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.896418in}}%
\pgfpathlineto{\pgfqpoint{4.626579in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.918081in}}%
\pgfpathlineto{\pgfqpoint{4.648424in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.939873in}}%
\pgfpathlineto{\pgfqpoint{4.670157in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.961576in}}%
\pgfpathlineto{\pgfqpoint{4.692002in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.983121in}}%
\pgfpathlineto{\pgfqpoint{4.713952in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.004793in}}%
\pgfpathlineto{\pgfqpoint{4.735765in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.026569in}}%
\pgfpathlineto{\pgfqpoint{4.757513in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.048392in}}%
\pgfpathlineto{\pgfqpoint{4.779240in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.070080in}}%
\pgfpathlineto{\pgfqpoint{4.801144in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.091495in}}%
\pgfpathlineto{\pgfqpoint{4.823231in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.112954in}}%
\pgfpathlineto{\pgfqpoint{4.845252in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.134477in}}%
\pgfpathlineto{\pgfqpoint{4.867271in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.177754in}}%
\pgfpathlineto{\pgfqpoint{4.911013in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.199384in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.221090in}}%
\pgfpathlineto{\pgfqpoint{4.954601in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.242853in}}%
\pgfpathlineto{\pgfqpoint{4.976390in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.264645in}}%
\pgfpathlineto{\pgfqpoint{4.998098in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.286525in}}%
\pgfpathlineto{\pgfqpoint{5.019706in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.308382in}}%
\pgfpathlineto{\pgfqpoint{5.041330in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.330236in}}%
\pgfpathlineto{\pgfqpoint{5.062987in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.352043in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.373796in}}%
\pgfpathlineto{\pgfqpoint{5.106498in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.395792in}}%
\pgfpathlineto{\pgfqpoint{5.127735in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.418169in}}%
\pgfpathlineto{\pgfqpoint{5.148726in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.440734in}}%
\pgfpathlineto{\pgfqpoint{5.169695in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.463229in}}%
\pgfpathlineto{\pgfqpoint{5.190929in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.485480in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.507725in}}%
\pgfpathlineto{\pgfqpoint{5.233462in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.530147in}}%
\pgfpathlineto{\pgfqpoint{5.254450in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.552701in}}%
\pgfpathlineto{\pgfqpoint{5.275380in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.575259in}}%
\pgfpathlineto{\pgfqpoint{5.296516in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.597753in}}%
\pgfpathlineto{\pgfqpoint{5.317522in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.620970in}}%
\pgfpathlineto{\pgfqpoint{5.337253in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.645596in}}%
\pgfpathlineto{\pgfqpoint{5.355985in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.671434in}}%
\pgfpathlineto{\pgfqpoint{5.373984in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.698087in}}%
\pgfpathlineto{\pgfqpoint{5.391568in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.406046in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.730198in}}%
\pgfpathlineto{\pgfqpoint{5.422839in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.753034in}}%
\pgfpathlineto{\pgfqpoint{5.401187in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.735585in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.722021in}}%
\pgfpathlineto{\pgfqpoint{5.368699in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.705372in}}%
\pgfpathlineto{\pgfqpoint{5.339387in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.690096in}}%
\pgfpathlineto{\pgfqpoint{5.306365in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.676432in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.660137in}}%
\pgfpathlineto{\pgfqpoint{5.276830in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.643892in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.627870in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.611459in}}%
\pgfpathlineto{\pgfqpoint{5.218890in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.592916in}}%
\pgfpathlineto{\pgfqpoint{5.193196in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.574549in}}%
\pgfpathlineto{\pgfqpoint{5.167250in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.556575in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.539041in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.521896in}}%
\pgfpathlineto{\pgfqpoint{5.113247in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{5.087022in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.485607in}}%
\pgfpathlineto{\pgfqpoint{5.060698in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.467710in}}%
\pgfpathlineto{\pgfqpoint{5.034214in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.449943in}}%
\pgfpathlineto{\pgfqpoint{5.007453in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.432410in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.413976in}}%
\pgfpathlineto{\pgfqpoint{4.981579in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.395741in}}%
\pgfpathlineto{\pgfqpoint{4.955386in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.377685in}}%
\pgfpathlineto{\pgfqpoint{4.929127in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.359784in}}%
\pgfpathlineto{\pgfqpoint{4.902669in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.342045in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.323834in}}%
\pgfpathlineto{\pgfqpoint{4.876647in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.305342in}}%
\pgfpathlineto{\pgfqpoint{4.850901in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.286960in}}%
\pgfpathlineto{\pgfqpoint{4.825032in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.268676in}}%
\pgfpathlineto{\pgfqpoint{4.799103in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.250548in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.232680in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.214188in}}%
\pgfpathlineto{\pgfqpoint{4.747053in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.195944in}}%
\pgfpathlineto{\pgfqpoint{4.720896in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.177923in}}%
\pgfpathlineto{\pgfqpoint{4.694457in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.160098in}}%
\pgfpathlineto{\pgfqpoint{4.668049in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.142291in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.123819in}}%
\pgfpathlineto{\pgfqpoint{4.642390in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.105206in}}%
\pgfpathlineto{\pgfqpoint{4.616853in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.086664in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.068231in}}%
\pgfpathlineto{\pgfqpoint{4.565312in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.050083in}}%
\pgfpathlineto{\pgfqpoint{4.539197in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.032085in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.013299in}}%
\pgfpathlineto{\pgfqpoint{4.513935in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.994414in}}%
\pgfpathlineto{\pgfqpoint{4.488833in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.975493in}}%
\pgfpathlineto{\pgfqpoint{4.463678in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.956802in}}%
\pgfpathlineto{\pgfqpoint{4.438101in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.938447in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.920399in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.901916in}}%
\pgfpathlineto{\pgfqpoint{4.386397in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.883281in}}%
\pgfpathlineto{\pgfqpoint{4.360909in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.864677in}}%
\pgfpathlineto{\pgfqpoint{4.335464in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.846041in}}%
\pgfpathlineto{\pgfqpoint{4.310162in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.827339in}}%
\pgfpathlineto{\pgfqpoint{4.284949in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.808629in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.789721in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.771010in}}%
\pgfpathlineto{\pgfqpoint{4.234374in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.752641in}}%
\pgfpathlineto{\pgfqpoint{4.208489in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.734373in}}%
\pgfpathlineto{\pgfqpoint{4.182670in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.716019in}}%
\pgfpathlineto{\pgfqpoint{4.157196in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.697467in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.678546in}}%
\pgfpathlineto{\pgfqpoint{4.132170in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.659569in}}%
\pgfpathlineto{\pgfqpoint{4.107116in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.640781in}}%
\pgfpathlineto{\pgfqpoint{4.081814in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.622126in}}%
\pgfpathlineto{\pgfqpoint{4.056398in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.603514in}}%
\pgfpathlineto{\pgfqpoint{4.030937in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.584983in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.566427in}}%
\pgfpathlineto{\pgfqpoint{4.005509in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.547569in}}%
\pgfpathlineto{\pgfqpoint{3.980315in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.528812in}}%
\pgfpathlineto{\pgfqpoint{3.955018in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.510079in}}%
\pgfpathlineto{\pgfqpoint{3.929693in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.491408in}}%
\pgfpathlineto{\pgfqpoint{3.904246in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.472889in}}%
\pgfpathlineto{\pgfqpoint{3.878649in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.454494in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.435729in}}%
\pgfpathlineto{\pgfqpoint{3.853325in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.417075in}}%
\pgfpathlineto{\pgfqpoint{3.827900in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.398394in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.379574in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.360643in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.341689in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.322697in}}%
\pgfpathlineto{\pgfqpoint{3.727789in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{3.702657in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{4.285107in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{4.266665in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{4.248270in}}%
\pgfpathlineto{\pgfqpoint{3.625834in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{4.211099in}}%
\pgfpathlineto{\pgfqpoint{3.600536in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{4.192111in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{4.173162in}}%
\pgfpathlineto{\pgfqpoint{3.550500in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{4.154272in}}%
\pgfpathlineto{\pgfqpoint{3.525386in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{4.135454in}}%
\pgfpathlineto{\pgfqpoint{3.500192in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{4.116737in}}%
\pgfpathlineto{\pgfqpoint{3.474783in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{4.098180in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{4.079409in}}%
\pgfpathlineto{\pgfqpoint{3.449508in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{4.060674in}}%
\pgfpathlineto{\pgfqpoint{3.424141in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{4.042039in}}%
\pgfpathlineto{\pgfqpoint{3.398665in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{4.004859in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.986238in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.967386in}}%
\pgfpathlineto{\pgfqpoint{3.322791in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{3.297851in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.929402in}}%
\pgfpathlineto{\pgfqpoint{3.272752in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.910646in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.892050in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.873506in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.835853in}}%
\pgfpathlineto{\pgfqpoint{3.171614in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.816933in}}%
\pgfpathlineto{\pgfqpoint{3.146524in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.798115in}}%
\pgfpathlineto{\pgfqpoint{3.121325in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.779367in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.760624in}}%
\pgfpathlineto{\pgfqpoint{3.070917in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.741849in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.723014in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.704245in}}%
\pgfpathlineto{\pgfqpoint{3.020437in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.685618in}}%
\pgfpathlineto{\pgfqpoint{2.994984in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.666999in}}%
\pgfpathlineto{\pgfqpoint{2.969680in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.648262in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.610721in}}%
\pgfpathlineto{\pgfqpoint{2.919332in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.591710in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.869451in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.553663in}}%
\pgfpathlineto{\pgfqpoint{2.844550in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.534711in}}%
\pgfpathlineto{\pgfqpoint{2.819374in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.516030in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.497628in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{2.768192in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.460481in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{2.717597in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.422903in}}%
\pgfpathlineto{\pgfqpoint{2.692398in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{2.667060in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.385540in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.366764in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.347688in}}%
\pgfpathlineto{\pgfqpoint{2.616998in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.328578in}}%
\pgfpathlineto{\pgfqpoint{2.592174in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.309658in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.291069in}}%
\pgfpathlineto{\pgfqpoint{2.541194in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.272780in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.254519in}}%
\pgfpathlineto{\pgfqpoint{2.515339in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.235710in}}%
\pgfpathlineto{\pgfqpoint{2.490133in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.216730in}}%
\pgfpathlineto{\pgfqpoint{2.465189in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.197815in}}%
\pgfpathlineto{\pgfqpoint{2.440037in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.179092in}}%
\pgfpathlineto{\pgfqpoint{2.414672in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.160453in}}%
\pgfpathlineto{\pgfqpoint{2.389477in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.141669in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{3.122488in}}%
\pgfpathlineto{\pgfqpoint{2.364789in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{2.315421in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{3.065141in}}%
\pgfpathlineto{\pgfqpoint{2.290095in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{3.046510in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{3.027930in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{3.009397in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{2.990679in}}%
\pgfpathlineto{\pgfqpoint{2.213823in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.188131in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{2.953715in}}%
\pgfpathlineto{\pgfqpoint{2.162749in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{2.934893in}}%
\pgfpathlineto{\pgfqpoint{2.137907in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.915745in}}%
\pgfpathlineto{\pgfqpoint{2.113387in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{2.896455in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{2.877382in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{2.858733in}}%
\pgfpathlineto{\pgfqpoint{2.063048in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.840340in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.821954in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.803481in}}%
\pgfpathlineto{\pgfqpoint{1.986061in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.784993in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{1.960617in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.747590in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{1.910584in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{1.885905in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{1.860780in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.671666in}}%
\pgfpathlineto{\pgfqpoint{1.834877in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{2.653500in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.635117in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{2.616486in}}%
\pgfpathlineto{\pgfqpoint{1.783782in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{1.758868in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{2.578532in}}%
\pgfpathlineto{\pgfqpoint{1.733955in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{2.559606in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{2.540901in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{2.522220in}}%
\pgfpathlineto{\pgfqpoint{1.683407in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{2.503413in}}%
\pgfpathlineto{\pgfqpoint{1.658128in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{1.632513in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{2.466442in}}%
\pgfpathlineto{\pgfqpoint{1.606763in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{2.448040in}}%
\pgfpathlineto{\pgfqpoint{1.581418in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{2.429316in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{2.409950in}}%
\pgfpathlineto{\pgfqpoint{1.556957in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{1.508025in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{1.482436in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{2.315930in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{2.297565in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{2.278809in}}%
\pgfpathlineto{\pgfqpoint{1.405301in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{2.260037in}}%
\pgfpathlineto{\pgfqpoint{1.380021in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{2.241346in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{2.222626in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{2.203684in}}%
\pgfpathlineto{\pgfqpoint{1.304724in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.184683in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{1.279523in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{2.147369in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{2.129047in}}%
\pgfpathlineto{\pgfqpoint{1.228042in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{2.110559in}}%
\pgfpathlineto{\pgfqpoint{1.202798in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{1.178291in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{2.053151in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{2.034166in}}%
\pgfpathlineto{\pgfqpoint{1.128645in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.996594in}}%
\pgfpathlineto{\pgfqpoint{1.078125in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{1.052511in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.959586in}}%
\pgfpathlineto{\pgfqpoint{1.026440in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.904712in}}%
\pgfpathlineto{\pgfqpoint{0.975095in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{0.950333in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{0.925737in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.810648in}}%
\pgfpathlineto{\pgfqpoint{0.874408in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.792610in}}%
\pgfpathlineto{\pgfqpoint{0.848007in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.774780in}}%
\pgfpathlineto{\pgfqpoint{0.821262in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{0.748982in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{0.710940in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{0.691631in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{1.623364in}}%
\pgfpathlineto{\pgfqpoint{0.663143in}{1.609490in}}%
\pgfpathlineto{\pgfqpoint{0.661693in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.604843in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.941036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433057in}{5.754576in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.771612in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.786901in}}%
\pgfpathlineto{\pgfqpoint{5.477302in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.804573in}}%
\pgfpathlineto{\pgfqpoint{5.504341in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.823323in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.851188in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.842285in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.832933in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.455576in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.808409in}}%
\pgfpathlineto{\pgfqpoint{5.441719in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.776463in}}%
\pgfpathlineto{\pgfqpoint{5.424315in}{5.766095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663143in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{0.664468in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{0.737261in}}%
\pgfpathlineto{\pgfqpoint{0.688178in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{0.705008in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{0.721904in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{0.739865in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{0.759128in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{0.779825in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{0.802016in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{0.885512in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{0.906223in}}%
\pgfpathlineto{\pgfqpoint{0.847537in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{0.927230in}}%
\pgfpathlineto{\pgfqpoint{0.869917in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{0.914060in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{0.935927in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{0.957773in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{0.979644in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{1.023587in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.099482in}}%
\pgfpathlineto{\pgfqpoint{1.045659in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.067716in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{1.111791in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{1.133885in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{1.228207in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{1.249692in}}%
\pgfpathlineto{\pgfqpoint{1.177992in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.314375in}}%
\pgfpathlineto{\pgfqpoint{1.243841in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{1.335935in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.287736in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{1.309673in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{1.400662in}}%
\pgfpathlineto{\pgfqpoint{1.331618in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{1.353581in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.375541in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{1.397484in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{1.486906in}}%
\pgfpathlineto{\pgfqpoint{1.419439in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{1.508445in}}%
\pgfpathlineto{\pgfqpoint{1.441459in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{1.529900in}}%
\pgfpathlineto{\pgfqpoint{1.463571in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{1.507674in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.594285in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{1.615853in}}%
\pgfpathlineto{\pgfqpoint{1.551612in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{1.617943in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{1.701590in}}%
\pgfpathlineto{\pgfqpoint{1.639861in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{1.723197in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{1.744766in}}%
\pgfpathlineto{\pgfqpoint{1.683940in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.766125in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{1.808930in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{1.830582in}}%
\pgfpathlineto{\pgfqpoint{1.750037in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{1.771889in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{1.873684in}}%
\pgfpathlineto{\pgfqpoint{1.793995in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{1.895003in}}%
\pgfpathlineto{\pgfqpoint{1.816191in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{1.838217in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{1.938113in}}%
\pgfpathlineto{\pgfqpoint{1.860042in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{1.959842in}}%
\pgfpathlineto{\pgfqpoint{1.881848in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{1.981342in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.002626in}}%
\pgfpathlineto{\pgfqpoint{1.926190in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{1.948226in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.045668in}}%
\pgfpathlineto{\pgfqpoint{1.970012in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.067457in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{2.013861in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{2.058194in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{2.153247in}}%
\pgfpathlineto{\pgfqpoint{2.079959in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{2.175062in}}%
\pgfpathlineto{\pgfqpoint{2.101675in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{2.123811in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{2.239249in}}%
\pgfpathlineto{\pgfqpoint{2.168153in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{2.260882in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.282879in}}%
\pgfpathlineto{\pgfqpoint{2.211203in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{2.304896in}}%
\pgfpathlineto{\pgfqpoint{2.233027in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{2.326462in}}%
\pgfpathlineto{\pgfqpoint{2.255134in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{2.347882in}}%
\pgfpathlineto{\pgfqpoint{2.277039in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{2.369556in}}%
\pgfpathlineto{\pgfqpoint{2.298625in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{2.391524in}}%
\pgfpathlineto{\pgfqpoint{2.320143in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{2.413476in}}%
\pgfpathlineto{\pgfqpoint{2.342225in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{2.434826in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{2.455877in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{2.477179in}}%
\pgfpathlineto{\pgfqpoint{2.408822in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{2.498828in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.520564in}}%
\pgfpathlineto{\pgfqpoint{2.430601in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{2.541827in}}%
\pgfpathlineto{\pgfqpoint{2.452872in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{2.562799in}}%
\pgfpathlineto{\pgfqpoint{2.475438in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{2.584084in}}%
\pgfpathlineto{\pgfqpoint{2.497604in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{2.605858in}}%
\pgfpathlineto{\pgfqpoint{2.519266in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{2.540761in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{2.649528in}}%
\pgfpathlineto{\pgfqpoint{2.562784in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{2.670654in}}%
\pgfpathlineto{\pgfqpoint{2.585227in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{2.691946in}}%
\pgfpathlineto{\pgfqpoint{2.607313in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{2.713712in}}%
\pgfpathlineto{\pgfqpoint{2.628910in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{2.735799in}}%
\pgfpathlineto{\pgfqpoint{2.650387in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{2.672416in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{2.778637in}}%
\pgfpathlineto{\pgfqpoint{2.694926in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{2.799803in}}%
\pgfpathlineto{\pgfqpoint{2.717065in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{2.821459in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.843525in}}%
\pgfpathlineto{\pgfqpoint{2.760158in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{2.865332in}}%
\pgfpathlineto{\pgfqpoint{2.782219in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{2.886463in}}%
\pgfpathlineto{\pgfqpoint{2.804823in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{2.907482in}}%
\pgfpathlineto{\pgfqpoint{2.827046in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{2.928986in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{2.950994in}}%
\pgfpathlineto{\pgfqpoint{2.870166in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{2.972919in}}%
\pgfpathlineto{\pgfqpoint{2.892189in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{2.994188in}}%
\pgfpathlineto{\pgfqpoint{2.914747in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.015201in}}%
\pgfpathlineto{\pgfqpoint{2.936934in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.036655in}}%
\pgfpathlineto{\pgfqpoint{2.958533in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.058655in}}%
\pgfpathlineto{\pgfqpoint{2.979957in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.080699in}}%
\pgfpathlineto{\pgfqpoint{3.001932in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{3.024455in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.123128in}}%
\pgfpathlineto{\pgfqpoint{3.046643in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{3.068247in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.166440in}}%
\pgfpathlineto{\pgfqpoint{3.089651in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.188547in}}%
\pgfpathlineto{\pgfqpoint{3.111604in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.210087in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.231152in}}%
\pgfpathlineto{\pgfqpoint{3.134072in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.252459in}}%
\pgfpathlineto{\pgfqpoint{3.156259in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.274257in}}%
\pgfpathlineto{\pgfqpoint{3.177933in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.296320in}}%
\pgfpathlineto{\pgfqpoint{3.199405in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.317994in}}%
\pgfpathlineto{\pgfqpoint{3.221297in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.339208in}}%
\pgfpathlineto{\pgfqpoint{3.243652in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.360481in}}%
\pgfpathlineto{\pgfqpoint{3.265835in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.382126in}}%
\pgfpathlineto{\pgfqpoint{3.287606in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.404049in}}%
\pgfpathlineto{\pgfqpoint{3.309215in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.425748in}}%
\pgfpathlineto{\pgfqpoint{3.331120in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.447083in}}%
\pgfpathlineto{\pgfqpoint{3.353388in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.489961in}}%
\pgfpathlineto{\pgfqpoint{3.397332in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.511796in}}%
\pgfpathlineto{\pgfqpoint{3.419018in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.533513in}}%
\pgfpathlineto{\pgfqpoint{3.440918in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.554953in}}%
\pgfpathlineto{\pgfqpoint{3.463106in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{3.576294in}}%
\pgfpathlineto{\pgfqpoint{3.485213in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{3.597821in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{3.619576in}}%
\pgfpathlineto{\pgfqpoint{3.528798in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{3.641298in}}%
\pgfpathlineto{\pgfqpoint{3.550686in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{3.662828in}}%
\pgfpathlineto{\pgfqpoint{3.572793in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{3.684230in}}%
\pgfpathlineto{\pgfqpoint{3.594869in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{3.705726in}}%
\pgfpathlineto{\pgfqpoint{3.616751in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{3.727402in}}%
\pgfpathlineto{\pgfqpoint{3.638549in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{3.749107in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{3.770711in}}%
\pgfpathlineto{\pgfqpoint{3.682440in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{3.792198in}}%
\pgfpathlineto{\pgfqpoint{3.704474in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{3.813698in}}%
\pgfpathlineto{\pgfqpoint{3.726397in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{3.835302in}}%
\pgfpathlineto{\pgfqpoint{3.748259in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{3.856955in}}%
\pgfpathlineto{\pgfqpoint{3.770138in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{3.878584in}}%
\pgfpathlineto{\pgfqpoint{3.792099in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{3.900136in}}%
\pgfpathlineto{\pgfqpoint{3.814093in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{3.921660in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{3.943229in}}%
\pgfpathlineto{\pgfqpoint{3.836040in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{3.964872in}}%
\pgfpathlineto{\pgfqpoint{3.857910in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{3.986534in}}%
\pgfpathlineto{\pgfqpoint{3.879760in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.008165in}}%
\pgfpathlineto{\pgfqpoint{3.901645in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.029756in}}%
\pgfpathlineto{\pgfqpoint{3.923575in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.051343in}}%
\pgfpathlineto{\pgfqpoint{3.945499in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.072947in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.094596in}}%
\pgfpathlineto{\pgfqpoint{3.989257in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.116252in}}%
\pgfpathlineto{\pgfqpoint{4.011120in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.137873in}}%
\pgfpathlineto{\pgfqpoint{4.033031in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.159464in}}%
\pgfpathlineto{\pgfqpoint{4.054958in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.181039in}}%
\pgfpathlineto{\pgfqpoint{4.076884in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.202653in}}%
\pgfpathlineto{\pgfqpoint{4.098765in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.224297in}}%
\pgfpathlineto{\pgfqpoint{4.120635in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.245931in}}%
\pgfpathlineto{\pgfqpoint{4.142536in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.267556in}}%
\pgfpathlineto{\pgfqpoint{4.164431in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.289156in}}%
\pgfpathlineto{\pgfqpoint{4.186348in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.310740in}}%
\pgfpathlineto{\pgfqpoint{4.208275in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.332304in}}%
\pgfpathlineto{\pgfqpoint{4.230251in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.353817in}}%
\pgfpathlineto{\pgfqpoint{4.252298in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.375323in}}%
\pgfpathlineto{\pgfqpoint{4.274278in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.396873in}}%
\pgfpathlineto{\pgfqpoint{4.296211in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.418465in}}%
\pgfpathlineto{\pgfqpoint{4.318099in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.440092in}}%
\pgfpathlineto{\pgfqpoint{4.339991in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.461696in}}%
\pgfpathlineto{\pgfqpoint{4.361959in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.483258in}}%
\pgfpathlineto{\pgfqpoint{4.383894in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.504844in}}%
\pgfpathlineto{\pgfqpoint{4.405796in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.526460in}}%
\pgfpathlineto{\pgfqpoint{4.427653in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.548117in}}%
\pgfpathlineto{\pgfqpoint{4.449515in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.569759in}}%
\pgfpathlineto{\pgfqpoint{4.471466in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.591332in}}%
\pgfpathlineto{\pgfqpoint{4.493390in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.612924in}}%
\pgfpathlineto{\pgfqpoint{4.515296in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.634532in}}%
\pgfpathlineto{\pgfqpoint{4.537168in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.656175in}}%
\pgfpathlineto{\pgfqpoint{4.559046in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.677810in}}%
\pgfpathlineto{\pgfqpoint{4.581008in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.699365in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.720992in}}%
\pgfpathlineto{\pgfqpoint{4.602896in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.742679in}}%
\pgfpathlineto{\pgfqpoint{4.624720in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.764407in}}%
\pgfpathlineto{\pgfqpoint{4.646500in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.786143in}}%
\pgfpathlineto{\pgfqpoint{4.668277in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.807824in}}%
\pgfpathlineto{\pgfqpoint{4.690116in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.829563in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{4.851331in}}%
\pgfpathlineto{\pgfqpoint{4.733627in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{4.873123in}}%
\pgfpathlineto{\pgfqpoint{4.755341in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{4.894895in}}%
\pgfpathlineto{\pgfqpoint{4.777088in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{4.916565in}}%
\pgfpathlineto{\pgfqpoint{4.798960in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{4.938217in}}%
\pgfpathlineto{\pgfqpoint{4.820829in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.959895in}}%
\pgfpathlineto{\pgfqpoint{4.842640in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{4.981634in}}%
\pgfpathlineto{\pgfqpoint{4.864389in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.003406in}}%
\pgfpathlineto{\pgfqpoint{4.886127in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.025117in}}%
\pgfpathlineto{\pgfqpoint{4.907970in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.046790in}}%
\pgfpathlineto{\pgfqpoint{4.929838in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.068450in}}%
\pgfpathlineto{\pgfqpoint{4.951667in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.090151in}}%
\pgfpathlineto{\pgfqpoint{4.973450in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.111875in}}%
\pgfpathlineto{\pgfqpoint{4.995241in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.133527in}}%
\pgfpathlineto{\pgfqpoint{5.017178in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.155092in}}%
\pgfpathlineto{\pgfqpoint{5.039167in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.176653in}}%
\pgfpathlineto{\pgfqpoint{5.061053in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.198326in}}%
\pgfpathlineto{\pgfqpoint{5.082817in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.220102in}}%
\pgfpathlineto{\pgfqpoint{5.104523in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.241876in}}%
\pgfpathlineto{\pgfqpoint{5.126339in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.263550in}}%
\pgfpathlineto{\pgfqpoint{5.148259in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.285160in}}%
\pgfpathlineto{\pgfqpoint{5.170100in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.306860in}}%
\pgfpathlineto{\pgfqpoint{5.191827in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.328664in}}%
\pgfpathlineto{\pgfqpoint{5.213500in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.350482in}}%
\pgfpathlineto{\pgfqpoint{5.235286in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.372184in}}%
\pgfpathlineto{\pgfqpoint{5.257226in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.393766in}}%
\pgfpathlineto{\pgfqpoint{5.279087in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.415436in}}%
\pgfpathlineto{\pgfqpoint{5.300814in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.437238in}}%
\pgfpathlineto{\pgfqpoint{5.322461in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.459095in}}%
\pgfpathlineto{\pgfqpoint{5.344199in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.480854in}}%
\pgfpathlineto{\pgfqpoint{5.366126in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.502446in}}%
\pgfpathlineto{\pgfqpoint{5.387986in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.524106in}}%
\pgfpathlineto{\pgfqpoint{5.409720in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.545891in}}%
\pgfpathlineto{\pgfqpoint{5.431381in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.567739in}}%
\pgfpathlineto{\pgfqpoint{5.453144in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.589486in}}%
\pgfpathlineto{\pgfqpoint{5.475106in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.611040in}}%
\pgfpathlineto{\pgfqpoint{5.496939in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.632719in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.654596in}}%
\pgfpathlineto{\pgfqpoint{5.518575in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.539528in}{5.676541in}}%
\pgfpathlineto{\pgfqpoint{5.540144in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.560822in}{5.698383in}}%
\pgfpathlineto{\pgfqpoint{5.561820in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.582117in}{5.719997in}}%
\pgfpathlineto{\pgfqpoint{5.583727in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.603411in}{5.741658in}}%
\pgfpathlineto{\pgfqpoint{5.605561in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.624705in}{5.763528in}}%
\pgfpathlineto{\pgfqpoint{5.627174in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.645999in}{5.785663in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.667294in}{5.808031in}}%
\pgfpathlineto{\pgfqpoint{5.669694in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.688588in}{5.830355in}}%
\pgfpathlineto{\pgfqpoint{5.690980in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.709882in}{5.851953in}}%
\pgfpathlineto{\pgfqpoint{5.713022in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{5.731176in}{5.872274in}}%
\pgfpathlineto{\pgfqpoint{5.736660in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{5.752471in}{5.890873in}}%
\pgfpathlineto{\pgfqpoint{5.763054in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{5.773765in}{5.907570in}}%
\pgfpathlineto{\pgfqpoint{5.792982in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{5.795059in}{5.923173in}}%
\pgfpathlineto{\pgfqpoint{5.816353in}{5.940649in}}%
\pgfpathlineto{\pgfqpoint{5.819945in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{5.836997in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{5.837648in}{5.968472in}}%
\pgfpathlineto{\pgfqpoint{5.842285in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.837648in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.816353in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.795059in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.773765in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.752471in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.731176in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.709882in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.688588in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.667294in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.645999in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.624705in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.603411in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.582117in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.560822in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.539528in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.499266in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.979357in}}%
\pgfpathlineto{\pgfqpoint{5.493790in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.944155in}}%
\pgfpathlineto{\pgfqpoint{5.475460in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.929492in}}%
\pgfpathlineto{\pgfqpoint{5.442060in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.916059in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.903311in}}%
\pgfpathlineto{\pgfqpoint{5.405182in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.889961in}}%
\pgfpathlineto{\pgfqpoint{5.369666in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.876898in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.861894in}}%
\pgfpathlineto{\pgfqpoint{5.337687in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.846145in}}%
\pgfpathlineto{\pgfqpoint{5.309221in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.829064in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.809300in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.788913in}}%
\pgfpathlineto{\pgfqpoint{5.262083in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.768792in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.749206in}}%
\pgfpathlineto{\pgfqpoint{5.214157in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.730283in}}%
\pgfpathlineto{\pgfqpoint{5.188816in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.712036in}}%
\pgfpathlineto{\pgfqpoint{5.162263in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.694343in}}%
\pgfpathlineto{\pgfqpoint{5.135237in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.676924in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.659032in}}%
\pgfpathlineto{\pgfqpoint{5.108651in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.641108in}}%
\pgfpathlineto{\pgfqpoint{5.082253in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.623048in}}%
\pgfpathlineto{\pgfqpoint{5.056220in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.604826in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.586568in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.568281in}}%
\pgfpathlineto{\pgfqpoint{5.004492in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.550004in}}%
\pgfpathlineto{\pgfqpoint{4.978532in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.531688in}}%
\pgfpathlineto{\pgfqpoint{4.952773in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.513237in}}%
\pgfpathlineto{\pgfqpoint{4.927243in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.494718in}}%
\pgfpathlineto{\pgfqpoint{4.901523in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.476397in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.458073in}}%
\pgfpathlineto{\pgfqpoint{4.875616in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.439830in}}%
\pgfpathlineto{\pgfqpoint{4.849587in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.421623in}}%
\pgfpathlineto{\pgfqpoint{4.823609in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.403367in}}%
\pgfpathlineto{\pgfqpoint{4.797793in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.385046in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.366624in}}%
\pgfpathlineto{\pgfqpoint{4.772170in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.347905in}}%
\pgfpathlineto{\pgfqpoint{4.746815in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.329262in}}%
\pgfpathlineto{\pgfqpoint{4.721376in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.310665in}}%
\pgfpathlineto{\pgfqpoint{4.695854in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.292174in}}%
\pgfpathlineto{\pgfqpoint{4.669979in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.274004in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.255976in}}%
\pgfpathlineto{\pgfqpoint{4.643790in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.237790in}}%
\pgfpathlineto{\pgfqpoint{4.617680in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.219604in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.201342in}}%
\pgfpathlineto{\pgfqpoint{4.565785in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.183071in}}%
\pgfpathlineto{\pgfqpoint{4.539927in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.164825in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.146374in}}%
\pgfpathlineto{\pgfqpoint{4.514234in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{5.127980in}}%
\pgfpathlineto{\pgfqpoint{4.488385in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{5.109740in}}%
\pgfpathlineto{\pgfqpoint{4.462364in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.091560in}}%
\pgfpathlineto{\pgfqpoint{4.436379in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{5.073356in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{5.055037in}}%
\pgfpathlineto{\pgfqpoint{4.410602in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{5.036233in}}%
\pgfpathlineto{\pgfqpoint{4.385365in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{5.017419in}}%
\pgfpathlineto{\pgfqpoint{4.360094in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.998888in}}%
\pgfpathlineto{\pgfqpoint{4.334323in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.980658in}}%
\pgfpathlineto{\pgfqpoint{4.308194in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.962614in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.944509in}}%
\pgfpathlineto{\pgfqpoint{4.282101in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.925913in}}%
\pgfpathlineto{\pgfqpoint{4.256613in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.907118in}}%
\pgfpathlineto{\pgfqpoint{4.231433in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.888431in}}%
\pgfpathlineto{\pgfqpoint{4.205880in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.870069in}}%
\pgfpathlineto{\pgfqpoint{4.179746in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.852080in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.834223in}}%
\pgfpathlineto{\pgfqpoint{4.153288in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.816068in}}%
\pgfpathlineto{\pgfqpoint{4.127228in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.797657in}}%
\pgfpathlineto{\pgfqpoint{4.101661in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.779067in}}%
\pgfpathlineto{\pgfqpoint{4.076255in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.760440in}}%
\pgfpathlineto{\pgfqpoint{4.050840in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.741853in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.723242in}}%
\pgfpathlineto{\pgfqpoint{4.025392in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.704685in}}%
\pgfpathlineto{\pgfqpoint{3.999776in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.686287in}}%
\pgfpathlineto{\pgfqpoint{3.973965in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.668014in}}%
\pgfpathlineto{\pgfqpoint{3.947992in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.649837in}}%
\pgfpathlineto{\pgfqpoint{3.921937in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.631725in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.613382in}}%
\pgfpathlineto{\pgfqpoint{3.896073in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.595028in}}%
\pgfpathlineto{\pgfqpoint{3.870221in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.576699in}}%
\pgfpathlineto{\pgfqpoint{3.844391in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.558423in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.540223in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.521950in}}%
\pgfpathlineto{\pgfqpoint{3.792580in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.503324in}}%
\pgfpathlineto{\pgfqpoint{3.767148in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.484567in}}%
\pgfpathlineto{\pgfqpoint{3.741951in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.465700in}}%
\pgfpathlineto{\pgfqpoint{3.716836in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{4.446885in}}%
\pgfpathlineto{\pgfqpoint{3.691501in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{4.428288in}}%
\pgfpathlineto{\pgfqpoint{3.665932in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{4.409838in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{4.391244in}}%
\pgfpathlineto{\pgfqpoint{3.640415in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{4.372790in}}%
\pgfpathlineto{\pgfqpoint{3.614669in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{4.354561in}}%
\pgfpathlineto{\pgfqpoint{3.588518in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{4.336531in}}%
\pgfpathlineto{\pgfqpoint{3.562157in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{4.318619in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{4.300575in}}%
\pgfpathlineto{\pgfqpoint{3.535942in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{4.282256in}}%
\pgfpathlineto{\pgfqpoint{3.510049in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{4.263854in}}%
\pgfpathlineto{\pgfqpoint{3.484325in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{4.245375in}}%
\pgfpathlineto{\pgfqpoint{3.458899in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{4.226764in}}%
\pgfpathlineto{\pgfqpoint{3.433587in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{4.208092in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{4.189307in}}%
\pgfpathlineto{\pgfqpoint{3.408391in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{4.170459in}}%
\pgfpathlineto{\pgfqpoint{3.383156in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{4.151964in}}%
\pgfpathlineto{\pgfqpoint{3.357336in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{4.133834in}}%
\pgfpathlineto{\pgfqpoint{3.331035in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{4.115900in}}%
\pgfpathlineto{\pgfqpoint{3.304732in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{4.097940in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{4.079581in}}%
\pgfpathlineto{\pgfqpoint{3.278952in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{4.060918in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{4.042145in}}%
\pgfpathlineto{\pgfqpoint{3.228396in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{4.023412in}}%
\pgfpathlineto{\pgfqpoint{3.202996in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{4.004857in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.986561in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.968382in}}%
\pgfpathlineto{\pgfqpoint{3.151136in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.950284in}}%
\pgfpathlineto{\pgfqpoint{3.124906in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.932197in}}%
\pgfpathlineto{\pgfqpoint{3.098807in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.913984in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.895546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.876812in}}%
\pgfpathlineto{\pgfqpoint{3.047853in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.857858in}}%
\pgfpathlineto{\pgfqpoint{3.022835in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.839032in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.820414in}}%
\pgfpathlineto{\pgfqpoint{2.971993in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.802036in}}%
\pgfpathlineto{\pgfqpoint{2.945981in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.783935in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.765963in}}%
\pgfpathlineto{\pgfqpoint{2.919719in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.747785in}}%
\pgfpathlineto{\pgfqpoint{2.893619in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.729566in}}%
\pgfpathlineto{\pgfqpoint{2.867662in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.711241in}}%
\pgfpathlineto{\pgfqpoint{2.842005in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.692718in}}%
\pgfpathlineto{\pgfqpoint{2.816648in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.674056in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.655345in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.636658in}}%
\pgfpathlineto{\pgfqpoint{2.765953in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.618187in}}%
\pgfpathlineto{\pgfqpoint{2.740179in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.599934in}}%
\pgfpathlineto{\pgfqpoint{2.714146in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.581793in}}%
\pgfpathlineto{\pgfqpoint{2.688086in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.563663in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.545341in}}%
\pgfpathlineto{\pgfqpoint{2.662245in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.526892in}}%
\pgfpathlineto{\pgfqpoint{2.636542in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.508463in}}%
\pgfpathlineto{\pgfqpoint{2.610823in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.490067in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.471678in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.453286in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.434723in}}%
\pgfpathlineto{\pgfqpoint{2.533886in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.416178in}}%
\pgfpathlineto{\pgfqpoint{2.508284in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.397764in}}%
\pgfpathlineto{\pgfqpoint{2.482496in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.379464in}}%
\pgfpathlineto{\pgfqpoint{2.456573in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.361242in}}%
\pgfpathlineto{\pgfqpoint{2.430622in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.343040in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.324588in}}%
\pgfpathlineto{\pgfqpoint{2.404900in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.306207in}}%
\pgfpathlineto{\pgfqpoint{2.379093in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{3.287885in}}%
\pgfpathlineto{\pgfqpoint{2.353242in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{3.269580in}}%
\pgfpathlineto{\pgfqpoint{2.327454in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{3.251231in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{3.232688in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{3.213839in}}%
\pgfpathlineto{\pgfqpoint{2.276790in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{3.195093in}}%
\pgfpathlineto{\pgfqpoint{2.251424in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{3.176578in}}%
\pgfpathlineto{\pgfqpoint{2.225655in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{3.158326in}}%
\pgfpathlineto{\pgfqpoint{2.199532in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{3.140271in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{3.122141in}}%
\pgfpathlineto{\pgfqpoint{2.173446in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{3.103719in}}%
\pgfpathlineto{\pgfqpoint{2.147732in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{3.085272in}}%
\pgfpathlineto{\pgfqpoint{2.122069in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{3.066811in}}%
\pgfpathlineto{\pgfqpoint{2.096494in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{3.048261in}}%
\pgfpathlineto{\pgfqpoint{2.071207in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{3.029516in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{3.010614in}}%
\pgfpathlineto{\pgfqpoint{2.046173in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{2.021016in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.973271in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.955342in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.937663in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.901781in}}%
\pgfpathlineto{\pgfqpoint{1.915653in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{2.883229in}}%
\pgfpathlineto{\pgfqpoint{1.890226in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{2.864497in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.845729in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{2.826981in}}%
\pgfpathlineto{\pgfqpoint{1.814462in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.808323in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{2.789760in}}%
\pgfpathlineto{\pgfqpoint{1.788933in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.771538in}}%
\pgfpathlineto{\pgfqpoint{1.762755in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{2.753710in}}%
\pgfpathlineto{\pgfqpoint{1.736030in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{2.736030in}}%
\pgfpathlineto{\pgfqpoint{1.709391in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{2.718251in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{2.700090in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{2.681418in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{2.662486in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{2.643529in}}%
\pgfpathlineto{\pgfqpoint{1.608020in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{2.624748in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.556574in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{2.569984in}}%
\pgfpathlineto{\pgfqpoint{1.530345in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{2.552035in}}%
\pgfpathlineto{\pgfqpoint{1.503932in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{2.534053in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{2.515874in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{2.497425in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{2.478738in}}%
\pgfpathlineto{\pgfqpoint{1.426741in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{2.460090in}}%
\pgfpathlineto{\pgfqpoint{1.401288in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{2.441586in}}%
\pgfpathlineto{\pgfqpoint{1.375621in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{2.423213in}}%
\pgfpathlineto{\pgfqpoint{1.349808in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{2.404901in}}%
\pgfpathlineto{\pgfqpoint{1.323909in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{2.386665in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{1.298014in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{2.350044in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{2.312944in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{2.293976in}}%
\pgfpathlineto{\pgfqpoint{1.196649in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{2.275053in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{1.171420in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{2.237790in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{2.219641in}}%
\pgfpathlineto{\pgfqpoint{1.119401in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.201746in}}%
\pgfpathlineto{\pgfqpoint{1.092699in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{2.166312in}}%
\pgfpathlineto{\pgfqpoint{1.066056in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{2.112016in}}%
\pgfpathlineto{\pgfqpoint{0.988081in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{2.093286in}}%
\pgfpathlineto{\pgfqpoint{0.963188in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{2.074293in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{0.938121in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{2.018154in}}%
\pgfpathlineto{\pgfqpoint{0.887003in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.999974in}}%
\pgfpathlineto{\pgfqpoint{0.860650in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.982176in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{0.833463in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{1.947928in}}%
\pgfpathlineto{\pgfqpoint{0.805481in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{1.931029in}}%
\pgfpathlineto{\pgfqpoint{0.778780in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.912249in}}%
\pgfpathlineto{\pgfqpoint{0.755213in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.891323in}}%
\pgfpathlineto{\pgfqpoint{0.734045in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{1.868284in}}%
\pgfpathlineto{\pgfqpoint{0.714536in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{0.695265in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{0.670208in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{0.663143in}{1.804260in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.799340in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.604843in}}%
\pgfpathlineto{\pgfqpoint{0.661693in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{0.663143in}{1.609490in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{1.623364in}}%
\pgfpathlineto{\pgfqpoint{0.691631in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{0.710940in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{0.729481in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{0.748982in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{1.739623in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{1.757250in}}%
\pgfpathlineto{\pgfqpoint{0.821262in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.774780in}}%
\pgfpathlineto{\pgfqpoint{0.848007in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.792610in}}%
\pgfpathlineto{\pgfqpoint{0.874408in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.810648in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.828771in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{0.925737in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.866481in}}%
\pgfpathlineto{\pgfqpoint{0.950333in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{0.975095in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.904712in}}%
\pgfpathlineto{\pgfqpoint{1.000447in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{1.026440in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.959586in}}%
\pgfpathlineto{\pgfqpoint{1.052511in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{1.078125in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.996594in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{1.128645in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{2.034166in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{2.053151in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{2.072283in}}%
\pgfpathlineto{\pgfqpoint{1.178291in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{2.091593in}}%
\pgfpathlineto{\pgfqpoint{1.202798in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{2.110559in}}%
\pgfpathlineto{\pgfqpoint{1.228042in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{2.129047in}}%
\pgfpathlineto{\pgfqpoint{1.253887in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{2.147369in}}%
\pgfpathlineto{\pgfqpoint{1.279523in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{2.165927in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{2.184683in}}%
\pgfpathlineto{\pgfqpoint{1.304724in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{2.203684in}}%
\pgfpathlineto{\pgfqpoint{1.329579in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{2.222626in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{2.241346in}}%
\pgfpathlineto{\pgfqpoint{1.380021in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{2.260037in}}%
\pgfpathlineto{\pgfqpoint{1.405301in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{2.278809in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{2.297565in}}%
\pgfpathlineto{\pgfqpoint{1.430573in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{2.315930in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{1.482436in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{2.352342in}}%
\pgfpathlineto{\pgfqpoint{1.508025in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{1.556957in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{2.409950in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{2.429316in}}%
\pgfpathlineto{\pgfqpoint{1.581418in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{2.448040in}}%
\pgfpathlineto{\pgfqpoint{1.606763in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{2.466442in}}%
\pgfpathlineto{\pgfqpoint{1.632513in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{1.658128in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{2.503413in}}%
\pgfpathlineto{\pgfqpoint{1.683407in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{2.522220in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{2.540901in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{2.559606in}}%
\pgfpathlineto{\pgfqpoint{1.733955in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{2.578532in}}%
\pgfpathlineto{\pgfqpoint{1.758868in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.597562in}}%
\pgfpathlineto{\pgfqpoint{1.783782in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{2.616486in}}%
\pgfpathlineto{\pgfqpoint{1.809097in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.635117in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{2.653500in}}%
\pgfpathlineto{\pgfqpoint{1.834877in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.671666in}}%
\pgfpathlineto{\pgfqpoint{1.860780in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{1.885905in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{1.910584in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.747590in}}%
\pgfpathlineto{\pgfqpoint{1.960617in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.784993in}}%
\pgfpathlineto{\pgfqpoint{1.986061in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.803481in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.821954in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.840340in}}%
\pgfpathlineto{\pgfqpoint{2.063048in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{2.858733in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{2.877382in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{2.896455in}}%
\pgfpathlineto{\pgfqpoint{2.113387in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.915745in}}%
\pgfpathlineto{\pgfqpoint{2.137907in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{2.934893in}}%
\pgfpathlineto{\pgfqpoint{2.162749in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{2.953715in}}%
\pgfpathlineto{\pgfqpoint{2.188131in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.213823in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{2.990679in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{3.009397in}}%
\pgfpathlineto{\pgfqpoint{2.239199in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{3.027930in}}%
\pgfpathlineto{\pgfqpoint{2.264657in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{3.046510in}}%
\pgfpathlineto{\pgfqpoint{2.290095in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{3.065141in}}%
\pgfpathlineto{\pgfqpoint{2.315421in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{2.364789in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{3.122488in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.141669in}}%
\pgfpathlineto{\pgfqpoint{2.389477in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.160453in}}%
\pgfpathlineto{\pgfqpoint{2.414672in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.179092in}}%
\pgfpathlineto{\pgfqpoint{2.440037in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.197815in}}%
\pgfpathlineto{\pgfqpoint{2.465189in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.216730in}}%
\pgfpathlineto{\pgfqpoint{2.490133in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.235710in}}%
\pgfpathlineto{\pgfqpoint{2.515339in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.254519in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.272780in}}%
\pgfpathlineto{\pgfqpoint{2.541194in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.291069in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.309658in}}%
\pgfpathlineto{\pgfqpoint{2.592174in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.328578in}}%
\pgfpathlineto{\pgfqpoint{2.616998in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.347688in}}%
\pgfpathlineto{\pgfqpoint{2.641859in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.366764in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.385540in}}%
\pgfpathlineto{\pgfqpoint{2.667060in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{2.692398in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.422903in}}%
\pgfpathlineto{\pgfqpoint{2.717597in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.460481in}}%
\pgfpathlineto{\pgfqpoint{2.768192in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.479106in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.497628in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.516030in}}%
\pgfpathlineto{\pgfqpoint{2.819374in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.534711in}}%
\pgfpathlineto{\pgfqpoint{2.844550in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.553663in}}%
\pgfpathlineto{\pgfqpoint{2.869451in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.591710in}}%
\pgfpathlineto{\pgfqpoint{2.919332in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.610721in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.648262in}}%
\pgfpathlineto{\pgfqpoint{2.969680in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.666999in}}%
\pgfpathlineto{\pgfqpoint{2.994984in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.685618in}}%
\pgfpathlineto{\pgfqpoint{3.020437in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.704245in}}%
\pgfpathlineto{\pgfqpoint{3.045763in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.723014in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.741849in}}%
\pgfpathlineto{\pgfqpoint{3.070917in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.760624in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.779367in}}%
\pgfpathlineto{\pgfqpoint{3.121325in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.798115in}}%
\pgfpathlineto{\pgfqpoint{3.146524in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.816933in}}%
\pgfpathlineto{\pgfqpoint{3.171614in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.835853in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.873506in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.892050in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.910646in}}%
\pgfpathlineto{\pgfqpoint{3.272752in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.929402in}}%
\pgfpathlineto{\pgfqpoint{3.297851in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{3.322791in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.967386in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.986238in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{4.004859in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{3.398665in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{4.042039in}}%
\pgfpathlineto{\pgfqpoint{3.424141in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{4.060674in}}%
\pgfpathlineto{\pgfqpoint{3.449508in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{4.079409in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{4.098180in}}%
\pgfpathlineto{\pgfqpoint{3.474783in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{4.116737in}}%
\pgfpathlineto{\pgfqpoint{3.500192in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{4.135454in}}%
\pgfpathlineto{\pgfqpoint{3.525386in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{4.154272in}}%
\pgfpathlineto{\pgfqpoint{3.550500in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{4.173162in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{4.192111in}}%
\pgfpathlineto{\pgfqpoint{3.600536in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{4.211099in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.625834in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{4.248270in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{4.266665in}}%
\pgfpathlineto{\pgfqpoint{3.677094in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{4.285107in}}%
\pgfpathlineto{\pgfqpoint{3.702657in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{3.727789in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.322697in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.341689in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.360643in}}%
\pgfpathlineto{\pgfqpoint{3.777604in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.379574in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.398394in}}%
\pgfpathlineto{\pgfqpoint{3.827900in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.417075in}}%
\pgfpathlineto{\pgfqpoint{3.853325in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.435729in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.454494in}}%
\pgfpathlineto{\pgfqpoint{3.878649in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.472889in}}%
\pgfpathlineto{\pgfqpoint{3.904246in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.491408in}}%
\pgfpathlineto{\pgfqpoint{3.929693in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.510079in}}%
\pgfpathlineto{\pgfqpoint{3.955018in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.528812in}}%
\pgfpathlineto{\pgfqpoint{3.980315in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.547569in}}%
\pgfpathlineto{\pgfqpoint{4.005509in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.566427in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.584983in}}%
\pgfpathlineto{\pgfqpoint{4.030937in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.603514in}}%
\pgfpathlineto{\pgfqpoint{4.056398in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.622126in}}%
\pgfpathlineto{\pgfqpoint{4.081814in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.640781in}}%
\pgfpathlineto{\pgfqpoint{4.107116in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.659569in}}%
\pgfpathlineto{\pgfqpoint{4.132170in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.678546in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.697467in}}%
\pgfpathlineto{\pgfqpoint{4.157196in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.716019in}}%
\pgfpathlineto{\pgfqpoint{4.182670in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.734373in}}%
\pgfpathlineto{\pgfqpoint{4.208489in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.752641in}}%
\pgfpathlineto{\pgfqpoint{4.234374in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.771010in}}%
\pgfpathlineto{\pgfqpoint{4.259875in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.789721in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.808629in}}%
\pgfpathlineto{\pgfqpoint{4.284949in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.827339in}}%
\pgfpathlineto{\pgfqpoint{4.310162in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.846041in}}%
\pgfpathlineto{\pgfqpoint{4.335464in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.864677in}}%
\pgfpathlineto{\pgfqpoint{4.360909in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.883281in}}%
\pgfpathlineto{\pgfqpoint{4.386397in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.901916in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.920399in}}%
\pgfpathlineto{\pgfqpoint{4.412056in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.938447in}}%
\pgfpathlineto{\pgfqpoint{4.438101in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.956802in}}%
\pgfpathlineto{\pgfqpoint{4.463678in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.975493in}}%
\pgfpathlineto{\pgfqpoint{4.488833in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.994414in}}%
\pgfpathlineto{\pgfqpoint{4.513935in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.013299in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.032085in}}%
\pgfpathlineto{\pgfqpoint{4.539197in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.050083in}}%
\pgfpathlineto{\pgfqpoint{4.565312in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.068231in}}%
\pgfpathlineto{\pgfqpoint{4.591221in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.086664in}}%
\pgfpathlineto{\pgfqpoint{4.616853in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.105206in}}%
\pgfpathlineto{\pgfqpoint{4.642390in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.123819in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.142291in}}%
\pgfpathlineto{\pgfqpoint{4.668049in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.160098in}}%
\pgfpathlineto{\pgfqpoint{4.694457in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.177923in}}%
\pgfpathlineto{\pgfqpoint{4.720896in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.195944in}}%
\pgfpathlineto{\pgfqpoint{4.747053in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.214188in}}%
\pgfpathlineto{\pgfqpoint{4.772827in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.232680in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.250548in}}%
\pgfpathlineto{\pgfqpoint{4.799103in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.268676in}}%
\pgfpathlineto{\pgfqpoint{4.825032in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.286960in}}%
\pgfpathlineto{\pgfqpoint{4.850901in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.305342in}}%
\pgfpathlineto{\pgfqpoint{4.876647in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.323834in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.342045in}}%
\pgfpathlineto{\pgfqpoint{4.902669in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.359784in}}%
\pgfpathlineto{\pgfqpoint{4.929127in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.377685in}}%
\pgfpathlineto{\pgfqpoint{4.955386in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.395741in}}%
\pgfpathlineto{\pgfqpoint{4.981579in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.413976in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.432410in}}%
\pgfpathlineto{\pgfqpoint{5.007453in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.449943in}}%
\pgfpathlineto{\pgfqpoint{5.034214in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.467710in}}%
\pgfpathlineto{\pgfqpoint{5.060698in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.485607in}}%
\pgfpathlineto{\pgfqpoint{5.087022in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{5.113247in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.521896in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.539041in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.556575in}}%
\pgfpathlineto{\pgfqpoint{5.167250in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.574549in}}%
\pgfpathlineto{\pgfqpoint{5.193196in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.592916in}}%
\pgfpathlineto{\pgfqpoint{5.218890in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.611459in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.627870in}}%
\pgfpathlineto{\pgfqpoint{5.247394in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.643892in}}%
\pgfpathlineto{\pgfqpoint{5.276830in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.660137in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.676432in}}%
\pgfpathlineto{\pgfqpoint{5.306365in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.690096in}}%
\pgfpathlineto{\pgfqpoint{5.339387in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.705372in}}%
\pgfpathlineto{\pgfqpoint{5.368699in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.722021in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.735585in}}%
\pgfpathlineto{\pgfqpoint{5.401187in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.753034in}}%
\pgfpathlineto{\pgfqpoint{5.422839in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.730198in}}%
\pgfpathlineto{\pgfqpoint{5.406046in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.391568in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.698087in}}%
\pgfpathlineto{\pgfqpoint{5.373984in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.671434in}}%
\pgfpathlineto{\pgfqpoint{5.355985in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.645596in}}%
\pgfpathlineto{\pgfqpoint{5.337253in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.620970in}}%
\pgfpathlineto{\pgfqpoint{5.317522in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.597753in}}%
\pgfpathlineto{\pgfqpoint{5.296516in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.575259in}}%
\pgfpathlineto{\pgfqpoint{5.275380in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.552701in}}%
\pgfpathlineto{\pgfqpoint{5.254450in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.530147in}}%
\pgfpathlineto{\pgfqpoint{5.233462in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.507725in}}%
\pgfpathlineto{\pgfqpoint{5.212325in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.485480in}}%
\pgfpathlineto{\pgfqpoint{5.190929in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.463229in}}%
\pgfpathlineto{\pgfqpoint{5.169695in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.440734in}}%
\pgfpathlineto{\pgfqpoint{5.148726in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.418169in}}%
\pgfpathlineto{\pgfqpoint{5.127735in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.395792in}}%
\pgfpathlineto{\pgfqpoint{5.106498in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.373796in}}%
\pgfpathlineto{\pgfqpoint{5.084802in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.352043in}}%
\pgfpathlineto{\pgfqpoint{5.062987in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.330236in}}%
\pgfpathlineto{\pgfqpoint{5.041330in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.308382in}}%
\pgfpathlineto{\pgfqpoint{5.019706in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.286525in}}%
\pgfpathlineto{\pgfqpoint{4.998098in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.264645in}}%
\pgfpathlineto{\pgfqpoint{4.976390in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.242853in}}%
\pgfpathlineto{\pgfqpoint{4.954601in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.221090in}}%
\pgfpathlineto{\pgfqpoint{4.932845in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.199384in}}%
\pgfpathlineto{\pgfqpoint{4.911013in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.177754in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.156079in}}%
\pgfpathlineto{\pgfqpoint{4.867271in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.134477in}}%
\pgfpathlineto{\pgfqpoint{4.845252in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.112954in}}%
\pgfpathlineto{\pgfqpoint{4.823231in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.091495in}}%
\pgfpathlineto{\pgfqpoint{4.801144in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.070080in}}%
\pgfpathlineto{\pgfqpoint{4.779240in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.048392in}}%
\pgfpathlineto{\pgfqpoint{4.757513in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.026569in}}%
\pgfpathlineto{\pgfqpoint{4.735765in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.004793in}}%
\pgfpathlineto{\pgfqpoint{4.713952in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.983121in}}%
\pgfpathlineto{\pgfqpoint{4.692002in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.961576in}}%
\pgfpathlineto{\pgfqpoint{4.670157in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.939873in}}%
\pgfpathlineto{\pgfqpoint{4.648424in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.918081in}}%
\pgfpathlineto{\pgfqpoint{4.626579in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.896418in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.874978in}}%
\pgfpathlineto{\pgfqpoint{4.582208in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.853778in}}%
\pgfpathlineto{\pgfqpoint{4.560073in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.832379in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.810840in}}%
\pgfpathlineto{\pgfqpoint{4.538105in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.789302in}}%
\pgfpathlineto{\pgfqpoint{4.516124in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.767933in}}%
\pgfpathlineto{\pgfqpoint{4.493952in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.746826in}}%
\pgfpathlineto{\pgfqpoint{4.471540in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.725606in}}%
\pgfpathlineto{\pgfqpoint{4.449289in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.704135in}}%
\pgfpathlineto{\pgfqpoint{4.427287in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.682566in}}%
\pgfpathlineto{\pgfqpoint{4.405317in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.661081in}}%
\pgfpathlineto{\pgfqpoint{4.383226in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.639795in}}%
\pgfpathlineto{\pgfqpoint{4.360983in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.618500in}}%
\pgfpathlineto{\pgfqpoint{4.338809in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.597082in}}%
\pgfpathlineto{\pgfqpoint{4.316734in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.575658in}}%
\pgfpathlineto{\pgfqpoint{4.294558in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.554359in}}%
\pgfpathlineto{\pgfqpoint{4.272240in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.533225in}}%
\pgfpathlineto{\pgfqpoint{4.249856in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.512040in}}%
\pgfpathlineto{\pgfqpoint{4.227644in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.490641in}}%
\pgfpathlineto{\pgfqpoint{4.205629in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.469112in}}%
\pgfpathlineto{\pgfqpoint{4.183591in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.447658in}}%
\pgfpathlineto{\pgfqpoint{4.161386in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.426394in}}%
\pgfpathlineto{\pgfqpoint{4.139043in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.405221in}}%
\pgfpathlineto{\pgfqpoint{4.116744in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.383970in}}%
\pgfpathlineto{\pgfqpoint{4.094534in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.362648in}}%
\pgfpathlineto{\pgfqpoint{4.072276in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.341370in}}%
\pgfpathlineto{\pgfqpoint{4.049988in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.320131in}}%
\pgfpathlineto{\pgfqpoint{4.027681in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.298909in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.277758in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.256562in}}%
\pgfpathlineto{\pgfqpoint{3.982988in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.235424in}}%
\pgfpathlineto{\pgfqpoint{3.960586in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.214293in}}%
\pgfpathlineto{\pgfqpoint{3.938178in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.193140in}}%
\pgfpathlineto{\pgfqpoint{3.915822in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.171922in}}%
\pgfpathlineto{\pgfqpoint{3.893544in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.150653in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.129425in}}%
\pgfpathlineto{\pgfqpoint{3.848956in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.108254in}}%
\pgfpathlineto{\pgfqpoint{3.826578in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.087070in}}%
\pgfpathlineto{\pgfqpoint{3.804291in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.065779in}}%
\pgfpathlineto{\pgfqpoint{3.782122in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.044399in}}%
\pgfpathlineto{\pgfqpoint{3.759999in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.023035in}}%
\pgfpathlineto{\pgfqpoint{3.737751in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.001795in}}%
\pgfpathlineto{\pgfqpoint{3.715377in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{3.980638in}}%
\pgfpathlineto{\pgfqpoint{3.693069in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{3.959385in}}%
\pgfpathlineto{\pgfqpoint{3.670896in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{3.938014in}}%
\pgfpathlineto{\pgfqpoint{3.648773in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{3.916633in}}%
\pgfpathlineto{\pgfqpoint{3.626463in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{3.895452in}}%
\pgfpathlineto{\pgfqpoint{3.603872in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{3.874510in}}%
\pgfpathlineto{\pgfqpoint{3.581378in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{3.853451in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{3.832138in}}%
\pgfpathlineto{\pgfqpoint{3.559159in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{3.810741in}}%
\pgfpathlineto{\pgfqpoint{3.537041in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{3.789488in}}%
\pgfpathlineto{\pgfqpoint{3.514750in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{3.768662in}}%
\pgfpathlineto{\pgfqpoint{3.491986in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{3.747838in}}%
\pgfpathlineto{\pgfqpoint{3.469316in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.726675in}}%
\pgfpathlineto{\pgfqpoint{3.447056in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.705171in}}%
\pgfpathlineto{\pgfqpoint{3.425100in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.683670in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.662680in}}%
\pgfpathlineto{\pgfqpoint{3.380185in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.641983in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.621006in}}%
\pgfpathlineto{\pgfqpoint{3.335094in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.599584in}}%
\pgfpathlineto{\pgfqpoint{3.313169in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.577976in}}%
\pgfpathlineto{\pgfqpoint{3.291088in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{3.268303in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{3.245499in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.515257in}}%
\pgfpathlineto{\pgfqpoint{3.223180in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.493937in}}%
\pgfpathlineto{\pgfqpoint{3.201254in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.472330in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.451066in}}%
\pgfpathlineto{\pgfqpoint{3.156158in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.430477in}}%
\pgfpathlineto{\pgfqpoint{3.133291in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.409762in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.388557in}}%
\pgfpathlineto{\pgfqpoint{3.110988in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.366845in}}%
\pgfpathlineto{\pgfqpoint{3.089201in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.345376in}}%
\pgfpathlineto{\pgfqpoint{3.067079in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.324876in}}%
\pgfpathlineto{\pgfqpoint{3.043883in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.304496in}}%
\pgfpathlineto{\pgfqpoint{3.020780in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.283501in}}%
\pgfpathlineto{\pgfqpoint{2.998508in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.261775in}}%
\pgfpathlineto{\pgfqpoint{2.976872in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.239946in}}%
\pgfpathlineto{\pgfqpoint{2.954919in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.219052in}}%
\pgfpathlineto{\pgfqpoint{2.931863in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.198669in}}%
\pgfpathlineto{\pgfqpoint{2.908782in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{2.886483in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.156349in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.134433in}}%
\pgfpathlineto{\pgfqpoint{2.842923in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{2.820073in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.092575in}}%
\pgfpathlineto{\pgfqpoint{2.797152in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.050441in}}%
\pgfpathlineto{\pgfqpoint{2.753175in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.028618in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.007222in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{2.986536in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{2.965872in}}%
\pgfpathlineto{\pgfqpoint{2.685400in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{2.944663in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{2.922914in}}%
\pgfpathlineto{\pgfqpoint{2.641371in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{2.901439in}}%
\pgfpathlineto{\pgfqpoint{2.619253in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{2.880720in}}%
\pgfpathlineto{\pgfqpoint{2.596308in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{2.860154in}}%
\pgfpathlineto{\pgfqpoint{2.573372in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{2.839119in}}%
\pgfpathlineto{\pgfqpoint{2.551097in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{2.817510in}}%
\pgfpathlineto{\pgfqpoint{2.529254in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{2.795948in}}%
\pgfpathlineto{\pgfqpoint{2.507094in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{2.775015in}}%
\pgfpathlineto{\pgfqpoint{2.484225in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{2.754431in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{2.733640in}}%
\pgfpathlineto{\pgfqpoint{2.438809in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{2.712427in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{2.691169in}}%
\pgfpathlineto{\pgfqpoint{2.394072in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{2.670305in}}%
\pgfpathlineto{\pgfqpoint{2.371096in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{2.348308in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{2.628861in}}%
\pgfpathlineto{\pgfqpoint{2.326209in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{2.304447in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{2.585619in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{2.564318in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{2.543558in}}%
\pgfpathlineto{\pgfqpoint{2.259462in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{2.522798in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{2.501479in}}%
\pgfpathlineto{\pgfqpoint{2.214568in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.479829in}}%
\pgfpathlineto{\pgfqpoint{2.192680in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{2.458572in}}%
\pgfpathlineto{\pgfqpoint{2.170312in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{2.437855in}}%
\pgfpathlineto{\pgfqpoint{2.147370in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.417207in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{2.102544in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{2.374213in}}%
\pgfpathlineto{\pgfqpoint{2.080810in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{2.352617in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{2.036142in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.310554in}}%
\pgfpathlineto{\pgfqpoint{2.013643in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{2.289306in}}%
\pgfpathlineto{\pgfqpoint{1.991710in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{2.267577in}}%
\pgfpathlineto{\pgfqpoint{1.969883in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{2.246025in}}%
\pgfpathlineto{\pgfqpoint{1.947598in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{2.224976in}}%
\pgfpathlineto{\pgfqpoint{1.924781in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.204282in}}%
\pgfpathlineto{\pgfqpoint{1.901981in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{1.879824in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{1.857810in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{2.140506in}}%
\pgfpathlineto{\pgfqpoint{1.835441in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{2.119378in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.098626in}}%
\pgfpathlineto{\pgfqpoint{1.812636in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{2.077901in}}%
\pgfpathlineto{\pgfqpoint{1.789826in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.056607in}}%
\pgfpathlineto{\pgfqpoint{1.767647in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{2.035138in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{1.723153in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.972391in}}%
\pgfpathlineto{\pgfqpoint{1.677647in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{1.655469in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.621385in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.600090in}{1.887608in}}%
\pgfpathlineto{\pgfqpoint{1.588152in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.578796in}{1.866816in}}%
\pgfpathlineto{\pgfqpoint{1.565535in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{1.845694in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{1.521262in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.802948in}}%
\pgfpathlineto{\pgfqpoint{1.498773in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{1.781995in}}%
\pgfpathlineto{\pgfqpoint{1.475964in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{1.453279in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.451031in}{1.740339in}}%
\pgfpathlineto{\pgfqpoint{1.431084in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{1.718986in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{1.697641in}}%
\pgfpathlineto{\pgfqpoint{1.387148in}{1.676630in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.365854in}{1.655925in}}%
\pgfpathlineto{\pgfqpoint{1.363512in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.635154in}}%
\pgfpathlineto{\pgfqpoint{1.340792in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{1.613950in}}%
\pgfpathlineto{\pgfqpoint{1.318529in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.301971in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.280677in}{1.571556in}}%
\pgfpathlineto{\pgfqpoint{1.273729in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{1.250925in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{1.228273in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{1.206005in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.195500in}{1.487551in}}%
\pgfpathlineto{\pgfqpoint{1.183739in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{1.161228in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{1.138514in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{1.093674in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.382266in}}%
\pgfpathlineto{\pgfqpoint{1.071339in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{1.048758in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{1.026027in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{1.003522in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{0.981270in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{0.958852in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{0.939969in}{1.235068in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{1.214453in}}%
\pgfpathlineto{\pgfqpoint{0.913119in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.193715in}}%
\pgfpathlineto{\pgfqpoint{0.890397in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{0.876086in}{1.172669in}}%
\pgfpathlineto{\pgfqpoint{0.867921in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.151694in}}%
\pgfpathlineto{\pgfqpoint{0.845184in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{0.821872in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{0.812203in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{0.798198in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{1.091050in}}%
\pgfpathlineto{\pgfqpoint{0.775622in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.748320in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{0.735296in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{0.727026in}{1.021507in}}%
\pgfpathlineto{\pgfqpoint{0.717113in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{0.705732in}{0.994433in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{0.684437in}{0.966383in}}%
\pgfpathlineto{\pgfqpoint{0.682356in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{0.663143in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{0.646112in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.712556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.424315in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.776463in}}%
\pgfpathlineto{\pgfqpoint{5.441719in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.808409in}}%
\pgfpathlineto{\pgfqpoint{5.455576in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.832933in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.842285in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.851188in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.823323in}}%
\pgfpathlineto{\pgfqpoint{5.504341in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.804573in}}%
\pgfpathlineto{\pgfqpoint{5.477302in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.786901in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.771612in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.754576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197990in}{4.289840in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.283741in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.280231in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.278855in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.279275in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.281248in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.284536in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.288940in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.294297in}}%
\pgfpathlineto{\pgfqpoint{4.384173in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.300589in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.307976in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.316027in}}%
\pgfpathlineto{\pgfqpoint{4.444734in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.324865in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.334516in}}%
\pgfpathlineto{\pgfqpoint{4.493529in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.344658in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.355740in}}%
\pgfpathlineto{\pgfqpoint{4.535788in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.367233in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.379576in}}%
\pgfpathlineto{\pgfqpoint{4.573880in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.392362in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.405777in}}%
\pgfpathlineto{\pgfqpoint{4.609186in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.419859in}}%
\pgfpathlineto{\pgfqpoint{4.642206in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.434377in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.449639in}}%
\pgfpathlineto{\pgfqpoint{4.673153in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.465466in}}%
\pgfpathlineto{\pgfqpoint{4.702623in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.481762in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{4.498611in}}%
\pgfpathlineto{\pgfqpoint{4.730844in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{4.516272in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{4.534489in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{4.553283in}}%
\pgfpathlineto{\pgfqpoint{4.807949in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{4.572680in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.592752in}}%
\pgfpathlineto{\pgfqpoint{4.854707in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{4.635073in}}%
\pgfpathlineto{\pgfqpoint{4.898101in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{4.657394in}}%
\pgfpathlineto{\pgfqpoint{4.918652in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{4.680548in}}%
\pgfpathlineto{\pgfqpoint{4.938458in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{4.704630in}}%
\pgfpathlineto{\pgfqpoint{4.957552in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{4.729706in}}%
\pgfpathlineto{\pgfqpoint{4.975969in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{4.755839in}}%
\pgfpathlineto{\pgfqpoint{4.993744in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{4.783100in}}%
\pgfpathlineto{\pgfqpoint{5.010907in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{4.811679in}}%
\pgfpathlineto{\pgfqpoint{5.043108in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{4.842146in}}%
\pgfpathlineto{\pgfqpoint{5.058216in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{4.874248in}}%
\pgfpathlineto{\pgfqpoint{5.072776in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{5.086470in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{4.909046in}}%
\pgfpathlineto{\pgfqpoint{5.099542in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{5.112029in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{4.946663in}}%
\pgfpathlineto{\pgfqpoint{5.123583in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{5.134662in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{4.988666in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{5.154056in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.038222in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{5.169909in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{5.176563in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.103140in}}%
\pgfpathlineto{\pgfqpoint{5.181914in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{5.186106in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.189032in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{5.190482in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.190199in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{5.187868in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.271232in}}%
\pgfpathlineto{\pgfqpoint{5.175187in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.162641in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.307786in}}%
\pgfpathlineto{\pgfqpoint{5.143389in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.328677in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.342544in}}%
\pgfpathlineto{\pgfqpoint{5.111220in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.351550in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.357610in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.361301in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.362982in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.362961in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.361511in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.358813in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.355015in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.350241in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.344607in}}%
\pgfpathlineto{\pgfqpoint{4.897875in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.337888in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.330439in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.322381in}}%
\pgfpathlineto{\pgfqpoint{4.834720in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.313305in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.303686in}}%
\pgfpathlineto{\pgfqpoint{4.785042in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.293324in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.282340in}}%
\pgfpathlineto{\pgfqpoint{4.741851in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.270679in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.258427in}}%
\pgfpathlineto{\pgfqpoint{4.703044in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.245420in}}%
\pgfpathlineto{\pgfqpoint{4.667368in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.232006in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.217719in}}%
\pgfpathlineto{\pgfqpoint{4.634449in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.202929in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.187630in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.171456in}}%
\pgfpathlineto{\pgfqpoint{4.574110in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.154718in}}%
\pgfpathlineto{\pgfqpoint{4.546289in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.137407in}}%
\pgfpathlineto{\pgfqpoint{4.519688in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.119477in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{5.100782in}}%
\pgfpathlineto{\pgfqpoint{4.494357in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{5.081291in}}%
\pgfpathlineto{\pgfqpoint{4.470187in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.061100in}}%
\pgfpathlineto{\pgfqpoint{4.446958in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{5.040164in}}%
\pgfpathlineto{\pgfqpoint{4.424624in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{5.018427in}}%
\pgfpathlineto{\pgfqpoint{4.403149in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.995824in}}%
\pgfpathlineto{\pgfqpoint{4.382499in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.947792in}}%
\pgfpathlineto{\pgfqpoint{4.343481in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.922272in}}%
\pgfpathlineto{\pgfqpoint{4.325021in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.307361in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.895389in}}%
\pgfpathlineto{\pgfqpoint{4.290403in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.867137in}}%
\pgfpathlineto{\pgfqpoint{4.274081in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.837471in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.243337in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.805982in}}%
\pgfpathlineto{\pgfqpoint{4.229043in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.772287in}}%
\pgfpathlineto{\pgfqpoint{4.215287in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.202247in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.735932in}}%
\pgfpathlineto{\pgfqpoint{4.189916in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.178137in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.696174in}}%
\pgfpathlineto{\pgfqpoint{4.167252in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.156894in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.651139in}}%
\pgfpathlineto{\pgfqpoint{4.147474in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.138704in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.597360in}}%
\pgfpathlineto{\pgfqpoint{4.130765in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.123784in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.117622in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.522969in}}%
\pgfpathlineto{\pgfqpoint{4.112415in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.105767in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.104597in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.106676in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.110980in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.381754in}}%
\pgfpathlineto{\pgfqpoint{4.118475in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.129893in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.337258in}}%
\pgfpathlineto{\pgfqpoint{4.147701in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.299139in}}%
\pgfpathlineto{\pgfqpoint{4.177050in}{4.298953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878576in}{3.915817in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{3.909525in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{3.904924in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{3.901813in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{3.900047in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{3.899499in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{3.900034in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{3.901539in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{3.907077in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{3.910983in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{3.915555in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{3.920728in}}%
\pgfpathlineto{\pgfqpoint{4.135283in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{3.926663in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{3.933124in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{3.940070in}}%
\pgfpathlineto{\pgfqpoint{4.207095in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{3.947619in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{3.955695in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{3.964128in}}%
\pgfpathlineto{\pgfqpoint{4.265154in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{3.973172in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{3.982590in}}%
\pgfpathlineto{\pgfqpoint{4.315610in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{3.992466in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.002790in}}%
\pgfpathlineto{\pgfqpoint{4.361415in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.013462in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.024601in}}%
\pgfpathlineto{\pgfqpoint{4.403779in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.036074in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.047996in}}%
\pgfpathlineto{\pgfqpoint{4.443435in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.060264in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.072879in}}%
\pgfpathlineto{\pgfqpoint{4.481024in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.085913in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.099188in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.113005in}}%
\pgfpathlineto{\pgfqpoint{4.551017in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.127074in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.141456in}}%
\pgfpathlineto{\pgfqpoint{4.584020in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.156287in}}%
\pgfpathlineto{\pgfqpoint{4.615717in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.171391in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.186810in}}%
\pgfpathlineto{\pgfqpoint{4.646513in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.202706in}}%
\pgfpathlineto{\pgfqpoint{4.676156in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.218879in}}%
\pgfpathlineto{\pgfqpoint{4.705104in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.235336in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{4.252190in}}%
\pgfpathlineto{\pgfqpoint{4.733205in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{4.269466in}}%
\pgfpathlineto{\pgfqpoint{4.760467in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{4.787113in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{4.304972in}}%
\pgfpathlineto{\pgfqpoint{4.813170in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{4.323213in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.341872in}}%
\pgfpathlineto{\pgfqpoint{4.838548in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{4.360967in}}%
\pgfpathlineto{\pgfqpoint{4.863259in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{4.380428in}}%
\pgfpathlineto{\pgfqpoint{4.887441in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{4.400260in}}%
\pgfpathlineto{\pgfqpoint{4.911114in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{4.420473in}}%
\pgfpathlineto{\pgfqpoint{4.934283in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{4.441100in}}%
\pgfpathlineto{\pgfqpoint{4.956943in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{4.462161in}}%
\pgfpathlineto{\pgfqpoint{4.979112in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{4.483664in}}%
\pgfpathlineto{\pgfqpoint{5.000815in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{5.022068in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{4.528028in}}%
\pgfpathlineto{\pgfqpoint{5.042871in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{4.550941in}}%
\pgfpathlineto{\pgfqpoint{5.063225in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{4.574382in}}%
\pgfpathlineto{\pgfqpoint{5.083145in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{4.598363in}}%
\pgfpathlineto{\pgfqpoint{5.102650in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{4.622897in}}%
\pgfpathlineto{\pgfqpoint{5.121754in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{4.648002in}}%
\pgfpathlineto{\pgfqpoint{5.140466in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{4.673724in}}%
\pgfpathlineto{\pgfqpoint{5.158784in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{5.176680in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{4.700150in}}%
\pgfpathlineto{\pgfqpoint{5.194089in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{4.727433in}}%
\pgfpathlineto{\pgfqpoint{5.211128in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{4.755455in}}%
\pgfpathlineto{\pgfqpoint{5.227809in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{4.784247in}}%
\pgfpathlineto{\pgfqpoint{5.244139in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{5.260018in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{4.814061in}}%
\pgfpathlineto{\pgfqpoint{5.275435in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{4.845018in}}%
\pgfpathlineto{\pgfqpoint{5.290512in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{5.305259in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{4.876969in}}%
\pgfpathlineto{\pgfqpoint{5.319415in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{4.910601in}}%
\pgfpathlineto{\pgfqpoint{5.333255in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{5.346744in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{4.945539in}}%
\pgfpathlineto{\pgfqpoint{5.359654in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{4.982568in}}%
\pgfpathlineto{\pgfqpoint{5.372261in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{5.384330in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.021932in}}%
\pgfpathlineto{\pgfqpoint{5.395982in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{5.407173in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.064227in}}%
\pgfpathlineto{\pgfqpoint{5.417863in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{5.428089in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.110509in}}%
\pgfpathlineto{\pgfqpoint{5.437803in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{5.446967in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.162453in}}%
\pgfpathlineto{\pgfqpoint{5.455689in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{5.463690in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.471225in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.224509in}}%
\pgfpathlineto{\pgfqpoint{5.478135in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{5.484302in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{5.489860in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.494748in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.311193in}}%
\pgfpathlineto{\pgfqpoint{5.498809in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.501988in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.504302in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{5.505663in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{5.505974in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{5.505124in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.499424in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.488062in}}%
\pgfpathlineto{\pgfqpoint{5.494123in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.486804in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.547186in}}%
\pgfpathlineto{\pgfqpoint{5.464853in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.581217in}}%
\pgfpathlineto{\pgfqpoint{5.448837in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.605442in}}%
\pgfpathlineto{\pgfqpoint{5.427728in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.623617in}}%
\pgfpathlineto{\pgfqpoint{5.398768in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.637858in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.649007in}}%
\pgfpathlineto{\pgfqpoint{5.355374in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.657854in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.664621in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.669900in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.673828in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.676528in}}%
\pgfpathlineto{\pgfqpoint{5.254078in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.678057in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.678596in}}%
\pgfpathlineto{\pgfqpoint{5.198820in}{5.678274in}}%
\pgfpathlineto{\pgfqpoint{5.178046in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.677149in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.675190in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.672506in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.669161in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.665218in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.660715in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.655683in}}%
\pgfpathlineto{\pgfqpoint{5.046979in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.649943in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.643701in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.637036in}}%
\pgfpathlineto{\pgfqpoint{4.972965in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.629854in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.622100in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.613981in}}%
\pgfpathlineto{\pgfqpoint{4.913301in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.605318in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.596206in}}%
\pgfpathlineto{\pgfqpoint{4.861456in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.586752in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.576726in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.566440in}}%
\pgfpathlineto{\pgfqpoint{4.814709in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.555563in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.544466in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.532811in}}%
\pgfpathlineto{\pgfqpoint{4.731478in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.520930in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.508493in}}%
\pgfpathlineto{\pgfqpoint{4.693656in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.495783in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.482639in}}%
\pgfpathlineto{\pgfqpoint{4.657679in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.469118in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.455308in}}%
\pgfpathlineto{\pgfqpoint{4.623236in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.440940in}}%
\pgfpathlineto{\pgfqpoint{4.590472in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.426267in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.411263in}}%
\pgfpathlineto{\pgfqpoint{4.558825in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.395735in}}%
\pgfpathlineto{\pgfqpoint{4.528488in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.379879in}}%
\pgfpathlineto{\pgfqpoint{4.499078in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{5.363676in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{5.346993in}}%
\pgfpathlineto{\pgfqpoint{4.470711in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.329880in}}%
\pgfpathlineto{\pgfqpoint{4.443239in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{5.312398in}}%
\pgfpathlineto{\pgfqpoint{4.416526in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{5.294529in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{5.276252in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{5.257452in}}%
\pgfpathlineto{\pgfqpoint{4.365390in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{5.238208in}}%
\pgfpathlineto{\pgfqpoint{4.340901in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{5.218530in}}%
\pgfpathlineto{\pgfqpoint{4.317033in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{5.198396in}}%
\pgfpathlineto{\pgfqpoint{4.293770in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{5.177784in}}%
\pgfpathlineto{\pgfqpoint{4.271098in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{5.156671in}}%
\pgfpathlineto{\pgfqpoint{4.248986in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{5.135052in}}%
\pgfpathlineto{\pgfqpoint{4.227407in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{5.112910in}}%
\pgfpathlineto{\pgfqpoint{4.206348in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{5.090217in}}%
\pgfpathlineto{\pgfqpoint{4.185794in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{5.066946in}}%
\pgfpathlineto{\pgfqpoint{4.165733in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{5.043070in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{5.018579in}}%
\pgfpathlineto{\pgfqpoint{4.127007in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.993452in}}%
\pgfpathlineto{\pgfqpoint{4.108306in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.967656in}}%
\pgfpathlineto{\pgfqpoint{4.090033in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.072230in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{4.941053in}}%
\pgfpathlineto{\pgfqpoint{4.054885in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{4.913601in}}%
\pgfpathlineto{\pgfqpoint{4.037938in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{4.885354in}}%
\pgfpathlineto{\pgfqpoint{4.021376in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.856287in}}%
\pgfpathlineto{\pgfqpoint{4.005185in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{3.989475in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.826065in}}%
\pgfpathlineto{\pgfqpoint{3.974158in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.794807in}}%
\pgfpathlineto{\pgfqpoint{3.959193in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{3.944632in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{4.762363in}}%
\pgfpathlineto{\pgfqpoint{3.930536in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{4.728443in}}%
\pgfpathlineto{\pgfqpoint{3.916765in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{3.903404in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.693033in}}%
\pgfpathlineto{\pgfqpoint{3.890479in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{4.655892in}}%
\pgfpathlineto{\pgfqpoint{3.877860in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{4.616389in}}%
\pgfpathlineto{\pgfqpoint{3.854002in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{3.842705in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{4.574297in}}%
\pgfpathlineto{\pgfqpoint{3.831784in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{3.821325in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{4.528862in}}%
\pgfpathlineto{\pgfqpoint{3.811259in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{3.801691in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{4.479013in}}%
\pgfpathlineto{\pgfqpoint{3.792482in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{3.783868in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.775634in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.422170in}}%
\pgfpathlineto{\pgfqpoint{3.767940in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{3.760789in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{3.754100in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.353681in}}%
\pgfpathlineto{\pgfqpoint{3.748006in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{3.742552in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.737673in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{3.733416in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.251967in}}%
\pgfpathlineto{\pgfqpoint{3.727076in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.725113in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.724007in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.723839in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.102124in}}%
\pgfpathlineto{\pgfqpoint{3.730035in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.741705in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{4.031256in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{3.994214in}}%
\pgfpathlineto{\pgfqpoint{3.776825in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{3.968576in}}%
\pgfpathlineto{\pgfqpoint{3.796464in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{3.949776in}}%
\pgfpathlineto{\pgfqpoint{3.823628in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{3.935387in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{3.924233in}}%
\pgfpathlineto{\pgfqpoint{3.864784in}{3.921053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.177050in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.299139in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{4.147701in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.337258in}}%
\pgfpathlineto{\pgfqpoint{4.129893in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.118475in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.381754in}}%
\pgfpathlineto{\pgfqpoint{4.110980in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.106676in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.104597in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.105767in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.112415in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.522969in}}%
\pgfpathlineto{\pgfqpoint{4.117622in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.123784in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.130765in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{4.597360in}}%
\pgfpathlineto{\pgfqpoint{4.138704in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.147474in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.651139in}}%
\pgfpathlineto{\pgfqpoint{4.156894in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.167252in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.696174in}}%
\pgfpathlineto{\pgfqpoint{4.178137in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.189916in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.735932in}}%
\pgfpathlineto{\pgfqpoint{4.202247in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.215287in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.772287in}}%
\pgfpathlineto{\pgfqpoint{4.229043in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.805982in}}%
\pgfpathlineto{\pgfqpoint{4.243337in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.837471in}}%
\pgfpathlineto{\pgfqpoint{4.274081in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.867137in}}%
\pgfpathlineto{\pgfqpoint{4.290403in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.895389in}}%
\pgfpathlineto{\pgfqpoint{4.307361in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{4.325021in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.922272in}}%
\pgfpathlineto{\pgfqpoint{4.343481in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.947792in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{4.382499in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.995824in}}%
\pgfpathlineto{\pgfqpoint{4.403149in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{5.018427in}}%
\pgfpathlineto{\pgfqpoint{4.424624in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{5.040164in}}%
\pgfpathlineto{\pgfqpoint{4.446958in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.061100in}}%
\pgfpathlineto{\pgfqpoint{4.470187in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{5.081291in}}%
\pgfpathlineto{\pgfqpoint{4.494357in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{5.100782in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{5.119477in}}%
\pgfpathlineto{\pgfqpoint{4.519688in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{5.137407in}}%
\pgfpathlineto{\pgfqpoint{4.546289in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.154718in}}%
\pgfpathlineto{\pgfqpoint{4.574110in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{5.171456in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.187630in}}%
\pgfpathlineto{\pgfqpoint{4.603261in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.202929in}}%
\pgfpathlineto{\pgfqpoint{4.634449in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.217719in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{5.232006in}}%
\pgfpathlineto{\pgfqpoint{4.667368in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.245420in}}%
\pgfpathlineto{\pgfqpoint{4.703044in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{5.258427in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.270679in}}%
\pgfpathlineto{\pgfqpoint{4.741851in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.282340in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.293324in}}%
\pgfpathlineto{\pgfqpoint{4.785042in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.303686in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.313305in}}%
\pgfpathlineto{\pgfqpoint{4.834720in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.322381in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.330439in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.337888in}}%
\pgfpathlineto{\pgfqpoint{4.897875in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.344607in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.350241in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.355015in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{5.358813in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.361511in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.362961in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.362982in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.361301in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.357610in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.351550in}}%
\pgfpathlineto{\pgfqpoint{5.111220in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.342544in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.328677in}}%
\pgfpathlineto{\pgfqpoint{5.143389in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.307786in}}%
\pgfpathlineto{\pgfqpoint{5.162641in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.175187in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.271232in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{5.187868in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{5.190199in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{5.190482in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.189032in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{5.186106in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.181914in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.103140in}}%
\pgfpathlineto{\pgfqpoint{5.176563in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{5.169909in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.038222in}}%
\pgfpathlineto{\pgfqpoint{5.154056in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{4.988666in}}%
\pgfpathlineto{\pgfqpoint{5.134662in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{5.123583in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{4.946663in}}%
\pgfpathlineto{\pgfqpoint{5.112029in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{5.099542in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{4.909046in}}%
\pgfpathlineto{\pgfqpoint{5.086470in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{5.072776in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{4.874248in}}%
\pgfpathlineto{\pgfqpoint{5.058216in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{4.842146in}}%
\pgfpathlineto{\pgfqpoint{5.043108in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{4.811679in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{5.010907in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{4.783100in}}%
\pgfpathlineto{\pgfqpoint{4.993744in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{4.755839in}}%
\pgfpathlineto{\pgfqpoint{4.975969in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{4.729706in}}%
\pgfpathlineto{\pgfqpoint{4.957552in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{4.704630in}}%
\pgfpathlineto{\pgfqpoint{4.938458in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{4.680548in}}%
\pgfpathlineto{\pgfqpoint{4.918652in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{4.657394in}}%
\pgfpathlineto{\pgfqpoint{4.898101in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{4.635073in}}%
\pgfpathlineto{\pgfqpoint{4.876800in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{4.613538in}}%
\pgfpathlineto{\pgfqpoint{4.854707in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.592752in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{4.572680in}}%
\pgfpathlineto{\pgfqpoint{4.807949in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{4.553283in}}%
\pgfpathlineto{\pgfqpoint{4.783205in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{4.534489in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{4.516272in}}%
\pgfpathlineto{\pgfqpoint{4.730844in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{4.498611in}}%
\pgfpathlineto{\pgfqpoint{4.709052in}{4.481762in}}%
\pgfpathlineto{\pgfqpoint{4.702623in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{4.465466in}}%
\pgfpathlineto{\pgfqpoint{4.673153in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.666464in}{4.449639in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.434377in}}%
\pgfpathlineto{\pgfqpoint{4.642206in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{4.419859in}}%
\pgfpathlineto{\pgfqpoint{4.609186in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.405777in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.392362in}}%
\pgfpathlineto{\pgfqpoint{4.573880in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.379576in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{4.367233in}}%
\pgfpathlineto{\pgfqpoint{4.535788in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.355740in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{4.344658in}}%
\pgfpathlineto{\pgfqpoint{4.493529in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.334516in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.324865in}}%
\pgfpathlineto{\pgfqpoint{4.444734in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.316027in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.307976in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.300589in}}%
\pgfpathlineto{\pgfqpoint{4.384173in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.294297in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.288940in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.284536in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.281248in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.279275in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.278855in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.280231in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.283741in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.289840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601751in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{3.609544in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.604470in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{3.591711in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.807678in}}%
\pgfpathlineto{\pgfqpoint{3.579360in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.564059in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.838893in}}%
\pgfpathlineto{\pgfqpoint{3.548423in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.869278in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.899343in}}%
\pgfpathlineto{\pgfqpoint{3.500055in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.927010in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.954676in}}%
\pgfpathlineto{\pgfqpoint{3.465813in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.982342in}}%
\pgfpathlineto{\pgfqpoint{3.448732in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.431608in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.009910in}}%
\pgfpathlineto{\pgfqpoint{3.413491in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.377229in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.088323in}}%
\pgfpathlineto{\pgfqpoint{3.359081in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.114382in}}%
\pgfpathlineto{\pgfqpoint{3.340921in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.140401in}}%
\pgfpathlineto{\pgfqpoint{3.322751in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.304363in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.166125in}}%
\pgfpathlineto{\pgfqpoint{3.285474in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.191210in}}%
\pgfpathlineto{\pgfqpoint{3.266555in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{3.247605in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{3.228624in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.266138in}}%
\pgfpathlineto{\pgfqpoint{3.209611in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.291002in}}%
\pgfpathlineto{\pgfqpoint{3.190563in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.315806in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.340548in}}%
\pgfpathlineto{\pgfqpoint{3.152358in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.365226in}}%
\pgfpathlineto{\pgfqpoint{3.133197in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.113589in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.389382in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.413457in}}%
\pgfpathlineto{\pgfqpoint{3.074206in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.437469in}}%
\pgfpathlineto{\pgfqpoint{3.054443in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.461413in}}%
\pgfpathlineto{\pgfqpoint{3.034630in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.485289in}}%
\pgfpathlineto{\pgfqpoint{3.014767in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.509096in}}%
\pgfpathlineto{\pgfqpoint{2.994851in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.532832in}}%
\pgfpathlineto{\pgfqpoint{2.974879in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{2.954849in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.580078in}}%
\pgfpathlineto{\pgfqpoint{2.934760in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.627013in}}%
\pgfpathlineto{\pgfqpoint{2.894391in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.650357in}}%
\pgfpathlineto{\pgfqpoint{2.874107in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.673616in}}%
\pgfpathlineto{\pgfqpoint{2.853751in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.696788in}}%
\pgfpathlineto{\pgfqpoint{2.833322in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.719869in}}%
\pgfpathlineto{\pgfqpoint{2.812816in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.742857in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.771502in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.765692in}}%
\pgfpathlineto{\pgfqpoint{2.750633in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.788377in}}%
\pgfpathlineto{\pgfqpoint{2.729688in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.810978in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.833492in}}%
\pgfpathlineto{\pgfqpoint{2.687560in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.855917in}}%
\pgfpathlineto{\pgfqpoint{2.666371in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.878251in}}%
\pgfpathlineto{\pgfqpoint{2.645094in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.900492in}}%
\pgfpathlineto{\pgfqpoint{2.623725in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.922636in}}%
\pgfpathlineto{\pgfqpoint{2.602262in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.944682in}}%
\pgfpathlineto{\pgfqpoint{2.580699in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.966627in}}%
\pgfpathlineto{\pgfqpoint{2.559034in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.988467in}}%
\pgfpathlineto{\pgfqpoint{2.537261in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{4.010201in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{4.031724in}}%
\pgfpathlineto{\pgfqpoint{2.515262in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{4.053038in}}%
\pgfpathlineto{\pgfqpoint{2.493034in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.074200in}}%
\pgfpathlineto{\pgfqpoint{2.470635in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.095204in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{4.116042in}}%
\pgfpathlineto{\pgfqpoint{2.425287in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{4.136710in}}%
\pgfpathlineto{\pgfqpoint{2.402315in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{4.157200in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{4.177506in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.197620in}}%
\pgfpathlineto{\pgfqpoint{2.332048in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.217535in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.237243in}}%
\pgfpathlineto{\pgfqpoint{2.283924in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.256733in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.275671in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.293219in}}%
\pgfpathlineto{\pgfqpoint{2.231689in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.310346in}}%
\pgfpathlineto{\pgfqpoint{2.203683in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.327022in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.343024in}}%
\pgfpathlineto{\pgfqpoint{2.174082in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.352049in}}%
\pgfpathlineto{\pgfqpoint{2.142260in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.313100in}}%
\pgfpathlineto{\pgfqpoint{2.161880in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.275886in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.245568in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.215116in}}%
\pgfpathlineto{\pgfqpoint{2.221232in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.237306in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.185680in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.158003in}}%
\pgfpathlineto{\pgfqpoint{2.271572in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{2.288661in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.102628in}}%
\pgfpathlineto{\pgfqpoint{2.305719in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.323090in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.075407in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.049229in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{4.023084in}}%
\pgfpathlineto{\pgfqpoint{2.377446in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.996973in}}%
\pgfpathlineto{\pgfqpoint{2.395581in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.970900in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.944867in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.450450in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.919371in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.894280in}}%
\pgfpathlineto{\pgfqpoint{2.488242in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.869241in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.844256in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.819326in}}%
\pgfpathlineto{\pgfqpoint{2.545157in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.794453in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.769636in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.744880in}}%
\pgfpathlineto{\pgfqpoint{2.602370in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.621656in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.720347in}}%
\pgfpathlineto{\pgfqpoint{2.641274in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.696203in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.672121in}}%
\pgfpathlineto{\pgfqpoint{2.680640in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.648102in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.624149in}}%
\pgfpathlineto{\pgfqpoint{2.720196in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.600264in}}%
\pgfpathlineto{\pgfqpoint{2.740050in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.576449in}}%
\pgfpathlineto{\pgfqpoint{2.759957in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.552706in}}%
\pgfpathlineto{\pgfqpoint{2.779918in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.529036in}}%
\pgfpathlineto{\pgfqpoint{2.799937in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.505442in}}%
\pgfpathlineto{\pgfqpoint{2.820017in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.458492in}}%
\pgfpathlineto{\pgfqpoint{2.860366in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.435140in}}%
\pgfpathlineto{\pgfqpoint{2.880640in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.411874in}}%
\pgfpathlineto{\pgfqpoint{2.900986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.388696in}}%
\pgfpathlineto{\pgfqpoint{2.921406in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.365610in}}%
\pgfpathlineto{\pgfqpoint{2.941903in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.962571in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.342707in}}%
\pgfpathlineto{\pgfqpoint{2.983364in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.319939in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.297254in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.274655in}}%
\pgfpathlineto{\pgfqpoint{3.046199in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.252144in}}%
\pgfpathlineto{\pgfqpoint{3.067305in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.229723in}}%
\pgfpathlineto{\pgfqpoint{3.088496in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.207394in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.185161in}}%
\pgfpathlineto{\pgfqpoint{3.131152in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.163025in}}%
\pgfpathlineto{\pgfqpoint{3.152623in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.140989in}}%
\pgfpathlineto{\pgfqpoint{3.174194in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{3.195871in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.097232in}}%
\pgfpathlineto{\pgfqpoint{3.217658in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.075515in}}%
\pgfpathlineto{\pgfqpoint{3.239559in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.053911in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.032571in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.011441in}}%
\pgfpathlineto{\pgfqpoint{3.284181in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{2.990474in}}%
\pgfpathlineto{\pgfqpoint{3.306795in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{3.329606in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{2.949053in}}%
\pgfpathlineto{\pgfqpoint{3.352628in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.928614in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{2.908364in}}%
\pgfpathlineto{\pgfqpoint{3.399356in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.888313in}}%
\pgfpathlineto{\pgfqpoint{3.423092in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.868466in}}%
\pgfpathlineto{\pgfqpoint{3.447100in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.848834in}}%
\pgfpathlineto{\pgfqpoint{3.471399in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.829425in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.810557in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.793178in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.776239in}}%
\pgfpathlineto{\pgfqpoint{3.552342in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.759769in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.744713in}}%
\pgfpathlineto{\pgfqpoint{3.585322in}{2.742893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048930in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{2.219507in}}%
\pgfpathlineto{\pgfqpoint{4.079705in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{4.074931in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{2.264425in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{4.053108in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{2.305330in}}%
\pgfpathlineto{\pgfqpoint{4.039696in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{4.026476in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{4.011536in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{2.372690in}}%
\pgfpathlineto{\pgfqpoint{3.996372in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{2.403990in}}%
\pgfpathlineto{\pgfqpoint{3.981296in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.965746in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{2.434426in}}%
\pgfpathlineto{\pgfqpoint{3.949416in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{2.463478in}}%
\pgfpathlineto{\pgfqpoint{3.933126in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{2.492564in}}%
\pgfpathlineto{\pgfqpoint{3.916878in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{2.521452in}}%
\pgfpathlineto{\pgfqpoint{3.883375in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{2.549107in}}%
\pgfpathlineto{\pgfqpoint{3.866244in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{2.604420in}}%
\pgfpathlineto{\pgfqpoint{3.832031in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.814907in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{2.632016in}}%
\pgfpathlineto{\pgfqpoint{3.797127in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{2.658674in}}%
\pgfpathlineto{\pgfqpoint{3.779347in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{2.685316in}}%
\pgfpathlineto{\pgfqpoint{3.761568in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{2.711941in}}%
\pgfpathlineto{\pgfqpoint{3.743790in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{2.738549in}}%
\pgfpathlineto{\pgfqpoint{3.726012in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{2.765136in}}%
\pgfpathlineto{\pgfqpoint{3.689919in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{2.791009in}}%
\pgfpathlineto{\pgfqpoint{3.671595in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{2.816856in}}%
\pgfpathlineto{\pgfqpoint{3.653263in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{2.842677in}}%
\pgfpathlineto{\pgfqpoint{3.634920in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.868471in}}%
\pgfpathlineto{\pgfqpoint{3.616567in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.894237in}}%
\pgfpathlineto{\pgfqpoint{3.598203in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.919975in}}%
\pgfpathlineto{\pgfqpoint{3.579828in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.561123in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.945293in}}%
\pgfpathlineto{\pgfqpoint{3.542313in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.970470in}}%
\pgfpathlineto{\pgfqpoint{3.523487in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.995616in}}%
\pgfpathlineto{\pgfqpoint{3.504642in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{3.020729in}}%
\pgfpathlineto{\pgfqpoint{3.485780in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{3.045808in}}%
\pgfpathlineto{\pgfqpoint{3.466899in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.070853in}}%
\pgfpathlineto{\pgfqpoint{3.447999in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.095863in}}%
\pgfpathlineto{\pgfqpoint{3.429080in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.120831in}}%
\pgfpathlineto{\pgfqpoint{3.390868in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.145414in}}%
\pgfpathlineto{\pgfqpoint{3.371578in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.169960in}}%
\pgfpathlineto{\pgfqpoint{3.352264in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.194468in}}%
\pgfpathlineto{\pgfqpoint{3.332925in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.218939in}}%
\pgfpathlineto{\pgfqpoint{3.313562in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.243372in}}%
\pgfpathlineto{\pgfqpoint{3.294173in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.267766in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.292121in}}%
\pgfpathlineto{\pgfqpoint{3.255317in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.316435in}}%
\pgfpathlineto{\pgfqpoint{3.235848in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.340707in}}%
\pgfpathlineto{\pgfqpoint{3.216351in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.364939in}}%
\pgfpathlineto{\pgfqpoint{3.196825in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.177093in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.388934in}}%
\pgfpathlineto{\pgfqpoint{3.157290in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.412843in}}%
\pgfpathlineto{\pgfqpoint{3.137455in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.436709in}}%
\pgfpathlineto{\pgfqpoint{3.117590in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.460534in}}%
\pgfpathlineto{\pgfqpoint{3.097692in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.484316in}}%
\pgfpathlineto{\pgfqpoint{3.077763in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.508056in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.531751in}}%
\pgfpathlineto{\pgfqpoint{3.037804in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.555401in}}%
\pgfpathlineto{\pgfqpoint{3.017771in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.579005in}}%
\pgfpathlineto{\pgfqpoint{2.997703in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.602563in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.626075in}}%
\pgfpathlineto{\pgfqpoint{2.957458in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.649539in}}%
\pgfpathlineto{\pgfqpoint{2.937278in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.672953in}}%
\pgfpathlineto{\pgfqpoint{2.917059in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.696317in}}%
\pgfpathlineto{\pgfqpoint{2.896799in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.719632in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.742896in}}%
\pgfpathlineto{\pgfqpoint{2.856155in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.835692in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.766029in}}%
\pgfpathlineto{\pgfqpoint{2.815150in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.789075in}}%
\pgfpathlineto{\pgfqpoint{2.794566in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.812073in}}%
\pgfpathlineto{\pgfqpoint{2.773940in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.835022in}}%
\pgfpathlineto{\pgfqpoint{2.753272in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.857920in}}%
\pgfpathlineto{\pgfqpoint{2.732559in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.880767in}}%
\pgfpathlineto{\pgfqpoint{2.711799in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.903562in}}%
\pgfpathlineto{\pgfqpoint{2.690993in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.926303in}}%
\pgfpathlineto{\pgfqpoint{2.670140in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.948992in}}%
\pgfpathlineto{\pgfqpoint{2.649238in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.971626in}}%
\pgfpathlineto{\pgfqpoint{2.628286in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.994205in}}%
\pgfpathlineto{\pgfqpoint{2.607283in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{4.016726in}}%
\pgfpathlineto{\pgfqpoint{2.586227in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{4.039190in}}%
\pgfpathlineto{\pgfqpoint{2.565117in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{2.543953in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{4.083944in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{4.106231in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{4.128455in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.150618in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.172717in}}%
\pgfpathlineto{\pgfqpoint{2.437252in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{4.194752in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{4.216722in}}%
\pgfpathlineto{\pgfqpoint{2.394134in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{4.238623in}}%
\pgfpathlineto{\pgfqpoint{2.372474in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{4.260457in}}%
\pgfpathlineto{\pgfqpoint{2.350744in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.282221in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.303916in}}%
\pgfpathlineto{\pgfqpoint{2.307070in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.325539in}}%
\pgfpathlineto{\pgfqpoint{2.285121in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.347088in}}%
\pgfpathlineto{\pgfqpoint{2.263093in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.368561in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.389960in}}%
\pgfpathlineto{\pgfqpoint{2.218797in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.411282in}}%
\pgfpathlineto{\pgfqpoint{2.196525in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.432525in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.453543in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.474430in}}%
\pgfpathlineto{\pgfqpoint{2.151309in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{4.495217in}}%
\pgfpathlineto{\pgfqpoint{2.128510in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{4.515902in}}%
\pgfpathlineto{\pgfqpoint{2.105591in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{4.536483in}}%
\pgfpathlineto{\pgfqpoint{2.082547in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{4.556955in}}%
\pgfpathlineto{\pgfqpoint{2.059372in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{4.577318in}}%
\pgfpathlineto{\pgfqpoint{2.036062in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{4.597567in}}%
\pgfpathlineto{\pgfqpoint{2.012614in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{4.617703in}}%
\pgfpathlineto{\pgfqpoint{1.989021in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{4.637721in}}%
\pgfpathlineto{\pgfqpoint{1.965276in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{4.657619in}}%
\pgfpathlineto{\pgfqpoint{1.941374in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{4.677392in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{4.696582in}}%
\pgfpathlineto{\pgfqpoint{1.916663in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{4.715485in}}%
\pgfpathlineto{\pgfqpoint{1.891538in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{4.734213in}}%
\pgfpathlineto{\pgfqpoint{1.866150in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{4.752759in}}%
\pgfpathlineto{\pgfqpoint{1.840484in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{4.771118in}}%
\pgfpathlineto{\pgfqpoint{1.814524in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{4.789284in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{4.806326in}}%
\pgfpathlineto{\pgfqpoint{1.786598in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{4.822669in}}%
\pgfpathlineto{\pgfqpoint{1.757361in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{4.838691in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{4.854229in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{4.866183in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{4.877436in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.665599in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.675136in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{1.685095in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{4.809940in}}%
\pgfpathlineto{\pgfqpoint{1.698657in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{4.774751in}}%
\pgfpathlineto{\pgfqpoint{1.712035in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{1.725926in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{4.740689in}}%
\pgfpathlineto{\pgfqpoint{1.741183in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{1.749150in}{4.709546in}}%
\pgfpathlineto{\pgfqpoint{1.756353in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{4.678285in}}%
\pgfpathlineto{\pgfqpoint{1.771431in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{1.787603in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{4.648945in}}%
\pgfpathlineto{\pgfqpoint{1.803953in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{4.619942in}}%
\pgfpathlineto{\pgfqpoint{1.820260in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{4.590901in}}%
\pgfpathlineto{\pgfqpoint{1.836523in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{1.853290in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{1.855622in}{4.562656in}}%
\pgfpathlineto{\pgfqpoint{1.870456in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{1.876916in}{4.535042in}}%
\pgfpathlineto{\pgfqpoint{1.887606in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{4.507427in}}%
\pgfpathlineto{\pgfqpoint{1.904738in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{4.479807in}}%
\pgfpathlineto{\pgfqpoint{1.921852in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{1.939259in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{1.940799in}{4.452618in}}%
\pgfpathlineto{\pgfqpoint{1.957056in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{4.425991in}}%
\pgfpathlineto{\pgfqpoint{1.974851in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{4.399379in}}%
\pgfpathlineto{\pgfqpoint{1.992646in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.004681in}{4.372783in}}%
\pgfpathlineto{\pgfqpoint{2.010438in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{4.346200in}}%
\pgfpathlineto{\pgfqpoint{2.028228in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.046206in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{4.319881in}}%
\pgfpathlineto{\pgfqpoint{2.064533in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.068564in}{4.294030in}}%
\pgfpathlineto{\pgfqpoint{2.082868in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.089858in}{4.268203in}}%
\pgfpathlineto{\pgfqpoint{2.101212in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.111153in}{4.242401in}}%
\pgfpathlineto{\pgfqpoint{2.119564in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{4.216624in}}%
\pgfpathlineto{\pgfqpoint{2.137925in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.190872in}}%
\pgfpathlineto{\pgfqpoint{2.156296in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.174727in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.165208in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.140012in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.114846in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.089710in}}%
\pgfpathlineto{\pgfqpoint{2.250024in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.064606in}}%
\pgfpathlineto{\pgfqpoint{2.268890in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.039534in}}%
\pgfpathlineto{\pgfqpoint{2.287774in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.014495in}}%
\pgfpathlineto{\pgfqpoint{2.306675in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{3.989490in}}%
\pgfpathlineto{\pgfqpoint{2.325596in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.344648in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{3.964649in}}%
\pgfpathlineto{\pgfqpoint{2.363917in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{3.940072in}}%
\pgfpathlineto{\pgfqpoint{2.383208in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.915530in}}%
\pgfpathlineto{\pgfqpoint{2.402522in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.891023in}}%
\pgfpathlineto{\pgfqpoint{2.421861in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.866554in}}%
\pgfpathlineto{\pgfqpoint{2.441223in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.842122in}}%
\pgfpathlineto{\pgfqpoint{2.460611in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.817728in}}%
\pgfpathlineto{\pgfqpoint{2.480023in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.793373in}}%
\pgfpathlineto{\pgfqpoint{2.499462in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.769057in}}%
\pgfpathlineto{\pgfqpoint{2.518927in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.744782in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.557991in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.720602in}}%
\pgfpathlineto{\pgfqpoint{2.577763in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.696652in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.672741in}}%
\pgfpathlineto{\pgfqpoint{2.617394in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.648872in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.625045in}}%
\pgfpathlineto{\pgfqpoint{2.657149in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.601260in}}%
\pgfpathlineto{\pgfqpoint{2.677075in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.577518in}}%
\pgfpathlineto{\pgfqpoint{2.697033in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.553819in}}%
\pgfpathlineto{\pgfqpoint{2.717025in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.530165in}}%
\pgfpathlineto{\pgfqpoint{2.737052in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.506557in}}%
\pgfpathlineto{\pgfqpoint{2.757115in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.482996in}}%
\pgfpathlineto{\pgfqpoint{2.777214in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.459480in}}%
\pgfpathlineto{\pgfqpoint{2.797351in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{2.817525in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{2.837739in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.389226in}}%
\pgfpathlineto{\pgfqpoint{2.857994in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.365908in}}%
\pgfpathlineto{\pgfqpoint{2.878290in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.898680in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.342695in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.319598in}}%
\pgfpathlineto{\pgfqpoint{2.939717in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.296549in}}%
\pgfpathlineto{\pgfqpoint{2.960298in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.273551in}}%
\pgfpathlineto{\pgfqpoint{2.980923in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.250603in}}%
\pgfpathlineto{\pgfqpoint{3.001590in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.227705in}}%
\pgfpathlineto{\pgfqpoint{3.022302in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{3.043060in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.182064in}}%
\pgfpathlineto{\pgfqpoint{3.063866in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.159325in}}%
\pgfpathlineto{\pgfqpoint{3.084721in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.136640in}}%
\pgfpathlineto{\pgfqpoint{3.105624in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.114009in}}%
\pgfpathlineto{\pgfqpoint{3.126578in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{3.147584in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.068918in}}%
\pgfpathlineto{\pgfqpoint{3.168644in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.046460in}}%
\pgfpathlineto{\pgfqpoint{3.189759in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.024062in}}%
\pgfpathlineto{\pgfqpoint{3.210930in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.001723in}}%
\pgfpathlineto{\pgfqpoint{3.232157in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{2.979446in}}%
\pgfpathlineto{\pgfqpoint{3.253444in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{2.957231in}}%
\pgfpathlineto{\pgfqpoint{3.274793in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{2.935081in}}%
\pgfpathlineto{\pgfqpoint{3.296204in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{3.317679in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{2.890976in}}%
\pgfpathlineto{\pgfqpoint{3.339218in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{2.869023in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.847139in}}%
\pgfpathlineto{\pgfqpoint{3.382504in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{2.825325in}}%
\pgfpathlineto{\pgfqpoint{3.404253in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.803583in}}%
\pgfpathlineto{\pgfqpoint{3.426076in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.781913in}}%
\pgfpathlineto{\pgfqpoint{3.447974in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.760315in}}%
\pgfpathlineto{\pgfqpoint{3.469949in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.738794in}}%
\pgfpathlineto{\pgfqpoint{3.492005in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.717349in}}%
\pgfpathlineto{\pgfqpoint{3.514144in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.695983in}}%
\pgfpathlineto{\pgfqpoint{3.536368in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.674697in}}%
\pgfpathlineto{\pgfqpoint{3.558678in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.653490in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.632470in}}%
\pgfpathlineto{\pgfqpoint{3.581202in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.611633in}}%
\pgfpathlineto{\pgfqpoint{3.603939in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.590900in}}%
\pgfpathlineto{\pgfqpoint{3.626798in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{2.570272in}}%
\pgfpathlineto{\pgfqpoint{3.649782in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{2.549753in}}%
\pgfpathlineto{\pgfqpoint{3.672895in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{3.696144in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{2.509050in}}%
\pgfpathlineto{\pgfqpoint{3.719535in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{2.488873in}}%
\pgfpathlineto{\pgfqpoint{3.743073in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.750810in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{3.766763in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{2.448879in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{2.429068in}}%
\pgfpathlineto{\pgfqpoint{3.814622in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{2.409385in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{2.390421in}}%
\pgfpathlineto{\pgfqpoint{3.839646in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{2.371649in}}%
\pgfpathlineto{\pgfqpoint{3.864957in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{2.353060in}}%
\pgfpathlineto{\pgfqpoint{3.890546in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{2.334659in}}%
\pgfpathlineto{\pgfqpoint{3.916430in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{2.316453in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{3.942708in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{2.282089in}}%
\pgfpathlineto{\pgfqpoint{3.971785in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{2.266005in}}%
\pgfpathlineto{\pgfqpoint{4.001542in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{2.250257in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{2.236439in}}%
\pgfpathlineto{\pgfqpoint{4.036750in}{2.231616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.585322in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.744713in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.759769in}}%
\pgfpathlineto{\pgfqpoint{3.552342in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.776239in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.793178in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.810557in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.829425in}}%
\pgfpathlineto{\pgfqpoint{3.471399in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.848834in}}%
\pgfpathlineto{\pgfqpoint{3.447100in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.868466in}}%
\pgfpathlineto{\pgfqpoint{3.423092in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.888313in}}%
\pgfpathlineto{\pgfqpoint{3.399356in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{2.908364in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{2.928614in}}%
\pgfpathlineto{\pgfqpoint{3.352628in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{2.949053in}}%
\pgfpathlineto{\pgfqpoint{3.329606in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{3.306795in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{2.990474in}}%
\pgfpathlineto{\pgfqpoint{3.284181in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.011441in}}%
\pgfpathlineto{\pgfqpoint{3.261752in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.032571in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.053911in}}%
\pgfpathlineto{\pgfqpoint{3.239559in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.075515in}}%
\pgfpathlineto{\pgfqpoint{3.217658in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.097232in}}%
\pgfpathlineto{\pgfqpoint{3.195871in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{3.174194in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.140989in}}%
\pgfpathlineto{\pgfqpoint{3.152623in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.163025in}}%
\pgfpathlineto{\pgfqpoint{3.131152in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.185161in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.207394in}}%
\pgfpathlineto{\pgfqpoint{3.088496in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.229723in}}%
\pgfpathlineto{\pgfqpoint{3.067305in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.252144in}}%
\pgfpathlineto{\pgfqpoint{3.046199in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.274655in}}%
\pgfpathlineto{\pgfqpoint{3.025175in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.297254in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.319939in}}%
\pgfpathlineto{\pgfqpoint{2.983364in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.342707in}}%
\pgfpathlineto{\pgfqpoint{2.962571in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.941903in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.365610in}}%
\pgfpathlineto{\pgfqpoint{2.921406in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.388696in}}%
\pgfpathlineto{\pgfqpoint{2.900986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.411874in}}%
\pgfpathlineto{\pgfqpoint{2.880640in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.435140in}}%
\pgfpathlineto{\pgfqpoint{2.860366in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.458492in}}%
\pgfpathlineto{\pgfqpoint{2.840159in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{2.820017in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.505442in}}%
\pgfpathlineto{\pgfqpoint{2.799937in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.529036in}}%
\pgfpathlineto{\pgfqpoint{2.779918in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.552706in}}%
\pgfpathlineto{\pgfqpoint{2.759957in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.576449in}}%
\pgfpathlineto{\pgfqpoint{2.740050in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.600264in}}%
\pgfpathlineto{\pgfqpoint{2.720196in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.624149in}}%
\pgfpathlineto{\pgfqpoint{2.700393in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.648102in}}%
\pgfpathlineto{\pgfqpoint{2.680640in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.672121in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.696203in}}%
\pgfpathlineto{\pgfqpoint{2.641274in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.720347in}}%
\pgfpathlineto{\pgfqpoint{2.621656in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.602370in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.744880in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.769636in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.794453in}}%
\pgfpathlineto{\pgfqpoint{2.545157in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.819326in}}%
\pgfpathlineto{\pgfqpoint{2.526154in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.844256in}}%
\pgfpathlineto{\pgfqpoint{2.507182in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{3.869241in}}%
\pgfpathlineto{\pgfqpoint{2.488242in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{3.894280in}}%
\pgfpathlineto{\pgfqpoint{2.469332in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{3.919371in}}%
\pgfpathlineto{\pgfqpoint{2.450450in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{3.944867in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{3.970900in}}%
\pgfpathlineto{\pgfqpoint{2.395581in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{3.996973in}}%
\pgfpathlineto{\pgfqpoint{2.377446in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{4.023084in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.049229in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.075407in}}%
\pgfpathlineto{\pgfqpoint{2.323090in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.305719in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.102628in}}%
\pgfpathlineto{\pgfqpoint{2.288661in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{2.271572in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.158003in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.185680in}}%
\pgfpathlineto{\pgfqpoint{2.237306in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.221232in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.215116in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.245568in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.275886in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.161880in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.313100in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.142260in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.352049in}}%
\pgfpathlineto{\pgfqpoint{2.174082in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.343024in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{4.327022in}}%
\pgfpathlineto{\pgfqpoint{2.203683in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.310346in}}%
\pgfpathlineto{\pgfqpoint{2.231689in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.238918in}{4.293219in}}%
\pgfpathlineto{\pgfqpoint{2.258911in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.275671in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.256733in}}%
\pgfpathlineto{\pgfqpoint{2.283924in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{4.237243in}}%
\pgfpathlineto{\pgfqpoint{2.308126in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.217535in}}%
\pgfpathlineto{\pgfqpoint{2.332048in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.197620in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{4.177506in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.387978in}{4.157200in}}%
\pgfpathlineto{\pgfqpoint{2.402315in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{4.136710in}}%
\pgfpathlineto{\pgfqpoint{2.425287in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{4.116042in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.095204in}}%
\pgfpathlineto{\pgfqpoint{2.470635in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.074200in}}%
\pgfpathlineto{\pgfqpoint{2.493034in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{4.053038in}}%
\pgfpathlineto{\pgfqpoint{2.515262in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{4.031724in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{4.010201in}}%
\pgfpathlineto{\pgfqpoint{2.537261in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.988467in}}%
\pgfpathlineto{\pgfqpoint{2.559034in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.966627in}}%
\pgfpathlineto{\pgfqpoint{2.580699in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.944682in}}%
\pgfpathlineto{\pgfqpoint{2.602262in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.922636in}}%
\pgfpathlineto{\pgfqpoint{2.623725in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.900492in}}%
\pgfpathlineto{\pgfqpoint{2.645094in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.878251in}}%
\pgfpathlineto{\pgfqpoint{2.666371in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.855917in}}%
\pgfpathlineto{\pgfqpoint{2.687560in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.833492in}}%
\pgfpathlineto{\pgfqpoint{2.708665in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.810978in}}%
\pgfpathlineto{\pgfqpoint{2.729688in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.788377in}}%
\pgfpathlineto{\pgfqpoint{2.750633in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.765692in}}%
\pgfpathlineto{\pgfqpoint{2.771502in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.742857in}}%
\pgfpathlineto{\pgfqpoint{2.812816in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.719869in}}%
\pgfpathlineto{\pgfqpoint{2.833322in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.696788in}}%
\pgfpathlineto{\pgfqpoint{2.853751in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.673616in}}%
\pgfpathlineto{\pgfqpoint{2.874107in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.650357in}}%
\pgfpathlineto{\pgfqpoint{2.894391in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.627013in}}%
\pgfpathlineto{\pgfqpoint{2.914608in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.934760in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.580078in}}%
\pgfpathlineto{\pgfqpoint{2.954849in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{2.974879in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.532832in}}%
\pgfpathlineto{\pgfqpoint{2.994851in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.509096in}}%
\pgfpathlineto{\pgfqpoint{3.014767in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.485289in}}%
\pgfpathlineto{\pgfqpoint{3.034630in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.461413in}}%
\pgfpathlineto{\pgfqpoint{3.054443in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.437469in}}%
\pgfpathlineto{\pgfqpoint{3.074206in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.413457in}}%
\pgfpathlineto{\pgfqpoint{3.093920in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.389382in}}%
\pgfpathlineto{\pgfqpoint{3.113589in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.133197in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.365226in}}%
\pgfpathlineto{\pgfqpoint{3.152358in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.340548in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.315806in}}%
\pgfpathlineto{\pgfqpoint{3.190563in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.291002in}}%
\pgfpathlineto{\pgfqpoint{3.209611in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.266138in}}%
\pgfpathlineto{\pgfqpoint{3.228624in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{3.247605in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.216241in}}%
\pgfpathlineto{\pgfqpoint{3.266555in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.191210in}}%
\pgfpathlineto{\pgfqpoint{3.285474in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.166125in}}%
\pgfpathlineto{\pgfqpoint{3.304363in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.322751in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.140401in}}%
\pgfpathlineto{\pgfqpoint{3.340921in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.114382in}}%
\pgfpathlineto{\pgfqpoint{3.359081in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.088323in}}%
\pgfpathlineto{\pgfqpoint{3.377229in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{3.395365in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{3.413491in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.009910in}}%
\pgfpathlineto{\pgfqpoint{3.431608in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.448732in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.982342in}}%
\pgfpathlineto{\pgfqpoint{3.465813in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.954676in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.927010in}}%
\pgfpathlineto{\pgfqpoint{3.500055in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.899343in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.532900in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.869278in}}%
\pgfpathlineto{\pgfqpoint{3.548423in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.838893in}}%
\pgfpathlineto{\pgfqpoint{3.564059in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.579360in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.807678in}}%
\pgfpathlineto{\pgfqpoint{3.591711in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.770003in}}%
\pgfpathlineto{\pgfqpoint{3.604470in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.609544in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.736460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559162in}{2.852892in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{3.558028in}{2.854040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537868in}{2.873142in}}%
\pgfpathlineto{\pgfqpoint{3.554465in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.539826in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.900973in}}%
\pgfpathlineto{\pgfqpoint{3.521264in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.926670in}}%
\pgfpathlineto{\pgfqpoint{3.502874in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{3.484709in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.978899in}}%
\pgfpathlineto{\pgfqpoint{3.466826in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.005598in}}%
\pgfpathlineto{\pgfqpoint{3.449289in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.431718in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{3.412264in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.056667in}}%
\pgfpathlineto{\pgfqpoint{3.392846in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.081118in}}%
\pgfpathlineto{\pgfqpoint{3.373480in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{3.354173in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.130215in}}%
\pgfpathlineto{\pgfqpoint{3.334921in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.154858in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{3.296613in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{3.277583in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.229275in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.239812in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.254243in}}%
\pgfpathlineto{\pgfqpoint{3.219849in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.277999in}}%
\pgfpathlineto{\pgfqpoint{3.199883in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.301747in}}%
\pgfpathlineto{\pgfqpoint{3.179915in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.325489in}}%
\pgfpathlineto{\pgfqpoint{3.159952in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.349233in}}%
\pgfpathlineto{\pgfqpoint{3.139990in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.372972in}}%
\pgfpathlineto{\pgfqpoint{3.120026in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.396704in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.420427in}}%
\pgfpathlineto{\pgfqpoint{3.080092in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.444139in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.467848in}}%
\pgfpathlineto{\pgfqpoint{3.040161in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.491550in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.515241in}}%
\pgfpathlineto{\pgfqpoint{3.000229in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.538918in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.562578in}}%
\pgfpathlineto{\pgfqpoint{2.960290in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.586226in}}%
\pgfpathlineto{\pgfqpoint{2.940321in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.609851in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{2.879046in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.655738in}}%
\pgfpathlineto{\pgfqpoint{2.858326in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.837555in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.701397in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.724131in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.746793in}}%
\pgfpathlineto{\pgfqpoint{2.774872in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.769373in}}%
\pgfpathlineto{\pgfqpoint{2.753828in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.791859in}}%
\pgfpathlineto{\pgfqpoint{2.732692in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.814245in}}%
\pgfpathlineto{\pgfqpoint{2.711456in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.836520in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.858671in}}%
\pgfpathlineto{\pgfqpoint{2.668623in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.880680in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.902523in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.924182in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.945633in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.966843in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.987769in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.990528in}}%
\pgfpathlineto{\pgfqpoint{2.536823in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.987464in}}%
\pgfpathlineto{\pgfqpoint{2.555207in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.961457in}}%
\pgfpathlineto{\pgfqpoint{2.573367in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{2.591251in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.908352in}}%
\pgfpathlineto{\pgfqpoint{2.608790in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.881034in}}%
\pgfpathlineto{\pgfqpoint{2.625874in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.853836in}}%
\pgfpathlineto{\pgfqpoint{2.662393in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{2.681672in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.804616in}}%
\pgfpathlineto{\pgfqpoint{2.700897in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.779915in}}%
\pgfpathlineto{\pgfqpoint{2.720055in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.755128in}}%
\pgfpathlineto{\pgfqpoint{2.739126in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{2.758100in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.705224in}}%
\pgfpathlineto{\pgfqpoint{2.776971in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.680105in}}%
\pgfpathlineto{\pgfqpoint{2.795730in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.654848in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.833982in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.630714in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.606831in}}%
\pgfpathlineto{\pgfqpoint{2.873691in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{2.893540in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.559061in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.535178in}}%
\pgfpathlineto{\pgfqpoint{2.933220in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.511284in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.487377in}}%
\pgfpathlineto{\pgfqpoint{2.972842in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.463463in}}%
\pgfpathlineto{\pgfqpoint{2.992636in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.439553in}}%
\pgfpathlineto{\pgfqpoint{3.012425in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.415637in}}%
\pgfpathlineto{\pgfqpoint{3.032194in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.391706in}}%
\pgfpathlineto{\pgfqpoint{3.051939in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.367759in}}%
\pgfpathlineto{\pgfqpoint{3.071658in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.343796in}}%
\pgfpathlineto{\pgfqpoint{3.091349in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.111479in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.297139in}}%
\pgfpathlineto{\pgfqpoint{3.152436in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.274019in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.250939in}}%
\pgfpathlineto{\pgfqpoint{3.193522in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{3.214133in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.204928in}}%
\pgfpathlineto{\pgfqpoint{3.234792in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{3.255501in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.159151in}}%
\pgfpathlineto{\pgfqpoint{3.276265in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{3.297093in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.113640in}}%
\pgfpathlineto{\pgfqpoint{3.318002in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.091016in}}%
\pgfpathlineto{\pgfqpoint{3.338996in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.068491in}}%
\pgfpathlineto{\pgfqpoint{3.360085in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.046072in}}%
\pgfpathlineto{\pgfqpoint{3.381281in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.023773in}}%
\pgfpathlineto{\pgfqpoint{3.402601in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.001610in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.979617in}}%
\pgfpathlineto{\pgfqpoint{3.445725in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.957813in}}%
\pgfpathlineto{\pgfqpoint{3.467579in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.936223in}}%
\pgfpathlineto{\pgfqpoint{3.489674in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.914880in}}%
\pgfpathlineto{\pgfqpoint{3.512058in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.893827in}}%
\pgfpathlineto{\pgfqpoint{3.534814in}{2.876270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644339in}{2.761174in}}%
\pgfpathlineto{\pgfqpoint{3.649048in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{2.772930in}}%
\pgfpathlineto{\pgfqpoint{3.640160in}{2.765123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623045in}{2.779901in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.621399in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.603924in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{3.585361in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.860198in}}%
\pgfpathlineto{\pgfqpoint{3.566960in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.886092in}}%
\pgfpathlineto{\pgfqpoint{3.548743in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.912235in}}%
\pgfpathlineto{\pgfqpoint{3.530729in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.938662in}}%
\pgfpathlineto{\pgfqpoint{3.512960in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.495381in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.965308in}}%
\pgfpathlineto{\pgfqpoint{3.476008in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.989817in}}%
\pgfpathlineto{\pgfqpoint{3.456682in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.014381in}}%
\pgfpathlineto{\pgfqpoint{3.437399in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.038993in}}%
\pgfpathlineto{\pgfqpoint{3.418163in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.063658in}}%
\pgfpathlineto{\pgfqpoint{3.398980in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.088386in}}%
\pgfpathlineto{\pgfqpoint{3.379866in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.113201in}}%
\pgfpathlineto{\pgfqpoint{3.360832in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.138104in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.163098in}}%
\pgfpathlineto{\pgfqpoint{3.323020in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.303986in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.187890in}}%
\pgfpathlineto{\pgfqpoint{3.284140in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.211786in}}%
\pgfpathlineto{\pgfqpoint{3.264308in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.235694in}}%
\pgfpathlineto{\pgfqpoint{3.244484in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.259607in}}%
\pgfpathlineto{\pgfqpoint{3.224667in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.283523in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{3.185054in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.331367in}}%
\pgfpathlineto{\pgfqpoint{3.165267in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.355303in}}%
\pgfpathlineto{\pgfqpoint{3.145493in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.379248in}}%
\pgfpathlineto{\pgfqpoint{3.125732in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.403201in}}%
\pgfpathlineto{\pgfqpoint{3.105986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.427161in}}%
\pgfpathlineto{\pgfqpoint{3.086255in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.451130in}}%
\pgfpathlineto{\pgfqpoint{3.066544in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.475113in}}%
\pgfpathlineto{\pgfqpoint{3.046855in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.027031in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.498946in}}%
\pgfpathlineto{\pgfqpoint{3.006679in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.522230in}}%
\pgfpathlineto{\pgfqpoint{2.986306in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.545487in}}%
\pgfpathlineto{\pgfqpoint{2.965907in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.568711in}}%
\pgfpathlineto{\pgfqpoint{2.945484in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.591903in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.615062in}}%
\pgfpathlineto{\pgfqpoint{2.904552in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.638182in}}%
\pgfpathlineto{\pgfqpoint{2.884037in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.661262in}}%
\pgfpathlineto{\pgfqpoint{2.863486in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.684291in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.707271in}}%
\pgfpathlineto{\pgfqpoint{2.822253in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.730198in}}%
\pgfpathlineto{\pgfqpoint{2.801565in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.753066in}}%
\pgfpathlineto{\pgfqpoint{2.780823in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.775868in}}%
\pgfpathlineto{\pgfqpoint{2.760019in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.798590in}}%
\pgfpathlineto{\pgfqpoint{2.739140in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.821228in}}%
\pgfpathlineto{\pgfqpoint{2.718182in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.843778in}}%
\pgfpathlineto{\pgfqpoint{2.697136in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.866226in}}%
\pgfpathlineto{\pgfqpoint{2.675989in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.654724in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.910752in}}%
\pgfpathlineto{\pgfqpoint{2.633317in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.932792in}}%
\pgfpathlineto{\pgfqpoint{2.611748in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.954663in}}%
\pgfpathlineto{\pgfqpoint{2.589995in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.976337in}}%
\pgfpathlineto{\pgfqpoint{2.568021in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.997780in}}%
\pgfpathlineto{\pgfqpoint{2.545779in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{4.018945in}}%
\pgfpathlineto{\pgfqpoint{2.523207in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{4.039784in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{4.060244in}}%
\pgfpathlineto{\pgfqpoint{2.476767in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.080244in}}%
\pgfpathlineto{\pgfqpoint{2.461856in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.472368in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.053427in}}%
\pgfpathlineto{\pgfqpoint{2.490771in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.494449in}{4.027502in}}%
\pgfpathlineto{\pgfqpoint{2.508992in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{4.001309in}}%
\pgfpathlineto{\pgfqpoint{2.526985in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.974771in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.947829in}}%
\pgfpathlineto{\pgfqpoint{2.562093in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.579388in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.920768in}}%
\pgfpathlineto{\pgfqpoint{2.598658in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.896120in}}%
\pgfpathlineto{\pgfqpoint{2.617875in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.871407in}}%
\pgfpathlineto{\pgfqpoint{2.637025in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.846611in}}%
\pgfpathlineto{\pgfqpoint{2.656106in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.821735in}}%
\pgfpathlineto{\pgfqpoint{2.675117in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.796781in}}%
\pgfpathlineto{\pgfqpoint{2.694053in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.771734in}}%
\pgfpathlineto{\pgfqpoint{2.712895in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.746567in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.721255in}}%
\pgfpathlineto{\pgfqpoint{2.750215in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.769863in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.697125in}}%
\pgfpathlineto{\pgfqpoint{2.789611in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.673111in}}%
\pgfpathlineto{\pgfqpoint{2.809349in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.649087in}}%
\pgfpathlineto{\pgfqpoint{2.829068in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.625046in}}%
\pgfpathlineto{\pgfqpoint{2.848767in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.600984in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.576906in}}%
\pgfpathlineto{\pgfqpoint{2.888111in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.552821in}}%
\pgfpathlineto{\pgfqpoint{2.907759in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.528719in}}%
\pgfpathlineto{\pgfqpoint{2.927382in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.504591in}}%
\pgfpathlineto{\pgfqpoint{2.946973in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.480433in}}%
\pgfpathlineto{\pgfqpoint{2.966531in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.456249in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.432048in}}%
\pgfpathlineto{\pgfqpoint{3.005550in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.408606in}}%
\pgfpathlineto{\pgfqpoint{3.046012in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.385198in}}%
\pgfpathlineto{\pgfqpoint{3.066271in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.361809in}}%
\pgfpathlineto{\pgfqpoint{3.086546in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.338443in}}%
\pgfpathlineto{\pgfqpoint{3.106845in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.315109in}}%
\pgfpathlineto{\pgfqpoint{3.127166in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.291803in}}%
\pgfpathlineto{\pgfqpoint{3.147507in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.268525in}}%
\pgfpathlineto{\pgfqpoint{3.167871in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{3.188261in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.222064in}}%
\pgfpathlineto{\pgfqpoint{3.208685in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.198897in}}%
\pgfpathlineto{\pgfqpoint{3.229144in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.175774in}}%
\pgfpathlineto{\pgfqpoint{3.249640in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.152699in}}%
\pgfpathlineto{\pgfqpoint{3.270175in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.129674in}}%
\pgfpathlineto{\pgfqpoint{3.290756in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.106706in}}%
\pgfpathlineto{\pgfqpoint{3.311392in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.083811in}}%
\pgfpathlineto{\pgfqpoint{3.332090in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.060991in}}%
\pgfpathlineto{\pgfqpoint{3.352857in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.038255in}}%
\pgfpathlineto{\pgfqpoint{3.373701in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.015612in}}%
\pgfpathlineto{\pgfqpoint{3.394633in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{2.993074in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.970667in}}%
\pgfpathlineto{\pgfqpoint{3.436837in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.948405in}}%
\pgfpathlineto{\pgfqpoint{3.458150in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.926310in}}%
\pgfpathlineto{\pgfqpoint{3.479636in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.904406in}}%
\pgfpathlineto{\pgfqpoint{3.501330in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.882727in}}%
\pgfpathlineto{\pgfqpoint{3.523283in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.861331in}}%
\pgfpathlineto{\pgfqpoint{3.545562in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.840269in}}%
\pgfpathlineto{\pgfqpoint{3.568248in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.819611in}}%
\pgfpathlineto{\pgfqpoint{3.591453in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.799447in}}%
\pgfpathlineto{\pgfqpoint{3.615335in}{2.787352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.558028in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.852892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.534814in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.893827in}}%
\pgfpathlineto{\pgfqpoint{3.512058in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.914880in}}%
\pgfpathlineto{\pgfqpoint{3.489674in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.936223in}}%
\pgfpathlineto{\pgfqpoint{3.467579in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.957813in}}%
\pgfpathlineto{\pgfqpoint{3.445725in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.979617in}}%
\pgfpathlineto{\pgfqpoint{3.424075in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.001610in}}%
\pgfpathlineto{\pgfqpoint{3.402601in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.023773in}}%
\pgfpathlineto{\pgfqpoint{3.381281in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.046072in}}%
\pgfpathlineto{\pgfqpoint{3.360085in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.068491in}}%
\pgfpathlineto{\pgfqpoint{3.338996in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.091016in}}%
\pgfpathlineto{\pgfqpoint{3.318002in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.113640in}}%
\pgfpathlineto{\pgfqpoint{3.297093in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{3.276265in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.159151in}}%
\pgfpathlineto{\pgfqpoint{3.255501in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{3.234792in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.204928in}}%
\pgfpathlineto{\pgfqpoint{3.214133in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{3.193522in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.250939in}}%
\pgfpathlineto{\pgfqpoint{3.172961in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.274019in}}%
\pgfpathlineto{\pgfqpoint{3.152436in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.297139in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.111479in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.091349in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.343796in}}%
\pgfpathlineto{\pgfqpoint{3.071658in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.367759in}}%
\pgfpathlineto{\pgfqpoint{3.051939in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.391706in}}%
\pgfpathlineto{\pgfqpoint{3.032194in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.415637in}}%
\pgfpathlineto{\pgfqpoint{3.012425in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.439553in}}%
\pgfpathlineto{\pgfqpoint{2.992636in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.463463in}}%
\pgfpathlineto{\pgfqpoint{2.972842in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.487377in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.511284in}}%
\pgfpathlineto{\pgfqpoint{2.933220in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.535178in}}%
\pgfpathlineto{\pgfqpoint{2.913387in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.559061in}}%
\pgfpathlineto{\pgfqpoint{2.893540in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{2.873691in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.606831in}}%
\pgfpathlineto{\pgfqpoint{2.853840in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.630714in}}%
\pgfpathlineto{\pgfqpoint{2.833982in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.814349in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.654848in}}%
\pgfpathlineto{\pgfqpoint{2.795730in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.680105in}}%
\pgfpathlineto{\pgfqpoint{2.776971in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.705224in}}%
\pgfpathlineto{\pgfqpoint{2.758100in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.730232in}}%
\pgfpathlineto{\pgfqpoint{2.739126in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.755128in}}%
\pgfpathlineto{\pgfqpoint{2.720055in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.779915in}}%
\pgfpathlineto{\pgfqpoint{2.700897in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.804616in}}%
\pgfpathlineto{\pgfqpoint{2.681672in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{2.662393in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.853836in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.625874in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.881034in}}%
\pgfpathlineto{\pgfqpoint{2.608790in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.908352in}}%
\pgfpathlineto{\pgfqpoint{2.591251in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{2.573367in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.961457in}}%
\pgfpathlineto{\pgfqpoint{2.555207in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.987464in}}%
\pgfpathlineto{\pgfqpoint{2.536823in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.990528in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.987769in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{3.966843in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.945633in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{3.924182in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.902523in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.880680in}}%
\pgfpathlineto{\pgfqpoint{2.668623in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.858671in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.707392in}{3.836520in}}%
\pgfpathlineto{\pgfqpoint{2.711456in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{3.814245in}}%
\pgfpathlineto{\pgfqpoint{2.732692in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.791859in}}%
\pgfpathlineto{\pgfqpoint{2.753828in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.769373in}}%
\pgfpathlineto{\pgfqpoint{2.774872in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.746793in}}%
\pgfpathlineto{\pgfqpoint{2.795835in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.724131in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.701397in}}%
\pgfpathlineto{\pgfqpoint{2.837555in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.858326in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.655738in}}%
\pgfpathlineto{\pgfqpoint{2.879046in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{2.899716in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.609851in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.940321in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.586226in}}%
\pgfpathlineto{\pgfqpoint{2.960290in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.562578in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.538918in}}%
\pgfpathlineto{\pgfqpoint{3.000229in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.515241in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.491550in}}%
\pgfpathlineto{\pgfqpoint{3.040161in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.467848in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.444139in}}%
\pgfpathlineto{\pgfqpoint{3.080092in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.420427in}}%
\pgfpathlineto{\pgfqpoint{3.100060in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.396704in}}%
\pgfpathlineto{\pgfqpoint{3.120026in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.372972in}}%
\pgfpathlineto{\pgfqpoint{3.139990in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.349233in}}%
\pgfpathlineto{\pgfqpoint{3.159952in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{3.325489in}}%
\pgfpathlineto{\pgfqpoint{3.179915in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.197160in}{3.301747in}}%
\pgfpathlineto{\pgfqpoint{3.199883in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{3.277999in}}%
\pgfpathlineto{\pgfqpoint{3.219849in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.239748in}{3.254243in}}%
\pgfpathlineto{\pgfqpoint{3.239812in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.258666in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.229275in}}%
\pgfpathlineto{\pgfqpoint{3.277583in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{3.296613in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.303631in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{3.315731in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.154858in}}%
\pgfpathlineto{\pgfqpoint{3.334921in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.130215in}}%
\pgfpathlineto{\pgfqpoint{3.354173in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.367514in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{3.373480in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.388808in}{3.081118in}}%
\pgfpathlineto{\pgfqpoint{3.392846in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.056667in}}%
\pgfpathlineto{\pgfqpoint{3.412264in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{3.032257in}}%
\pgfpathlineto{\pgfqpoint{3.431718in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.449289in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{3.005598in}}%
\pgfpathlineto{\pgfqpoint{3.466826in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.473985in}{2.978899in}}%
\pgfpathlineto{\pgfqpoint{3.484709in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{3.502874in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.926670in}}%
\pgfpathlineto{\pgfqpoint{3.521264in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.900973in}}%
\pgfpathlineto{\pgfqpoint{3.539826in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.554465in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.873142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451861in}{4.094713in}}%
\pgfpathlineto{\pgfqpoint{2.452667in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.099676in}}%
\pgfpathlineto{\pgfqpoint{2.450028in}{4.098888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005511in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.399063in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.400333in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.408959in}}%
\pgfpathlineto{\pgfqpoint{3.070415in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.085396in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.089339in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.078709in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.517505in}}%
\pgfpathlineto{\pgfqpoint{3.067498in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.547225in}}%
\pgfpathlineto{\pgfqpoint{3.030858in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.569095in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.586124in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.598424in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.613226in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.614087in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.609192in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.589660in}}%
\pgfpathlineto{\pgfqpoint{2.876492in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.870909in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.520820in}}%
\pgfpathlineto{\pgfqpoint{2.888737in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{2.903155in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.456291in}}%
\pgfpathlineto{\pgfqpoint{2.922322in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.437139in}}%
\pgfpathlineto{\pgfqpoint{2.948300in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.422156in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.410037in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{3.409776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048100in}{3.340642in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.340046in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.343013in}}%
\pgfpathlineto{\pgfqpoint{3.090919in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.352504in}}%
\pgfpathlineto{\pgfqpoint{3.127793in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.372357in}}%
\pgfpathlineto{\pgfqpoint{3.141478in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.147275in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.145324in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.139533in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.493219in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.119556in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.533364in}}%
\pgfpathlineto{\pgfqpoint{3.105568in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.563156in}}%
\pgfpathlineto{\pgfqpoint{3.088900in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.587143in}}%
\pgfpathlineto{\pgfqpoint{3.068939in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.606983in}}%
\pgfpathlineto{\pgfqpoint{3.044732in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{3.014813in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.638027in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{2.974728in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.659330in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.666307in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.672898in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.671144in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.650899in}}%
\pgfpathlineto{\pgfqpoint{2.821129in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{2.812886in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.810848in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.559701in}}%
\pgfpathlineto{\pgfqpoint{2.817846in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.825954in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.501008in}}%
\pgfpathlineto{\pgfqpoint{2.836305in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.849864in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.467030in}}%
\pgfpathlineto{\pgfqpoint{2.866050in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.418329in}}%
\pgfpathlineto{\pgfqpoint{2.908348in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{2.936134in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.383654in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.370317in}}%
\pgfpathlineto{\pgfqpoint{2.972173in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.359341in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.350748in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.344199in}}%
\pgfpathlineto{\pgfqpoint{3.033073in}{3.343088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.984886in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.410037in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.422156in}}%
\pgfpathlineto{\pgfqpoint{2.948300in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.437139in}}%
\pgfpathlineto{\pgfqpoint{2.922322in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.456291in}}%
\pgfpathlineto{\pgfqpoint{2.903155in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{2.888737in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.520820in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.870909in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.876492in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.589660in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.609192in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.614087in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.613226in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.598424in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.586124in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.569095in}}%
\pgfpathlineto{\pgfqpoint{3.030858in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.547225in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.067498in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.517505in}}%
\pgfpathlineto{\pgfqpoint{3.078709in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.089339in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.085396in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.070415in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.408959in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.400333in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.399063in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.402763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111983in}{3.341669in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.334774in}}%
\pgfpathlineto{\pgfqpoint{3.137942in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.354926in}}%
\pgfpathlineto{\pgfqpoint{3.128730in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.115506in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{3.099454in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{3.066175in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.048489in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.476925in}}%
\pgfpathlineto{\pgfqpoint{3.029014in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.501234in}}%
\pgfpathlineto{\pgfqpoint{3.009015in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.524836in}}%
\pgfpathlineto{\pgfqpoint{2.988433in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.547717in}}%
\pgfpathlineto{\pgfqpoint{2.967197in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{2.945229in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.591258in}}%
\pgfpathlineto{\pgfqpoint{2.922446in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.611908in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.631560in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{2.868503in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.662742in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.669364in}}%
\pgfpathlineto{\pgfqpoint{2.834087in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.652451in}}%
\pgfpathlineto{\pgfqpoint{2.847745in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.617578in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.876418in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.585872in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.559056in}}%
\pgfpathlineto{\pgfqpoint{2.912114in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.533029in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.483505in}}%
\pgfpathlineto{\pgfqpoint{2.969380in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.460089in}}%
\pgfpathlineto{\pgfqpoint{2.989823in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.437651in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.416242in}}%
\pgfpathlineto{\pgfqpoint{3.033631in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.395906in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.082822in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{3.110217in}{3.343088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133277in}{3.318931in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.314831in}}%
\pgfpathlineto{\pgfqpoint{3.157548in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.328799in}}%
\pgfpathlineto{\pgfqpoint{3.148676in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.136568in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.370237in}}%
\pgfpathlineto{\pgfqpoint{3.121102in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.400704in}}%
\pgfpathlineto{\pgfqpoint{3.105354in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.430152in}}%
\pgfpathlineto{\pgfqpoint{3.089277in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.071409in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.456690in}}%
\pgfpathlineto{\pgfqpoint{3.052558in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.481744in}}%
\pgfpathlineto{\pgfqpoint{3.033239in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.506096in}}%
\pgfpathlineto{\pgfqpoint{3.013408in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.529742in}}%
\pgfpathlineto{\pgfqpoint{2.993008in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.552671in}}%
\pgfpathlineto{\pgfqpoint{2.971970in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.574860in}}%
\pgfpathlineto{\pgfqpoint{2.950213in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.596309in}}%
\pgfpathlineto{\pgfqpoint{2.927660in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.617010in}}%
\pgfpathlineto{\pgfqpoint{2.904210in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.636951in}}%
\pgfpathlineto{\pgfqpoint{2.879742in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.656114in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.672672in}}%
\pgfpathlineto{\pgfqpoint{2.850180in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.685971in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.682389in}}%
\pgfpathlineto{\pgfqpoint{2.813559in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.675985in}}%
\pgfpathlineto{\pgfqpoint{2.826766in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.639804in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.607397in}}%
\pgfpathlineto{\pgfqpoint{2.871751in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.579761in}}%
\pgfpathlineto{\pgfqpoint{2.889197in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.552868in}}%
\pgfpathlineto{\pgfqpoint{2.907027in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.526764in}}%
\pgfpathlineto{\pgfqpoint{2.925302in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.501491in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{2.963493in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.983844in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{3.004958in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{3.026692in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.409659in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.389174in}}%
\pgfpathlineto{\pgfqpoint{3.049915in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.369860in}}%
\pgfpathlineto{\pgfqpoint{3.074766in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.351676in}}%
\pgfpathlineto{\pgfqpoint{3.101516in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.334679in}}%
\pgfpathlineto{\pgfqpoint{3.130698in}{3.320858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.110217in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{3.082822in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.395906in}}%
\pgfpathlineto{\pgfqpoint{3.033631in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.416242in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.437651in}}%
\pgfpathlineto{\pgfqpoint{2.989823in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.460089in}}%
\pgfpathlineto{\pgfqpoint{2.969380in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.483505in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.533029in}}%
\pgfpathlineto{\pgfqpoint{2.912114in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.559056in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.585872in}}%
\pgfpathlineto{\pgfqpoint{2.876418in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.617578in}}%
\pgfpathlineto{\pgfqpoint{2.847745in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.652451in}}%
\pgfpathlineto{\pgfqpoint{2.834087in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.669364in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.662742in}}%
\pgfpathlineto{\pgfqpoint{2.868503in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.631560in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.611908in}}%
\pgfpathlineto{\pgfqpoint{2.922446in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.591258in}}%
\pgfpathlineto{\pgfqpoint{2.945229in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{2.967197in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.547717in}}%
\pgfpathlineto{\pgfqpoint{2.988433in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.524836in}}%
\pgfpathlineto{\pgfqpoint{3.009015in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.501234in}}%
\pgfpathlineto{\pgfqpoint{3.029014in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.476925in}}%
\pgfpathlineto{\pgfqpoint{3.048489in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.066175in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{3.099454in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{3.115506in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.128730in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.354926in}}%
\pgfpathlineto{\pgfqpoint{3.137942in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.334774in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.341669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743816in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381108in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381108in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381108in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018400in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018400in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018400in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655692in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655692in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655692in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292984in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292984in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292984in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930276in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930276in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930276in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567568in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567568in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567568in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204860in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204860in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.204860in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842152in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292984in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361099in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361099in, y=1.176761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361099in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361099in, y=2.507321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469124in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469124in, y=3.837880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469124in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469124in, y=5.168439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743816in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469124in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305543in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733816in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{0.748982in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{0.794451in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{0.961263in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{1.110323in}{2.015345in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{1.536208in}{2.390306in}}%
\pgfpathlineto{\pgfqpoint{1.606763in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.706562in}{2.540901in}}%
\pgfpathlineto{\pgfqpoint{2.011598in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.113387in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{3.254519in}}%
\pgfpathlineto{\pgfqpoint{2.600921in}{3.328578in}}%
\pgfpathlineto{\pgfqpoint{2.692398in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.610721in}}%
\pgfpathlineto{\pgfqpoint{3.651369in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.708222in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{3.878649in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{4.547569in}}%
\pgfpathlineto{\pgfqpoint{4.182670in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.789721in}}%
\pgfpathlineto{\pgfqpoint{4.389638in}{4.901916in}}%
\pgfpathlineto{\pgfqpoint{4.720896in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.214188in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.323834in}}%
\pgfpathlineto{\pgfqpoint{5.034214in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.503668in}}%
\pgfpathlineto{\pgfqpoint{5.140532in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.574549in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.611459in}}%
\pgfpathlineto{\pgfqpoint{5.306365in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.339387in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.705372in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.722021in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.735585in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.753034in}}%
\pgfpathlineto{\pgfqpoint{5.422839in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{5.406046in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{5.390468in}{5.698087in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.645596in}}%
\pgfpathlineto{\pgfqpoint{5.317522in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.507725in}}%
\pgfpathlineto{\pgfqpoint{5.169695in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.041330in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.874978in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{4.682566in}}%
\pgfpathlineto{\pgfqpoint{4.294558in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{3.043883in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.998508in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.931863in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.156349in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{3.050441in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.596308in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{2.817510in}}%
\pgfpathlineto{\pgfqpoint{2.484225in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.046440in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{0.754758in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{1.029488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433057in}{5.754576in}}%
\pgfpathlineto{\pgfqpoint{5.424315in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.776463in}}%
\pgfpathlineto{\pgfqpoint{5.441719in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.808409in}}%
\pgfpathlineto{\pgfqpoint{5.455576in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.475399in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.832933in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.842285in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.851188in}}%
\pgfpathlineto{\pgfqpoint{5.528875in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.518234in}{5.823323in}}%
\pgfpathlineto{\pgfqpoint{5.504341in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.804573in}}%
\pgfpathlineto{\pgfqpoint{5.477302in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.786901in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.771612in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.754576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733816in}{1.875695in}}%
\pgfpathlineto{\pgfqpoint{0.755213in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{0.778780in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{0.805481in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{0.860650in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{0.918674in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{1.066056in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.152911in}{2.237790in}}%
\pgfpathlineto{\pgfqpoint{1.246628in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.493619in}{2.534053in}}%
\pgfpathlineto{\pgfqpoint{1.633058in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.709391in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.808323in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{3.103719in}}%
\pgfpathlineto{\pgfqpoint{2.688086in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.792569in}{3.655345in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.747785in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.857858in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.932197in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{4.189307in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{4.300575in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{4.428288in}}%
\pgfpathlineto{\pgfqpoint{3.818449in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.704685in}}%
\pgfpathlineto{\pgfqpoint{4.179746in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.907118in}}%
\pgfpathlineto{\pgfqpoint{4.308194in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{5.017419in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.091560in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.255976in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.329262in}}%
\pgfpathlineto{\pgfqpoint{4.849587in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{4.927243in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.641108in}}%
\pgfpathlineto{\pgfqpoint{5.241408in}{5.768792in}}%
\pgfpathlineto{\pgfqpoint{5.309221in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{5.347880in}{5.861894in}}%
\pgfpathlineto{\pgfqpoint{5.369666in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{5.393537in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{5.393537in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753789in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{5.731176in}{5.872274in}}%
\pgfpathlineto{\pgfqpoint{5.688588in}{5.830355in}}%
\pgfpathlineto{\pgfqpoint{5.582117in}{5.719997in}}%
\pgfpathlineto{\pgfqpoint{5.344199in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.046790in}}%
\pgfpathlineto{\pgfqpoint{3.726397in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.892189in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.738674in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{2.778637in}}%
\pgfpathlineto{\pgfqpoint{2.628910in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.579626in}{2.670654in}}%
\pgfpathlineto{\pgfqpoint{2.515744in}{2.605858in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{2.541827in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{2.391524in}}%
\pgfpathlineto{\pgfqpoint{2.146139in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{1.852249in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.344559in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{0.769614in}{0.842834in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{0.801607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197990in}{4.289840in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{4.299139in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{4.314086in}}%
\pgfpathlineto{\pgfqpoint{4.147701in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{4.129893in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{4.118475in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{4.110980in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{4.106676in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{4.104597in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{4.104389in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.105767in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{4.112813in}{4.522969in}}%
\pgfpathlineto{\pgfqpoint{4.123784in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{4.138704in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{4.156894in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{4.178137in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{4.202247in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{4.229043in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.837471in}}%
\pgfpathlineto{\pgfqpoint{4.290403in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{4.325755in}{4.922272in}}%
\pgfpathlineto{\pgfqpoint{4.368344in}{4.972290in}}%
\pgfpathlineto{\pgfqpoint{4.410932in}{5.018427in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.061100in}}%
\pgfpathlineto{\pgfqpoint{4.496109in}{5.100782in}}%
\pgfpathlineto{\pgfqpoint{4.546289in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{5.187630in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{5.217719in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{5.245420in}}%
\pgfpathlineto{\pgfqpoint{4.730346in}{5.270679in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{5.293324in}}%
\pgfpathlineto{\pgfqpoint{4.815523in}{5.313305in}}%
\pgfpathlineto{\pgfqpoint{4.858112in}{5.330439in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{5.344607in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{5.355015in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{5.361511in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.362961in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{5.362982in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.361301in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{5.357610in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.351550in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{5.342544in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.328677in}}%
\pgfpathlineto{\pgfqpoint{5.143389in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.156231in}{5.307786in}}%
\pgfpathlineto{\pgfqpoint{5.162641in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.271232in}}%
\pgfpathlineto{\pgfqpoint{5.183102in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{5.187868in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{5.190199in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{5.190482in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.189032in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{5.186106in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.177526in}{5.103140in}}%
\pgfpathlineto{\pgfqpoint{5.176563in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{5.144639in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{5.123583in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{5.099542in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{5.071054in}{4.874248in}}%
\pgfpathlineto{\pgfqpoint{5.043108in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{4.783100in}}%
\pgfpathlineto{\pgfqpoint{4.964583in}{4.729706in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{4.680548in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{4.635073in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.592752in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{4.553283in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{4.516272in}}%
\pgfpathlineto{\pgfqpoint{4.702623in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.434377in}}%
\pgfpathlineto{\pgfqpoint{4.602581in}{4.405777in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{4.379576in}}%
\pgfpathlineto{\pgfqpoint{4.517404in}{4.355740in}}%
\pgfpathlineto{\pgfqpoint{4.474815in}{4.334516in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{4.316027in}}%
\pgfpathlineto{\pgfqpoint{4.384173in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.288940in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{4.281248in}}%
\pgfpathlineto{\pgfqpoint{4.283167in}{4.279275in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{4.278855in}}%
\pgfpathlineto{\pgfqpoint{4.240578in}{4.280231in}}%
\pgfpathlineto{\pgfqpoint{4.219284in}{4.283741in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.289840in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{4.289840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878576in}{3.915817in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{3.924233in}}%
\pgfpathlineto{\pgfqpoint{3.835987in}{3.935387in}}%
\pgfpathlineto{\pgfqpoint{3.814693in}{3.949776in}}%
\pgfpathlineto{\pgfqpoint{3.793399in}{3.968576in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{3.994214in}}%
\pgfpathlineto{\pgfqpoint{3.761975in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.741705in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.735008in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.729516in}{4.102124in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.724007in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.727076in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.733416in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.742552in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{3.754100in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{3.772105in}{4.422170in}}%
\pgfpathlineto{\pgfqpoint{3.783868in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{3.801691in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{3.821325in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{3.842705in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{4.693033in}}%
\pgfpathlineto{\pgfqpoint{3.930536in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{4.794807in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{4.856287in}}%
\pgfpathlineto{\pgfqpoint{4.054885in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{4.967656in}}%
\pgfpathlineto{\pgfqpoint{4.146144in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{4.197990in}{5.090217in}}%
\pgfpathlineto{\pgfqpoint{4.248986in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{5.198396in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{5.238208in}}%
\pgfpathlineto{\pgfqpoint{4.390552in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{5.329880in}}%
\pgfpathlineto{\pgfqpoint{4.499078in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{4.559992in}{5.411263in}}%
\pgfpathlineto{\pgfqpoint{4.623875in}{5.455308in}}%
\pgfpathlineto{\pgfqpoint{4.693656in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{4.751641in}{5.532811in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{5.555563in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{5.576726in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{5.596206in}}%
\pgfpathlineto{\pgfqpoint{4.921995in}{5.613981in}}%
\pgfpathlineto{\pgfqpoint{4.972965in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{5.643701in}}%
\pgfpathlineto{\pgfqpoint{5.049760in}{5.655683in}}%
\pgfpathlineto{\pgfqpoint{5.092349in}{5.665218in}}%
\pgfpathlineto{\pgfqpoint{5.134937in}{5.672506in}}%
\pgfpathlineto{\pgfqpoint{5.178046in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{5.220114in}{5.678596in}}%
\pgfpathlineto{\pgfqpoint{5.262703in}{5.676528in}}%
\pgfpathlineto{\pgfqpoint{5.283997in}{5.673828in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{5.669900in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{5.664621in}}%
\pgfpathlineto{\pgfqpoint{5.355374in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{5.369174in}{5.649007in}}%
\pgfpathlineto{\pgfqpoint{5.398768in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{5.411763in}{5.623617in}}%
\pgfpathlineto{\pgfqpoint{5.433057in}{5.605442in}}%
\pgfpathlineto{\pgfqpoint{5.454351in}{5.581217in}}%
\pgfpathlineto{\pgfqpoint{5.464853in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{5.486804in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{5.496940in}{5.488062in}}%
\pgfpathlineto{\pgfqpoint{5.499424in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{5.505124in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{5.505974in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{5.504302in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{5.498809in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{5.489860in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{5.475645in}{5.224509in}}%
\pgfpathlineto{\pgfqpoint{5.463690in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{5.446967in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{5.428089in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{5.407173in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{5.384330in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{5.359654in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{5.326586in}{4.910601in}}%
\pgfpathlineto{\pgfqpoint{5.290512in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{5.260018in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{5.211128in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{5.158784in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{5.113643in}{4.622897in}}%
\pgfpathlineto{\pgfqpoint{5.063225in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{5.007172in}{4.505616in}}%
\pgfpathlineto{\pgfqpoint{4.956943in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{4.900700in}{4.400260in}}%
\pgfpathlineto{\pgfqpoint{4.836818in}{4.341872in}}%
\pgfpathlineto{\pgfqpoint{4.772935in}{4.287059in}}%
\pgfpathlineto{\pgfqpoint{4.705104in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{4.645169in}{4.186810in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{4.141456in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{4.453521in}{4.060264in}}%
\pgfpathlineto{\pgfqpoint{4.403779in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{4.347050in}{4.002790in}}%
\pgfpathlineto{\pgfqpoint{4.304461in}{3.982590in}}%
\pgfpathlineto{\pgfqpoint{4.261873in}{3.964128in}}%
\pgfpathlineto{\pgfqpoint{4.207095in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{4.176696in}{3.933124in}}%
\pgfpathlineto{\pgfqpoint{4.134107in}{3.920728in}}%
\pgfpathlineto{\pgfqpoint{4.091519in}{3.910983in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{4.006342in}{3.900034in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{3.900047in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{3.901813in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{3.904924in}}%
\pgfpathlineto{\pgfqpoint{3.899870in}{3.909525in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{3.915817in}}%
\pgfpathlineto{\pgfqpoint{3.878576in}{3.915817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601751in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.744713in}}%
\pgfpathlineto{\pgfqpoint{3.552342in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.793178in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.810557in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{2.868466in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{3.239559in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.131152in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.411874in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.576449in}}%
\pgfpathlineto{\pgfqpoint{2.583263in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.488242in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.323090in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.237306in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.174458in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.142260in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.153741in}{4.352049in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.343024in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.310346in}}%
\pgfpathlineto{\pgfqpoint{2.260212in}{4.275671in}}%
\pgfpathlineto{\pgfqpoint{2.324095in}{4.217535in}}%
\pgfpathlineto{\pgfqpoint{2.430567in}{4.116042in}}%
\pgfpathlineto{\pgfqpoint{2.537261in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.664803in}{3.878251in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.696788in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.532832in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.340548in}}%
\pgfpathlineto{\pgfqpoint{3.322751in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.410102in}{3.036084in}}%
\pgfpathlineto{\pgfqpoint{3.465813in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.580456in}{2.807678in}}%
\pgfpathlineto{\pgfqpoint{3.604470in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.609544in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{3.601751in}{2.736460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048930in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{2.236439in}}%
\pgfpathlineto{\pgfqpoint{4.001542in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.942459in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{3.857282in}{2.371649in}}%
\pgfpathlineto{\pgfqpoint{3.790610in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.686928in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{3.558678in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.426076in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.296204in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.168644in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.022302in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.365908in}}%
\pgfpathlineto{\pgfqpoint{2.697033in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.557991in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.383208in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.281507in}{4.039534in}}%
\pgfpathlineto{\pgfqpoint{2.119564in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.025976in}{4.346200in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{4.507427in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{4.619942in}}%
\pgfpathlineto{\pgfqpoint{1.756353in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.725926in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.685095in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.665599in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{4.854229in}}%
\pgfpathlineto{\pgfqpoint{1.791739in}{4.806326in}}%
\pgfpathlineto{\pgfqpoint{1.834327in}{4.771118in}}%
\pgfpathlineto{\pgfqpoint{1.941374in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{4.577318in}}%
\pgfpathlineto{\pgfqpoint{2.175035in}{4.453543in}}%
\pgfpathlineto{\pgfqpoint{2.285121in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{2.753272in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.696317in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.484316in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.410135in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.598203in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.708233in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.849129in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.921165in}{2.492564in}}%
\pgfpathlineto{\pgfqpoint{3.985047in}{2.403990in}}%
\pgfpathlineto{\pgfqpoint{4.027636in}{2.340851in}}%
\pgfpathlineto{\pgfqpoint{4.064882in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{4.074931in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{4.079705in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{2.219507in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.048930in}{2.225027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.559162in}{2.852892in}}%
\pgfpathlineto{\pgfqpoint{3.558028in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.866231in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.559162in}{2.852892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.537868in}{2.873142in}}%
\pgfpathlineto{\pgfqpoint{3.512058in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.452691in}{2.957813in}}%
\pgfpathlineto{\pgfqpoint{3.402601in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.338996in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.261043in}{3.159151in}}%
\pgfpathlineto{\pgfqpoint{3.193522in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.343796in}}%
\pgfpathlineto{\pgfqpoint{2.873691in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.654848in}}%
\pgfpathlineto{\pgfqpoint{2.720055in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.573367in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.536823in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.537038in}{3.990528in}}%
\pgfpathlineto{\pgfqpoint{2.558359in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.643509in}{3.902523in}}%
\pgfpathlineto{\pgfqpoint{2.690106in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.774872in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.879046in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.586226in}}%
\pgfpathlineto{\pgfqpoint{3.282337in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{3.354173in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.431718in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.502874in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.539826in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.554465in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.873142in}}%
\pgfpathlineto{\pgfqpoint{3.537868in}{2.873142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.644339in}{2.761174in}}%
\pgfpathlineto{\pgfqpoint{3.640160in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{2.772930in}}%
\pgfpathlineto{\pgfqpoint{3.649048in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{2.761174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.623045in}{2.779901in}}%
\pgfpathlineto{\pgfqpoint{3.495279in}{2.904406in}}%
\pgfpathlineto{\pgfqpoint{3.346220in}{3.060991in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.432048in}}%
\pgfpathlineto{\pgfqpoint{2.809349in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{3.721255in}}%
\pgfpathlineto{\pgfqpoint{2.656106in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.579388in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.508992in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.472368in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.461856in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{4.080244in}}%
\pgfpathlineto{\pgfqpoint{2.500234in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.545779in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.589995in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.633317in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{3.866226in}}%
\pgfpathlineto{\pgfqpoint{3.027031in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.324925in}{3.163098in}}%
\pgfpathlineto{\pgfqpoint{3.418163in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.495381in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.566960in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.603924in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.779901in}}%
\pgfpathlineto{\pgfqpoint{3.623045in}{2.779901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.451861in}{4.094713in}}%
\pgfpathlineto{\pgfqpoint{2.450028in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.099676in}}%
\pgfpathlineto{\pgfqpoint{2.452667in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.451861in}{4.094713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005511in}{3.402763in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.410037in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.422156in}}%
\pgfpathlineto{\pgfqpoint{2.948300in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.437139in}}%
\pgfpathlineto{\pgfqpoint{2.922322in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.456291in}}%
\pgfpathlineto{\pgfqpoint{2.903155in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{2.888737in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.520820in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.871997in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.870909in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.876492in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.589660in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.609192in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.614087in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.613226in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.598424in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.586124in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.569095in}}%
\pgfpathlineto{\pgfqpoint{3.030858in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.547225in}}%
\pgfpathlineto{\pgfqpoint{3.051565in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.067498in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.517505in}}%
\pgfpathlineto{\pgfqpoint{3.078709in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.086343in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.089339in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.085396in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.070415in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.408959in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.400333in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.399063in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.402763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048100in}{3.340642in}}%
\pgfpathlineto{\pgfqpoint{3.033073in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.344199in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.350748in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.359341in}}%
\pgfpathlineto{\pgfqpoint{2.972173in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.370317in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.383654in}}%
\pgfpathlineto{\pgfqpoint{2.936134in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{2.908348in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.418329in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.440334in}}%
\pgfpathlineto{\pgfqpoint{2.866050in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.467030in}}%
\pgfpathlineto{\pgfqpoint{2.849864in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.836305in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.501008in}}%
\pgfpathlineto{\pgfqpoint{2.825954in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.817846in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.559701in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.810848in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.812886in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{2.821129in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.650899in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.664636in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.671144in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.672898in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.666307in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.659330in}}%
\pgfpathlineto{\pgfqpoint{2.974728in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.638027in}}%
\pgfpathlineto{\pgfqpoint{3.014813in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{3.044732in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.606983in}}%
\pgfpathlineto{\pgfqpoint{3.068939in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.587143in}}%
\pgfpathlineto{\pgfqpoint{3.088900in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.563156in}}%
\pgfpathlineto{\pgfqpoint{3.105568in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.533364in}}%
\pgfpathlineto{\pgfqpoint{3.119556in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.493219in}}%
\pgfpathlineto{\pgfqpoint{3.139533in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.145324in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.148161in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.147275in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.141478in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.372357in}}%
\pgfpathlineto{\pgfqpoint{3.127793in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.352504in}}%
\pgfpathlineto{\pgfqpoint{3.090919in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.343013in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.340046in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.340642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.111983in}{3.341669in}}%
\pgfpathlineto{\pgfqpoint{3.110217in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{3.082822in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.376674in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.395906in}}%
\pgfpathlineto{\pgfqpoint{3.033631in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.416242in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.437651in}}%
\pgfpathlineto{\pgfqpoint{2.989823in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.460089in}}%
\pgfpathlineto{\pgfqpoint{2.969380in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.483505in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.533029in}}%
\pgfpathlineto{\pgfqpoint{2.912114in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.559056in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.585872in}}%
\pgfpathlineto{\pgfqpoint{2.876418in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.617578in}}%
\pgfpathlineto{\pgfqpoint{2.847745in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.652451in}}%
\pgfpathlineto{\pgfqpoint{2.834087in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.669364in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.662742in}}%
\pgfpathlineto{\pgfqpoint{2.868503in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.647962in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.631560in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.611908in}}%
\pgfpathlineto{\pgfqpoint{2.922446in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.591258in}}%
\pgfpathlineto{\pgfqpoint{2.945229in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{2.967197in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.547717in}}%
\pgfpathlineto{\pgfqpoint{2.988433in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.524836in}}%
\pgfpathlineto{\pgfqpoint{3.009015in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.501234in}}%
\pgfpathlineto{\pgfqpoint{3.029014in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.476925in}}%
\pgfpathlineto{\pgfqpoint{3.048489in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.066175in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{3.083037in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{3.099454in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.392630in}}%
\pgfpathlineto{\pgfqpoint{3.115506in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.128730in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.354926in}}%
\pgfpathlineto{\pgfqpoint{3.137942in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.334774in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.341669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.133277in}{3.318931in}}%
\pgfpathlineto{\pgfqpoint{3.130698in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.334679in}}%
\pgfpathlineto{\pgfqpoint{3.101516in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.351676in}}%
\pgfpathlineto{\pgfqpoint{3.074766in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.369860in}}%
\pgfpathlineto{\pgfqpoint{3.049915in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.389174in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.409659in}}%
\pgfpathlineto{\pgfqpoint{3.026692in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{3.004958in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{2.983844in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.963493in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.501491in}}%
\pgfpathlineto{\pgfqpoint{2.925302in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.526764in}}%
\pgfpathlineto{\pgfqpoint{2.907027in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.552868in}}%
\pgfpathlineto{\pgfqpoint{2.889197in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.579761in}}%
\pgfpathlineto{\pgfqpoint{2.871751in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.607397in}}%
\pgfpathlineto{\pgfqpoint{2.854635in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.639804in}}%
\pgfpathlineto{\pgfqpoint{2.826766in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.675985in}}%
\pgfpathlineto{\pgfqpoint{2.813559in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.813863in}{3.682389in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{3.685971in}}%
\pgfpathlineto{\pgfqpoint{2.850180in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.856452in}{3.672672in}}%
\pgfpathlineto{\pgfqpoint{2.877746in}{3.656114in}}%
\pgfpathlineto{\pgfqpoint{2.879742in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.899040in}{3.636951in}}%
\pgfpathlineto{\pgfqpoint{2.904210in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{3.617010in}}%
\pgfpathlineto{\pgfqpoint{2.927660in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.941629in}{3.596309in}}%
\pgfpathlineto{\pgfqpoint{2.950213in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.962923in}{3.574860in}}%
\pgfpathlineto{\pgfqpoint{2.971970in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.984217in}{3.552671in}}%
\pgfpathlineto{\pgfqpoint{2.993008in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.005511in}{3.529742in}}%
\pgfpathlineto{\pgfqpoint{3.013408in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.026806in}{3.506096in}}%
\pgfpathlineto{\pgfqpoint{3.033239in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.048100in}{3.481744in}}%
\pgfpathlineto{\pgfqpoint{3.052558in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{3.456690in}}%
\pgfpathlineto{\pgfqpoint{3.071409in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.089277in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.430152in}}%
\pgfpathlineto{\pgfqpoint{3.105354in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.111983in}{3.400704in}}%
\pgfpathlineto{\pgfqpoint{3.121102in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.370237in}}%
\pgfpathlineto{\pgfqpoint{3.136568in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.148676in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.328799in}}%
\pgfpathlineto{\pgfqpoint{3.157548in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.154571in}{3.314831in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{3.318931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743816in}{3.220826in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{3.220826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.743816in}{0.559707in}}{\pgfqpoint{5.098337in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292984in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{3.292984in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743816in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.743816in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743816in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743816in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468115in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{5.744930in}{0.629152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.772708in}{0.629152in}}{\pgfqpoint{5.772708in}{0.656929in}}%
\pgfpathlineto{\pgfqpoint{5.772708in}{1.873847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.772708in}{1.901625in}}{\pgfqpoint{5.744930in}{1.901625in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{1.901625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440337in}{1.901625in}}{\pgfqpoint{4.440337in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{4.440337in}{0.656929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440337in}{0.629152in}}{\pgfqpoint{4.468115in}{0.629152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{1.797458in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{1.797458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=1.748847in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{1.598722in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{1.598722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=1.550110in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{1.393040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=1.344429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{1.184707in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{1.184707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=1.136096in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{0.976374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=0.927763in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{0.768040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=0.719429in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scIV_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.787912in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-8.533104in}}%
\pgfpathlineto{\pgfqpoint{-4.642824in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-8.458063in}}%
\pgfpathlineto{\pgfqpoint{-4.572884in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-8.345863in}}%
\pgfpathlineto{\pgfqpoint{-4.503691in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-8.237568in}}%
\pgfpathlineto{\pgfqpoint{-4.430907in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-8.137844in}}%
\pgfpathlineto{\pgfqpoint{-4.352999in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.045198in}}%
\pgfpathlineto{\pgfqpoint{-4.269478in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-7.959397in}}%
\pgfpathlineto{\pgfqpoint{-4.179107in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-7.879365in}}%
\pgfpathlineto{\pgfqpoint{-4.084339in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-7.799092in}}%
\pgfpathlineto{\pgfqpoint{-3.991020in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-7.716820in}}%
\pgfpathlineto{\pgfqpoint{-3.900004in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-7.632922in}}%
\pgfpathlineto{\pgfqpoint{-3.810034in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-7.548736in}}%
\pgfpathlineto{\pgfqpoint{-3.719075in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-7.465784in}}%
\pgfpathlineto{\pgfqpoint{-3.627153in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-7.383325in}}%
\pgfpathlineto{\pgfqpoint{-3.536007in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-7.299991in}}%
\pgfpathlineto{\pgfqpoint{-3.446268in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-7.215437in}}%
\pgfpathlineto{\pgfqpoint{-3.357194in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-7.130359in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.046211in}}%
\pgfpathlineto{\pgfqpoint{-3.267103in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-6.962911in}}%
\pgfpathlineto{\pgfqpoint{-3.176113in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-6.879169in}}%
\pgfpathlineto{\pgfqpoint{-3.085721in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-6.794532in}}%
\pgfpathlineto{\pgfqpoint{-2.996313in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-6.709443in}}%
\pgfpathlineto{\pgfqpoint{-2.907154in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-6.625171in}}%
\pgfpathlineto{\pgfqpoint{-2.816815in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-6.541824in}}%
\pgfpathlineto{\pgfqpoint{-2.725892in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-6.458076in}}%
\pgfpathlineto{\pgfqpoint{-2.635781in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-6.373390in}}%
\pgfpathlineto{\pgfqpoint{-2.546648in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-6.288156in}}%
\pgfpathlineto{\pgfqpoint{-2.457509in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-6.203714in}}%
\pgfpathlineto{\pgfqpoint{-2.366835in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.120636in}}%
\pgfpathlineto{\pgfqpoint{-2.275548in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.037373in}}%
\pgfpathlineto{\pgfqpoint{-2.185293in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-5.953033in}}%
\pgfpathlineto{\pgfqpoint{-2.096212in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-5.867794in}}%
\pgfpathlineto{\pgfqpoint{-2.007095in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-5.782981in}}%
\pgfpathlineto{\pgfqpoint{-1.916146in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-5.699895in}}%
\pgfpathlineto{\pgfqpoint{-1.824599in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-5.617075in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-5.533033in}}%
\pgfpathlineto{\pgfqpoint{-1.734403in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-5.447650in}}%
\pgfpathlineto{\pgfqpoint{-1.645657in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-5.362242in}}%
\pgfpathlineto{\pgfqpoint{-1.556809in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-5.278552in}}%
\pgfpathlineto{\pgfqpoint{-1.466000in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-5.195615in}}%
\pgfpathlineto{\pgfqpoint{-1.374696in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.111805in}}%
\pgfpathlineto{\pgfqpoint{-1.284669in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.026616in}}%
\pgfpathlineto{\pgfqpoint{-1.196060in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-4.940820in}}%
\pgfpathlineto{\pgfqpoint{-1.107444in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-4.856330in}}%
\pgfpathlineto{\pgfqpoint{-1.016910in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-4.773165in}}%
\pgfpathlineto{\pgfqpoint{-0.925830in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-4.689521in}}%
\pgfpathlineto{\pgfqpoint{-0.835978in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-4.604563in}}%
\pgfpathlineto{\pgfqpoint{-0.747436in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-4.518790in}}%
\pgfpathlineto{\pgfqpoint{-0.658659in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-4.434031in}}%
\pgfpathlineto{\pgfqpoint{-0.567763in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-4.351009in}}%
\pgfpathlineto{\pgfqpoint{-0.476499in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-4.267754in}}%
\pgfpathlineto{\pgfqpoint{-0.386733in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-4.183043in}}%
\pgfpathlineto{\pgfqpoint{-0.298389in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.097169in}}%
\pgfpathlineto{\pgfqpoint{-0.209604in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.011990in}}%
\pgfpathlineto{\pgfqpoint{-0.118297in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-3.929093in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-3.846085in}}%
\pgfpathlineto{\pgfqpoint{-0.027007in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-3.761572in}}%
\pgfpathlineto{\pgfqpoint{0.062537in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-3.675647in}}%
\pgfpathlineto{\pgfqpoint{0.150656in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-3.589907in}}%
\pgfpathlineto{\pgfqpoint{0.239353in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-3.506467in}}%
\pgfpathlineto{\pgfqpoint{0.330622in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-3.423693in}}%
\pgfpathlineto{\pgfqpoint{0.421960in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-3.339494in}}%
\pgfpathlineto{\pgfqpoint{0.511166in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-3.253286in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.166374in}}%
\pgfpathlineto{\pgfqpoint{0.686337in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.081381in}}%
\pgfpathlineto{\pgfqpoint{0.776402in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-2.997679in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-2.913127in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-2.826745in}}%
\pgfpathlineto{\pgfqpoint{1.042211in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-2.739619in}}%
\pgfpathlineto{\pgfqpoint{1.130379in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-2.654769in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-2.572176in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-2.489308in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-2.404282in}}%
\pgfpathlineto{\pgfqpoint{1.490644in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.579225in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.761609in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-1.981120in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-1.894102in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-1.808153in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-1.642376in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.299356in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-1.473886in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-1.389037in}}%
\pgfpathlineto{\pgfqpoint{2.478233in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-1.305872in}}%
\pgfpathlineto{\pgfqpoint{2.570083in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.139804in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.053555in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-0.967119in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-0.882980in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-0.800716in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-0.717842in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-0.631942in}}%
\pgfpathlineto{\pgfqpoint{3.286236in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-0.544945in}}%
\pgfpathlineto{\pgfqpoint{3.375391in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-0.460107in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-0.377452in}}%
\pgfpathlineto{\pgfqpoint{3.467075in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-0.294706in}}%
\pgfpathlineto{\pgfqpoint{3.558521in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.209124in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.121833in}}%
\pgfpathlineto{\pgfqpoint{3.733623in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.036308in}}%
\pgfpathlineto{\pgfqpoint{3.822737in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{0.046703in}}%
\pgfpathlineto{\pgfqpoint{3.914489in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{0.129063in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.214135in}}%
\pgfpathlineto{\pgfqpoint{4.093687in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{0.301798in}}%
\pgfpathlineto{\pgfqpoint{4.180331in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{4.269593in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{4.361989in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{4.810404in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{4.991812in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.168305in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.351693in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.440363in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{5.528135in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{5.708761in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.988309in}}%
\pgfpathlineto{\pgfqpoint{5.888360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{5.976128in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{2.160427in}}%
\pgfpathlineto{\pgfqpoint{6.065456in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{2.327124in}}%
\pgfpathlineto{\pgfqpoint{6.247799in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{6.336421in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{2.497090in}}%
\pgfpathlineto{\pgfqpoint{6.424313in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{6.513420in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{6.604169in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.751053in}}%
\pgfpathlineto{\pgfqpoint{6.695292in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{6.784526in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{6.873063in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{3.004956in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{3.090207in}}%
\pgfpathlineto{\pgfqpoint{6.962006in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{7.052048in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{3.258212in}}%
\pgfpathlineto{\pgfqpoint{7.142480in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{7.231788in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{3.428460in}}%
\pgfpathlineto{\pgfqpoint{7.320347in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{3.513945in}}%
\pgfpathlineto{\pgfqpoint{7.409107in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{3.598955in}}%
\pgfpathlineto{\pgfqpoint{7.498407in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.683585in}}%
\pgfpathlineto{\pgfqpoint{7.587969in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.768543in}}%
\pgfpathlineto{\pgfqpoint{7.677027in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.853998in}}%
\pgfpathlineto{\pgfqpoint{7.765587in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.939519in}}%
\pgfpathlineto{\pgfqpoint{7.854330in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{4.024684in}}%
\pgfpathlineto{\pgfqpoint{7.943544in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{4.109422in}}%
\pgfpathlineto{\pgfqpoint{8.033123in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{4.194103in}}%
\pgfpathlineto{\pgfqpoint{8.122564in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{4.279015in}}%
\pgfpathlineto{\pgfqpoint{8.211610in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{8.300791in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{4.448965in}}%
\pgfpathlineto{\pgfqpoint{8.390282in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{8.479980in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{4.618099in}}%
\pgfpathlineto{\pgfqpoint{8.569658in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.702651in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.787438in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.872038in}}%
\pgfpathlineto{\pgfqpoint{8.748561in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.956927in}}%
\pgfpathlineto{\pgfqpoint{8.837860in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{8.927079in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{5.126994in}}%
\pgfpathlineto{\pgfqpoint{9.016175in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.212283in}}%
\pgfpathlineto{\pgfqpoint{9.105086in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{9.194346in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{9.283788in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{5.467035in}}%
\pgfpathlineto{\pgfqpoint{9.372674in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{5.552854in}}%
\pgfpathlineto{\pgfqpoint{9.460891in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.638969in}}%
\pgfpathlineto{\pgfqpoint{9.549019in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.724565in}}%
\pgfpathlineto{\pgfqpoint{9.637933in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.809304in}}%
\pgfpathlineto{\pgfqpoint{9.727536in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.893839in}}%
\pgfpathlineto{\pgfqpoint{9.816875in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.979037in}}%
\pgfpathlineto{\pgfqpoint{9.905645in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{6.064733in}}%
\pgfpathlineto{\pgfqpoint{9.994012in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{6.150405in}}%
\pgfpathlineto{\pgfqpoint{10.082776in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{6.235585in}}%
\pgfpathlineto{\pgfqpoint{10.171817in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{6.320730in}}%
\pgfpathlineto{\pgfqpoint{10.260245in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{6.406666in}}%
\pgfpathlineto{\pgfqpoint{10.348194in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{6.492942in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{6.578828in}}%
\pgfpathlineto{\pgfqpoint{10.525339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.663707in}}%
\pgfpathlineto{\pgfqpoint{10.615054in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.748135in}}%
\pgfpathlineto{\pgfqpoint{10.703807in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.833611in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.919763in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.005919in}}%
\pgfpathlineto{\pgfqpoint{10.879736in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.091518in}}%
\pgfpathlineto{\pgfqpoint{10.968343in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{7.262078in}}%
\pgfpathlineto{\pgfqpoint{11.145963in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{7.348726in}}%
\pgfpathlineto{\pgfqpoint{11.233406in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{7.435897in}}%
\pgfpathlineto{\pgfqpoint{11.320406in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{7.522709in}}%
\pgfpathlineto{\pgfqpoint{11.407850in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{7.608890in}}%
\pgfpathlineto{\pgfqpoint{11.495715in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.695575in}}%
\pgfpathlineto{\pgfqpoint{11.583033in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.782682in}}%
\pgfpathlineto{\pgfqpoint{11.670091in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.869971in}}%
\pgfpathlineto{\pgfqpoint{11.757066in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.956722in}}%
\pgfpathlineto{\pgfqpoint{11.844746in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.042382in}}%
\pgfpathlineto{\pgfqpoint{11.933161in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.128219in}}%
\pgfpathlineto{\pgfqpoint{12.021313in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.214313in}}%
\pgfpathlineto{\pgfqpoint{12.109455in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.300722in}}%
\pgfpathlineto{\pgfqpoint{12.197138in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{8.387419in}}%
\pgfpathlineto{\pgfqpoint{12.284557in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{8.473939in}}%
\pgfpathlineto{\pgfqpoint{12.371950in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{8.560766in}}%
\pgfpathlineto{\pgfqpoint{12.459040in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.647816in}}%
\pgfpathlineto{\pgfqpoint{12.546262in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{12.633160in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.822505in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.909932in}}%
\pgfpathlineto{\pgfqpoint{12.806216in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.997349in}}%
\pgfpathlineto{\pgfqpoint{12.892908in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.084577in}}%
\pgfpathlineto{\pgfqpoint{12.980234in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.171586in}}%
\pgfpathlineto{\pgfqpoint{13.067085in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.259573in}}%
\pgfpathlineto{\pgfqpoint{13.152098in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.349079in}}%
\pgfpathlineto{\pgfqpoint{13.236124in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.439341in}}%
\pgfpathlineto{\pgfqpoint{13.320063in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{13.405065in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{9.618324in}}%
\pgfpathlineto{\pgfqpoint{13.490713in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.707304in}}%
\pgfpathlineto{\pgfqpoint{13.575324in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.796993in}}%
\pgfpathlineto{\pgfqpoint{13.659339in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.887206in}}%
\pgfpathlineto{\pgfqpoint{13.743123in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.977439in}}%
\pgfpathlineto{\pgfqpoint{13.827729in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.067416in}}%
\pgfpathlineto{\pgfqpoint{13.911818in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.160282in}}%
\pgfpathlineto{\pgfqpoint{13.990799in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.258787in}}%
\pgfpathlineto{\pgfqpoint{14.065786in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.362139in}}%
\pgfpathlineto{\pgfqpoint{14.137836in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.468754in}}%
\pgfpathlineto{\pgfqpoint{14.208224in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.266182in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.597196in}}%
\pgfpathlineto{\pgfqpoint{14.333405in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.688540in}}%
\pgfpathlineto{\pgfqpoint{14.246729in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.618742in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.564488in}}%
\pgfpathlineto{\pgfqpoint{14.116680in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.497894in}}%
\pgfpathlineto{\pgfqpoint{13.999342in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.436787in}}%
\pgfpathlineto{\pgfqpoint{13.867156in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.382131in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.316952in}}%
\pgfpathlineto{\pgfqpoint{13.748928in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.251970in}}%
\pgfpathlineto{\pgfqpoint{13.631094in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.187884in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.122239in}}%
\pgfpathlineto{\pgfqpoint{13.516992in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.048068in}}%
\pgfpathlineto{\pgfqpoint{13.414140in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.974600in}}%
\pgfpathlineto{\pgfqpoint{13.310276in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.902704in}}%
\pgfpathlineto{\pgfqpoint{13.203325in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.832566in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.763988in}}%
\pgfpathlineto{\pgfqpoint{13.094100in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.691074in}}%
\pgfpathlineto{\pgfqpoint{12.989122in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.618832in}}%
\pgfpathlineto{\pgfqpoint{12.883746in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.547245in}}%
\pgfpathlineto{\pgfqpoint{12.777729in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.476178in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.406045in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.332307in}}%
\pgfpathlineto{\pgfqpoint{12.567030in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.259369in}}%
\pgfpathlineto{\pgfqpoint{12.462179in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.187145in}}%
\pgfpathlineto{\pgfqpoint{12.357065in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.115539in}}%
\pgfpathlineto{\pgfqpoint{12.251155in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.044584in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.971740in}}%
\pgfpathlineto{\pgfqpoint{12.146988in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.897773in}}%
\pgfpathlineto{\pgfqpoint{12.043925in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.824242in}}%
\pgfpathlineto{\pgfqpoint{11.940373in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.751108in}}%
\pgfpathlineto{\pgfqpoint{11.836576in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.678598in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.607123in}}%
\pgfpathlineto{\pgfqpoint{11.731396in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.533156in}}%
\pgfpathlineto{\pgfqpoint{11.628220in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.460181in}}%
\pgfpathlineto{\pgfqpoint{11.523515in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.388098in}}%
\pgfpathlineto{\pgfqpoint{11.417679in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.316795in}}%
\pgfpathlineto{\pgfqpoint{11.311966in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.245567in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.171680in}}%
\pgfpathlineto{\pgfqpoint{11.209254in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.097227in}}%
\pgfpathlineto{\pgfqpoint{11.107027in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.023059in}}%
\pgfpathlineto{\pgfqpoint{11.004423in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.949329in}}%
\pgfpathlineto{\pgfqpoint{10.900709in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.876734in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{7.804744in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{7.729601in}}%
\pgfpathlineto{\pgfqpoint{10.695044in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{7.654060in}}%
\pgfpathlineto{\pgfqpoint{10.594563in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{7.578374in}}%
\pgfpathlineto{\pgfqpoint{10.493867in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.503614in}}%
\pgfpathlineto{\pgfqpoint{10.391483in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.430194in}}%
\pgfpathlineto{\pgfqpoint{10.287221in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.358001in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.284067in}}%
\pgfpathlineto{\pgfqpoint{10.184509in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.209528in}}%
\pgfpathlineto{\pgfqpoint{10.082479in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.135114in}}%
\pgfpathlineto{\pgfqpoint{9.980622in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.879337in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{6.985760in}}%
\pgfpathlineto{\pgfqpoint{9.778410in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{6.910918in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{6.835288in}}%
\pgfpathlineto{\pgfqpoint{9.678038in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.760443in}}%
\pgfpathlineto{\pgfqpoint{9.575959in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.686970in}}%
\pgfpathlineto{\pgfqpoint{9.472339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.613895in}}%
\pgfpathlineto{\pgfqpoint{9.368988in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.540481in}}%
\pgfpathlineto{\pgfqpoint{9.267013in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.466272in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.390589in}}%
\pgfpathlineto{\pgfqpoint{9.166836in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.314682in}}%
\pgfpathlineto{\pgfqpoint{9.066544in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.239529in}}%
\pgfpathlineto{\pgfqpoint{8.965258in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.164909in}}%
\pgfpathlineto{\pgfqpoint{8.863520in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.090458in}}%
\pgfpathlineto{\pgfqpoint{8.761597in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.016338in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{5.942112in}}%
\pgfpathlineto{\pgfqpoint{8.659808in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{5.866681in}}%
\pgfpathlineto{\pgfqpoint{8.558956in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{5.791652in}}%
\pgfpathlineto{\pgfqpoint{8.457693in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{5.716721in}}%
\pgfpathlineto{\pgfqpoint{8.356318in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{5.642036in}}%
\pgfpathlineto{\pgfqpoint{8.254449in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{5.567958in}}%
\pgfpathlineto{\pgfqpoint{8.151985in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.419320in}}%
\pgfpathlineto{\pgfqpoint{8.050613in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.344705in}}%
\pgfpathlineto{\pgfqpoint{7.948836in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.269979in}}%
\pgfpathlineto{\pgfqpoint{7.847687in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.194702in}}%
\pgfpathlineto{\pgfqpoint{7.747501in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.118978in}}%
\pgfpathlineto{\pgfqpoint{7.647869in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.043159in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.967192in}}%
\pgfpathlineto{\pgfqpoint{7.548091in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{4.891383in}}%
\pgfpathlineto{\pgfqpoint{7.447487in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{4.816833in}}%
\pgfpathlineto{\pgfqpoint{7.345158in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{4.743063in}}%
\pgfpathlineto{\pgfqpoint{7.242182in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{4.669484in}}%
\pgfpathlineto{\pgfqpoint{7.139964in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{4.595548in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{4.520800in}}%
\pgfpathlineto{\pgfqpoint{7.038694in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{4.444848in}}%
\pgfpathlineto{\pgfqpoint{6.938643in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.369054in}}%
\pgfpathlineto{\pgfqpoint{6.838399in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.293492in}}%
\pgfpathlineto{\pgfqpoint{6.737867in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{6.637015in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.143352in}}%
\pgfpathlineto{\pgfqpoint{6.535306in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.069124in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{3.994040in}}%
\pgfpathlineto{\pgfqpoint{6.434129in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{3.919099in}}%
\pgfpathlineto{\pgfqpoint{6.332585in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{3.844560in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{3.770250in}}%
\pgfpathlineto{\pgfqpoint{6.128917in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{3.695839in}}%
\pgfpathlineto{\pgfqpoint{6.027417in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{3.545949in}}%
\pgfpathlineto{\pgfqpoint{5.926876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{3.469830in}}%
\pgfpathlineto{\pgfqpoint{5.827044in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{5.726571in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.625093in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{5.421640in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.019816in}}%
\pgfpathlineto{\pgfqpoint{5.321716in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{2.944138in}}%
\pgfpathlineto{\pgfqpoint{5.221279in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{2.868864in}}%
\pgfpathlineto{\pgfqpoint{5.120405in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{2.793872in}}%
\pgfpathlineto{\pgfqpoint{5.019374in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{2.718900in}}%
\pgfpathlineto{\pgfqpoint{4.918624in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.643800in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.418877in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.412510in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{4.311825in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{4.012471in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{3.911691in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{3.706810in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.605030in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.504276in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{3.403404in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{3.201096in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{3.101578in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{2.798134in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.593734in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{2.493882in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{0.467663in}}%
\pgfpathlineto{\pgfqpoint{2.393201in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{2.291663in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.318218in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.243079in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.166354in}}%
\pgfpathlineto{\pgfqpoint{2.091983in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.088754in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.012199in}}%
\pgfpathlineto{\pgfqpoint{1.894361in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-0.063031in}}%
\pgfpathlineto{\pgfqpoint{1.792981in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-0.137555in}}%
\pgfpathlineto{\pgfqpoint{1.691152in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-0.211876in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-0.286008in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-0.360879in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-0.434636in}}%
\pgfpathlineto{\pgfqpoint{1.384814in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-0.508735in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-0.660617in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.737776in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.814067in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.888665in}}%
\pgfpathlineto{\pgfqpoint{0.884109in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.962234in}}%
\pgfpathlineto{\pgfqpoint{0.780864in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.678150in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-1.109670in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-1.183624in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-1.257963in}}%
\pgfpathlineto{\pgfqpoint{0.474075in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-1.333236in}}%
\pgfpathlineto{\pgfqpoint{0.373350in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.273791in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.175003in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-1.562380in}}%
\pgfpathlineto{\pgfqpoint{0.074426in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-1.636932in}}%
\pgfpathlineto{\pgfqpoint{-0.029267in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.709597in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.783129in}}%
\pgfpathlineto{\pgfqpoint{-0.132464in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.857652in}}%
\pgfpathlineto{\pgfqpoint{-0.233801in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.933349in}}%
\pgfpathlineto{\pgfqpoint{-0.333530in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-2.009468in}}%
\pgfpathlineto{\pgfqpoint{-0.433257in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-2.085171in}}%
\pgfpathlineto{\pgfqpoint{-0.534200in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-2.159993in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-2.234717in}}%
\pgfpathlineto{\pgfqpoint{-0.635603in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-2.309945in}}%
\pgfpathlineto{\pgfqpoint{-0.736796in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-2.384273in}}%
\pgfpathlineto{\pgfqpoint{-0.839333in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-2.457826in}}%
\pgfpathlineto{\pgfqpoint{-0.942409in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-2.531437in}}%
\pgfpathlineto{\pgfqpoint{-1.043866in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-2.606332in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-2.683798in}}%
\pgfpathlineto{\pgfqpoint{-1.141784in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.762372in}}%
\pgfpathlineto{\pgfqpoint{-1.238500in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.839379in}}%
\pgfpathlineto{\pgfqpoint{-1.337659in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.914226in}}%
\pgfpathlineto{\pgfqpoint{-1.440092in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.987291in}}%
\pgfpathlineto{\pgfqpoint{-1.544498in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-3.059876in}}%
\pgfpathlineto{\pgfqpoint{-1.647701in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-3.133336in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-3.208359in}}%
\pgfpathlineto{\pgfqpoint{-1.748865in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-3.283448in}}%
\pgfpathlineto{\pgfqpoint{-1.850060in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-3.358211in}}%
\pgfpathlineto{\pgfqpoint{-1.951522in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-3.433092in}}%
\pgfpathlineto{\pgfqpoint{-2.051982in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-3.508860in}}%
\pgfpathlineto{\pgfqpoint{-2.151474in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-3.584865in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-3.659887in}}%
\pgfpathlineto{\pgfqpoint{-2.252357in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-3.734122in}}%
\pgfpathlineto{\pgfqpoint{-2.354978in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.807407in}}%
\pgfpathlineto{\pgfqpoint{-2.458433in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.881361in}}%
\pgfpathlineto{\pgfqpoint{-2.559487in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.957223in}}%
\pgfpathlineto{\pgfqpoint{-2.657588in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-4.034463in}}%
\pgfpathlineto{\pgfqpoint{-2.756382in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-4.110992in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-4.186933in}}%
\pgfpathlineto{\pgfqpoint{-2.856323in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-4.262218in}}%
\pgfpathlineto{\pgfqpoint{-2.957203in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-4.337220in}}%
\pgfpathlineto{\pgfqpoint{-3.058556in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-4.411737in}}%
\pgfpathlineto{\pgfqpoint{-3.161089in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-4.485253in}}%
\pgfpathlineto{\pgfqpoint{-3.265449in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-4.557516in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-4.630331in}}%
\pgfpathlineto{\pgfqpoint{-3.369501in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-4.704749in}}%
\pgfpathlineto{\pgfqpoint{-3.470986in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.780714in}}%
\pgfpathlineto{\pgfqpoint{-3.570108in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.857674in}}%
\pgfpathlineto{\pgfqpoint{-3.668568in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.934111in}}%
\pgfpathlineto{\pgfqpoint{-3.769719in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-5.008513in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-5.081002in}}%
\pgfpathlineto{\pgfqpoint{-3.874036in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-5.153158in}}%
\pgfpathlineto{\pgfqpoint{-3.979723in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-5.224476in}}%
\pgfpathlineto{\pgfqpoint{-4.086782in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-5.294596in}}%
\pgfpathlineto{\pgfqpoint{-4.194107in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-5.365106in}}%
\pgfpathlineto{\pgfqpoint{-4.290859in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-5.444744in}}%
\pgfpathlineto{\pgfqpoint{-4.376119in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-5.533934in}}%
\pgfpathlineto{\pgfqpoint{-4.454181in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-5.631223in}}%
\pgfpathlineto{\pgfqpoint{-4.528401in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-5.733649in}}%
\pgfpathlineto{\pgfqpoint{-4.605696in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.830139in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.885636in}}%
\pgfpathlineto{\pgfqpoint{-4.725540in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.904224in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.559453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.374305in}{10.694707in}}%
\pgfpathlineto{\pgfqpoint{14.429273in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.762852in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.824009in}}%
\pgfpathlineto{\pgfqpoint{14.551417in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.894697in}}%
\pgfpathlineto{\pgfqpoint{14.659655in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.969697in}}%
\pgfpathlineto{\pgfqpoint{14.757866in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.081154in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.045543in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.008135in}}%
\pgfpathlineto{\pgfqpoint{14.543802in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.464450in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.910040in}}%
\pgfpathlineto{\pgfqpoint{14.408979in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.782258in}}%
\pgfpathlineto{\pgfqpoint{14.339311in}{10.740784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.719734in}{-9.448187in}}%
\pgfpathlineto{\pgfqpoint{-4.714429in}{-9.443534in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-9.374553in}}%
\pgfpathlineto{\pgfqpoint{-4.619521in}{-9.354617in}}%
\pgfpathlineto{\pgfqpoint{-4.552148in}{-9.265699in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-9.261869in}}%
\pgfpathlineto{\pgfqpoint{-4.484514in}{-9.176781in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-9.150059in}}%
\pgfpathlineto{\pgfqpoint{-4.412614in}{-9.087863in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-9.047179in}}%
\pgfpathlineto{\pgfqpoint{-4.335507in}{-8.998946in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.952259in}}%
\pgfpathlineto{\pgfqpoint{-4.252653in}{-8.910028in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-8.864186in}}%
\pgfpathlineto{\pgfqpoint{-4.163822in}{-8.821110in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-8.781549in}}%
\pgfpathlineto{\pgfqpoint{-4.072263in}{-8.732193in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-8.698702in}}%
\pgfpathlineto{\pgfqpoint{-3.981603in}{-8.643275in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-8.614677in}}%
\pgfpathlineto{\pgfqpoint{-3.892014in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-8.529796in}}%
\pgfpathlineto{\pgfqpoint{-3.803267in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-8.444165in}}%
\pgfpathlineto{\pgfqpoint{-3.715308in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-8.357821in}}%
\pgfpathlineto{\pgfqpoint{-3.627777in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-8.271165in}}%
\pgfpathlineto{\pgfqpoint{-3.540326in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-8.184490in}}%
\pgfpathlineto{\pgfqpoint{-3.452776in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-8.097930in}}%
\pgfpathlineto{\pgfqpoint{-3.365046in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-8.011579in}}%
\pgfpathlineto{\pgfqpoint{-3.276873in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.925668in}}%
\pgfpathlineto{\pgfqpoint{-3.188516in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-7.839880in}}%
\pgfpathlineto{\pgfqpoint{-3.100224in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-7.754024in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-7.668067in}}%
\pgfpathlineto{\pgfqpoint{-3.012050in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-7.582182in}}%
\pgfpathlineto{\pgfqpoint{-2.923790in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-7.496488in}}%
\pgfpathlineto{\pgfqpoint{-2.835346in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-7.410766in}}%
\pgfpathlineto{\pgfqpoint{-2.746954in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-7.324828in}}%
\pgfpathlineto{\pgfqpoint{-2.658788in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-7.238687in}}%
\pgfpathlineto{\pgfqpoint{-2.570826in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-7.152390in}}%
\pgfpathlineto{\pgfqpoint{-2.483012in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-7.066096in}}%
\pgfpathlineto{\pgfqpoint{-2.395192in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.979855in}}%
\pgfpathlineto{\pgfqpoint{-2.307314in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.893570in}}%
\pgfpathlineto{\pgfqpoint{-2.219479in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-6.807253in}}%
\pgfpathlineto{\pgfqpoint{-2.131666in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-6.720946in}}%
\pgfpathlineto{\pgfqpoint{-2.043818in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-6.634721in}}%
\pgfpathlineto{\pgfqpoint{-1.955900in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-6.548531in}}%
\pgfpathlineto{\pgfqpoint{-1.867996in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-6.462260in}}%
\pgfpathlineto{\pgfqpoint{-1.780157in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-6.375972in}}%
\pgfpathlineto{\pgfqpoint{-1.692270in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-6.289818in}}%
\pgfpathlineto{\pgfqpoint{-1.604125in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-6.203995in}}%
\pgfpathlineto{\pgfqpoint{-1.515609in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-6.118415in}}%
\pgfpathlineto{\pgfqpoint{-1.427165in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-6.032595in}}%
\pgfpathlineto{\pgfqpoint{-1.339063in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.946456in}}%
\pgfpathlineto{\pgfqpoint{-1.251198in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.860183in}}%
\pgfpathlineto{\pgfqpoint{-1.163180in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-5.774203in}}%
\pgfpathlineto{\pgfqpoint{-1.074556in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-5.688790in}}%
\pgfpathlineto{\pgfqpoint{-0.985862in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-5.603259in}}%
\pgfpathlineto{\pgfqpoint{-0.897655in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-5.517234in}}%
\pgfpathlineto{\pgfqpoint{-0.809918in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-5.430808in}}%
\pgfpathlineto{\pgfqpoint{-0.722121in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-5.344531in}}%
\pgfpathlineto{\pgfqpoint{-0.633468in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-5.259095in}}%
\pgfpathlineto{\pgfqpoint{-0.544593in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-5.173801in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-5.087877in}}%
\pgfpathlineto{\pgfqpoint{-0.456380in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-5.001269in}}%
\pgfpathlineto{\pgfqpoint{-0.368882in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.914599in}}%
\pgfpathlineto{\pgfqpoint{-0.281405in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.828859in}}%
\pgfpathlineto{\pgfqpoint{-0.192917in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-4.743583in}}%
\pgfpathlineto{\pgfqpoint{-0.104066in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-4.657766in}}%
\pgfpathlineto{\pgfqpoint{-0.015895in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-4.571143in}}%
\pgfpathlineto{\pgfqpoint{0.071470in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-4.484229in}}%
\pgfpathlineto{\pgfqpoint{0.158762in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-4.398229in}}%
\pgfpathlineto{\pgfqpoint{0.247252in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-4.313093in}}%
\pgfpathlineto{\pgfqpoint{0.336261in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-4.227508in}}%
\pgfpathlineto{\pgfqpoint{0.424471in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-4.140924in}}%
\pgfpathlineto{\pgfqpoint{0.511681in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-4.053767in}}%
\pgfpathlineto{\pgfqpoint{0.598745in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.967397in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.882325in}}%
\pgfpathlineto{\pgfqpoint{0.776390in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-3.797027in}}%
\pgfpathlineto{\pgfqpoint{0.864677in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-3.710608in}}%
\pgfpathlineto{\pgfqpoint{0.951800in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-3.623348in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-3.536670in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-3.451665in}}%
\pgfpathlineto{\pgfqpoint{1.216720in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-3.366600in}}%
\pgfpathlineto{\pgfqpoint{1.304845in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-3.280068in}}%
\pgfpathlineto{\pgfqpoint{1.391326in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-3.192080in}}%
\pgfpathlineto{\pgfqpoint{1.477175in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-3.104011in}}%
\pgfpathlineto{\pgfqpoint{1.564535in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-3.017746in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.932067in}}%
\pgfpathlineto{\pgfqpoint{1.740717in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.845372in}}%
\pgfpathlineto{\pgfqpoint{1.827126in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-2.757498in}}%
\pgfpathlineto{\pgfqpoint{1.913261in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-2.669692in}}%
\pgfpathlineto{\pgfqpoint{2.001656in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-2.584293in}}%
\pgfpathlineto{\pgfqpoint{2.091648in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-2.500086in}}%
\pgfpathlineto{\pgfqpoint{2.180683in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-2.414880in}}%
\pgfpathlineto{\pgfqpoint{2.268245in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-2.328283in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-2.241341in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-2.156289in}}%
\pgfpathlineto{\pgfqpoint{2.444579in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-2.072401in}}%
\pgfpathlineto{\pgfqpoint{2.534909in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.987261in}}%
\pgfpathlineto{\pgfqpoint{2.623643in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.900165in}}%
\pgfpathlineto{\pgfqpoint{2.710355in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.811945in}}%
\pgfpathlineto{\pgfqpoint{2.796400in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-1.725483in}}%
\pgfpathlineto{\pgfqpoint{2.884556in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-1.640980in}}%
\pgfpathlineto{\pgfqpoint{2.974398in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-1.555811in}}%
\pgfpathlineto{\pgfqpoint{3.062808in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-1.468750in}}%
\pgfpathlineto{\pgfqpoint{3.149260in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-1.380402in}}%
\pgfpathlineto{\pgfqpoint{3.235232in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-1.293539in}}%
\pgfpathlineto{\pgfqpoint{3.323417in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-1.209049in}}%
\pgfpathlineto{\pgfqpoint{3.413524in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-1.124385in}}%
\pgfpathlineto{\pgfqpoint{3.502149in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-1.037760in}}%
\pgfpathlineto{\pgfqpoint{3.588648in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.949497in}}%
\pgfpathlineto{\pgfqpoint{3.674648in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.862270in}}%
\pgfpathlineto{\pgfqpoint{3.762960in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.777744in}}%
\pgfpathlineto{\pgfqpoint{3.853446in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{-0.693669in}}%
\pgfpathlineto{\pgfqpoint{3.942402in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{-0.607652in}}%
\pgfpathlineto{\pgfqpoint{4.029039in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{-0.519619in}}%
\pgfpathlineto{\pgfqpoint{4.115012in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{-0.431919in}}%
\pgfpathlineto{\pgfqpoint{4.203170in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{-0.346846in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{-0.262793in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{-0.176977in}}%
\pgfpathlineto{\pgfqpoint{4.468746in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{-0.088975in}}%
\pgfpathlineto{\pgfqpoint{4.554506in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{-0.000800in}}%
\pgfpathlineto{\pgfqpoint{4.642473in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.084855in}}%
\pgfpathlineto{\pgfqpoint{4.732635in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.168916in}}%
\pgfpathlineto{\pgfqpoint{4.821455in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.254411in}}%
\pgfpathlineto{\pgfqpoint{4.907932in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.342164in}}%
\pgfpathlineto{\pgfqpoint{4.993615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.430592in}}%
\pgfpathlineto{\pgfqpoint{5.081493in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.516754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{5.171434in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{5.260249in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{5.347009in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{5.432962in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.948379in}}%
\pgfpathlineto{\pgfqpoint{5.520597in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{5.610084in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{5.698881in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{5.786031in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{5.872534in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{5.960220in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{1.464737in}}%
\pgfpathlineto{\pgfqpoint{6.049358in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{6.137979in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{1.636248in}}%
\pgfpathlineto{\pgfqpoint{6.225266in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{1.723587in}}%
\pgfpathlineto{\pgfqpoint{6.312076in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{1.810458in}}%
\pgfpathlineto{\pgfqpoint{6.399743in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{1.896217in}}%
\pgfpathlineto{\pgfqpoint{6.488560in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{1.981582in}}%
\pgfpathlineto{\pgfqpoint{6.577054in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.067687in}}%
\pgfpathlineto{\pgfqpoint{6.664483in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{6.751526in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.241597in}}%
\pgfpathlineto{\pgfqpoint{6.839144in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{2.327717in}}%
\pgfpathlineto{\pgfqpoint{6.927639in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{2.413325in}}%
\pgfpathlineto{\pgfqpoint{7.016009in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{2.499310in}}%
\pgfpathlineto{\pgfqpoint{7.103603in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{2.586014in}}%
\pgfpathlineto{\pgfqpoint{7.190862in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{2.672832in}}%
\pgfpathlineto{\pgfqpoint{7.278415in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.759250in}}%
\pgfpathlineto{\pgfqpoint{7.366559in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{2.845196in}}%
\pgfpathlineto{\pgfqpoint{7.454759in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{2.931194in}}%
\pgfpathlineto{\pgfqpoint{7.542519in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.017613in}}%
\pgfpathlineto{\pgfqpoint{7.630033in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.104226in}}%
\pgfpathlineto{\pgfqpoint{7.717616in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.190740in}}%
\pgfpathlineto{\pgfqpoint{7.805526in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.276949in}}%
\pgfpathlineto{\pgfqpoint{7.893569in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{3.363043in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{7.981420in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{3.535890in}}%
\pgfpathlineto{\pgfqpoint{8.068967in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{3.622541in}}%
\pgfpathlineto{\pgfqpoint{8.156433in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{3.709066in}}%
\pgfpathlineto{\pgfqpoint{8.244041in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{3.795429in}}%
\pgfpathlineto{\pgfqpoint{8.331825in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{3.881778in}}%
\pgfpathlineto{\pgfqpoint{8.419589in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{3.968193in}}%
\pgfpathlineto{\pgfqpoint{8.507257in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.054789in}}%
\pgfpathlineto{\pgfqpoint{8.594750in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{8.682268in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.227896in}}%
\pgfpathlineto{\pgfqpoint{8.769980in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.314259in}}%
\pgfpathlineto{\pgfqpoint{8.857755in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{4.400560in}}%
\pgfpathlineto{\pgfqpoint{8.945526in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{4.487018in}}%
\pgfpathlineto{\pgfqpoint{9.033116in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{4.573592in}}%
\pgfpathlineto{\pgfqpoint{9.120661in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{4.660127in}}%
\pgfpathlineto{\pgfqpoint{9.208330in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.746628in}}%
\pgfpathlineto{\pgfqpoint{9.295974in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.833028in}}%
\pgfpathlineto{\pgfqpoint{9.383708in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{4.919364in}}%
\pgfpathlineto{\pgfqpoint{9.471486in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.005619in}}%
\pgfpathlineto{\pgfqpoint{9.559453in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.091672in}}%
\pgfpathlineto{\pgfqpoint{9.647709in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.177694in}}%
\pgfpathlineto{\pgfqpoint{9.735696in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.263897in}}%
\pgfpathlineto{\pgfqpoint{9.823495in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.350265in}}%
\pgfpathlineto{\pgfqpoint{9.911109in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{5.436771in}}%
\pgfpathlineto{\pgfqpoint{9.998747in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{5.523188in}}%
\pgfpathlineto{\pgfqpoint{10.086684in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{5.609435in}}%
\pgfpathlineto{\pgfqpoint{10.174488in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{5.695779in}}%
\pgfpathlineto{\pgfqpoint{10.262163in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{5.782245in}}%
\pgfpathlineto{\pgfqpoint{10.349657in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{5.868874in}}%
\pgfpathlineto{\pgfqpoint{10.437170in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{5.955442in}}%
\pgfpathlineto{\pgfqpoint{10.525040in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.041733in}}%
\pgfpathlineto{\pgfqpoint{10.612805in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.128102in}}%
\pgfpathlineto{\pgfqpoint{10.700495in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.214533in}}%
\pgfpathlineto{\pgfqpoint{10.788049in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.301102in}}%
\pgfpathlineto{\pgfqpoint{10.875625in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{6.387642in}}%
\pgfpathlineto{\pgfqpoint{10.963539in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{6.473864in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{6.560371in}}%
\pgfpathlineto{\pgfqpoint{11.051157in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{6.647119in}}%
\pgfpathlineto{\pgfqpoint{11.138520in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{6.734034in}}%
\pgfpathlineto{\pgfqpoint{11.225707in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{6.820974in}}%
\pgfpathlineto{\pgfqpoint{11.312878in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{6.907699in}}%
\pgfpathlineto{\pgfqpoint{11.400300in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{6.994654in}}%
\pgfpathlineto{\pgfqpoint{11.487467in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.081727in}}%
\pgfpathlineto{\pgfqpoint{11.574476in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.168894in}}%
\pgfpathlineto{\pgfqpoint{11.661399in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.255983in}}%
\pgfpathlineto{\pgfqpoint{11.748449in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.342664in}}%
\pgfpathlineto{\pgfqpoint{11.836007in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{7.429271in}}%
\pgfpathlineto{\pgfqpoint{11.923548in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{7.515983in}}%
\pgfpathlineto{\pgfqpoint{12.010858in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{7.602941in}}%
\pgfpathlineto{\pgfqpoint{12.097918in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{7.690027in}}%
\pgfpathlineto{\pgfqpoint{12.184935in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{7.776872in}}%
\pgfpathlineto{\pgfqpoint{12.272374in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{7.863565in}}%
\pgfpathlineto{\pgfqpoint{12.359911in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{7.950202in}}%
\pgfpathlineto{\pgfqpoint{12.447293in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.037006in}}%
\pgfpathlineto{\pgfqpoint{12.534492in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.123904in}}%
\pgfpathlineto{\pgfqpoint{12.621723in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.210511in}}%
\pgfpathlineto{\pgfqpoint{12.709534in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.296771in}}%
\pgfpathlineto{\pgfqpoint{12.797560in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.383015in}}%
\pgfpathlineto{\pgfqpoint{12.885169in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{8.469708in}}%
\pgfpathlineto{\pgfqpoint{12.972288in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{8.556814in}}%
\pgfpathlineto{\pgfqpoint{13.059179in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{8.643907in}}%
\pgfpathlineto{\pgfqpoint{13.146507in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.730605in}}%
\pgfpathlineto{\pgfqpoint{13.234256in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.817043in}}%
\pgfpathlineto{\pgfqpoint{13.321683in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.903845in}}%
\pgfpathlineto{\pgfqpoint{13.408659in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{8.991062in}}%
\pgfpathlineto{\pgfqpoint{13.495417in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.078332in}}%
\pgfpathlineto{\pgfqpoint{13.582626in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.165141in}}%
\pgfpathlineto{\pgfqpoint{13.670451in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.251467in}}%
\pgfpathlineto{\pgfqpoint{13.757960in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.338149in}}%
\pgfpathlineto{\pgfqpoint{13.844936in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{9.425355in}}%
\pgfpathlineto{\pgfqpoint{13.931588in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{9.512785in}}%
\pgfpathlineto{\pgfqpoint{14.018607in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{9.599820in}}%
\pgfpathlineto{\pgfqpoint{14.106380in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{9.686188in}}%
\pgfpathlineto{\pgfqpoint{14.193885in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{9.772826in}}%
\pgfpathlineto{\pgfqpoint{14.280887in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{9.859968in}}%
\pgfpathlineto{\pgfqpoint{14.367598in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{9.947361in}}%
\pgfpathlineto{\pgfqpoint{14.454715in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.034346in}}%
\pgfpathlineto{\pgfqpoint{14.542627in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.120566in}}%
\pgfpathlineto{\pgfqpoint{14.630027in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.207279in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.294790in}}%
\pgfpathlineto{\pgfqpoint{14.716636in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.800511in}{10.382568in}}%
\pgfpathlineto{\pgfqpoint{14.802978in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.885752in}{10.469935in}}%
\pgfpathlineto{\pgfqpoint{14.889747in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.970993in}{10.556390in}}%
\pgfpathlineto{\pgfqpoint{14.977441in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{15.056235in}{10.643038in}}%
\pgfpathlineto{\pgfqpoint{15.064843in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{15.141476in}{10.730516in}}%
\pgfpathlineto{\pgfqpoint{15.151357in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{15.226717in}{10.819055in}}%
\pgfpathlineto{\pgfqpoint{15.236827in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{15.311958in}{10.908526in}}%
\pgfpathlineto{\pgfqpoint{15.321566in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{15.397200in}{10.997825in}}%
\pgfpathlineto{\pgfqpoint{15.406775in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{15.482441in}{11.084215in}}%
\pgfpathlineto{\pgfqpoint{15.495008in}{11.096455in}}%
\pgfpathlineto{\pgfqpoint{15.567682in}{11.165500in}}%
\pgfpathlineto{\pgfqpoint{15.589633in}{11.185372in}}%
\pgfpathlineto{\pgfqpoint{15.652923in}{11.239897in}}%
\pgfpathlineto{\pgfqpoint{15.695289in}{11.274290in}}%
\pgfpathlineto{\pgfqpoint{15.738165in}{11.306683in}}%
\pgfpathlineto{\pgfqpoint{15.815089in}{11.363208in}}%
\pgfpathlineto{\pgfqpoint{15.823406in}{11.369096in}}%
\pgfpathlineto{\pgfqpoint{15.908647in}{11.438999in}}%
\pgfpathlineto{\pgfqpoint{15.923022in}{11.452125in}}%
\pgfpathlineto{\pgfqpoint{15.991282in}{11.541043in}}%
\pgfpathlineto{\pgfqpoint{15.993888in}{11.550292in}}%
\pgfpathlineto{\pgfqpoint{16.012450in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.993888in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.908647in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.823406in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.738165in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.652923in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.567682in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.482441in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.397200in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.311958in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.226717in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.141476in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{15.056235in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.970993in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.885752in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.800511in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.639341in}{11.629961in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.593833in}}%
\pgfpathlineto{\pgfqpoint{14.617422in}{11.541043in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.453024in}}%
\pgfpathlineto{\pgfqpoint{14.544044in}{11.452125in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{11.394372in}}%
\pgfpathlineto{\pgfqpoint{14.410345in}{11.363208in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{11.340640in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{11.289649in}}%
\pgfpathlineto{\pgfqpoint{14.262721in}{11.274290in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{11.236248in}}%
\pgfpathlineto{\pgfqpoint{14.120552in}{11.185372in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{11.183996in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{11.123981in}}%
\pgfpathlineto{\pgfqpoint{13.992539in}{11.096455in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{11.060984in}}%
\pgfpathlineto{\pgfqpoint{13.878590in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.992661in}}%
\pgfpathlineto{\pgfqpoint{13.782785in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.913605in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.832056in}}%
\pgfpathlineto{\pgfqpoint{13.689896in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.751572in}}%
\pgfpathlineto{\pgfqpoint{13.595481in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.673227in}}%
\pgfpathlineto{\pgfqpoint{13.498044in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.597536in}}%
\pgfpathlineto{\pgfqpoint{13.396605in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{10.524548in}}%
\pgfpathlineto{\pgfqpoint{13.290314in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{10.453776in}}%
\pgfpathlineto{\pgfqpoint{13.182128in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{10.384101in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{10.312531in}}%
\pgfpathlineto{\pgfqpoint{13.075704in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{10.240836in}}%
\pgfpathlineto{\pgfqpoint{12.970032in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{10.168594in}}%
\pgfpathlineto{\pgfqpoint{12.865823in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{10.095709in}}%
\pgfpathlineto{\pgfqpoint{12.762480in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{10.022675in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.949530in}}%
\pgfpathlineto{\pgfqpoint{12.658752in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.876422in}}%
\pgfpathlineto{\pgfqpoint{12.554834in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.803157in}}%
\pgfpathlineto{\pgfqpoint{12.451719in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.729353in}}%
\pgfpathlineto{\pgfqpoint{12.349524in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.655275in}}%
\pgfpathlineto{\pgfqpoint{12.246566in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.581990in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.508698in}}%
\pgfpathlineto{\pgfqpoint{12.142862in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{9.435724in}}%
\pgfpathlineto{\pgfqpoint{12.038667in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{9.362898in}}%
\pgfpathlineto{\pgfqpoint{11.934675in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{9.289871in}}%
\pgfpathlineto{\pgfqpoint{11.831336in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{9.216589in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{9.142898in}}%
\pgfpathlineto{\pgfqpoint{11.728763in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{9.068023in}}%
\pgfpathlineto{\pgfqpoint{11.627268in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.993451in}}%
\pgfpathlineto{\pgfqpoint{11.525435in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.919065in}}%
\pgfpathlineto{\pgfqpoint{11.423268in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.845100in}}%
\pgfpathlineto{\pgfqpoint{11.319693in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.772421in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.700306in}}%
\pgfpathlineto{\pgfqpoint{11.214857in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.627563in}}%
\pgfpathlineto{\pgfqpoint{11.110340in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.554821in}}%
\pgfpathlineto{\pgfqpoint{11.006211in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.481770in}}%
\pgfpathlineto{\pgfqpoint{10.902600in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.408689in}}%
\pgfpathlineto{\pgfqpoint{10.799094in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.335703in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.261899in}}%
\pgfpathlineto{\pgfqpoint{10.696242in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.188324in}}%
\pgfpathlineto{\pgfqpoint{10.592769in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.115364in}}%
\pgfpathlineto{\pgfqpoint{10.488607in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{8.042645in}}%
\pgfpathlineto{\pgfqpoint{10.384588in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.969826in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.896552in}}%
\pgfpathlineto{\pgfqpoint{10.281404in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.821337in}}%
\pgfpathlineto{\pgfqpoint{10.180378in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.746082in}}%
\pgfpathlineto{\pgfqpoint{10.079220in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.671957in}}%
\pgfpathlineto{\pgfqpoint{9.976056in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.599035in}}%
\pgfpathlineto{\pgfqpoint{9.871460in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.526861in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.454439in}}%
\pgfpathlineto{\pgfqpoint{9.767013in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.380054in}}%
\pgfpathlineto{\pgfqpoint{9.664983in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{7.304876in}}%
\pgfpathlineto{\pgfqpoint{9.564188in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{7.230126in}}%
\pgfpathlineto{\pgfqpoint{9.461896in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{7.156681in}}%
\pgfpathlineto{\pgfqpoint{9.357283in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{7.084726in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{7.013295in}}%
\pgfpathlineto{\pgfqpoint{9.251371in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.940674in}}%
\pgfpathlineto{\pgfqpoint{9.147053in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.867031in}}%
\pgfpathlineto{\pgfqpoint{9.044707in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.792673in}}%
\pgfpathlineto{\pgfqpoint{8.943008in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.718163in}}%
\pgfpathlineto{\pgfqpoint{8.841268in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.643815in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.569372in}}%
\pgfpathlineto{\pgfqpoint{8.739401in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{6.495145in}}%
\pgfpathlineto{\pgfqpoint{8.636858in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{6.421554in}}%
\pgfpathlineto{\pgfqpoint{8.533536in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{6.348461in}}%
\pgfpathlineto{\pgfqpoint{8.429567in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{6.275752in}}%
\pgfpathlineto{\pgfqpoint{8.325269in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{6.203302in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{6.129933in}}%
\pgfpathlineto{\pgfqpoint{8.221735in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{6.056515in}}%
\pgfpathlineto{\pgfqpoint{8.118247in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.983201in}}%
\pgfpathlineto{\pgfqpoint{8.014849in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.910095in}}%
\pgfpathlineto{\pgfqpoint{7.911003in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.837295in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.764206in}}%
\pgfpathlineto{\pgfqpoint{7.807452in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.689699in}}%
\pgfpathlineto{\pgfqpoint{7.705646in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.614671in}}%
\pgfpathlineto{\pgfqpoint{7.604781in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{5.539202in}}%
\pgfpathlineto{\pgfqpoint{7.504247in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{5.463944in}}%
\pgfpathlineto{\pgfqpoint{7.402829in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{5.389556in}}%
\pgfpathlineto{\pgfqpoint{7.300475in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{5.315755in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{5.241381in}}%
\pgfpathlineto{\pgfqpoint{7.198333in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{5.167565in}}%
\pgfpathlineto{\pgfqpoint{7.095270in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{5.094646in}}%
\pgfpathlineto{\pgfqpoint{6.990586in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{5.022529in}}%
\pgfpathlineto{\pgfqpoint{6.885064in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.950881in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.878703in}}%
\pgfpathlineto{\pgfqpoint{6.780123in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.805427in}}%
\pgfpathlineto{\pgfqpoint{6.676475in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.731819in}}%
\pgfpathlineto{\pgfqpoint{6.573502in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.657902in}}%
\pgfpathlineto{\pgfqpoint{6.471721in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{4.583458in}}%
\pgfpathlineto{\pgfqpoint{6.370398in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{4.508770in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{4.433633in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{4.358241in}}%
\pgfpathlineto{\pgfqpoint{6.168520in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{4.284258in}}%
\pgfpathlineto{\pgfqpoint{6.065161in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{4.211742in}}%
\pgfpathlineto{\pgfqpoint{5.959879in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{4.140004in}}%
\pgfpathlineto{\pgfqpoint{5.854587in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{4.068163in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.994726in}}%
\pgfpathlineto{\pgfqpoint{5.751389in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.920077in}}%
\pgfpathlineto{\pgfqpoint{5.649975in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.844982in}}%
\pgfpathlineto{\pgfqpoint{5.549014in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.770052in}}%
\pgfpathlineto{\pgfqpoint{5.447336in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.695832in}}%
\pgfpathlineto{\pgfqpoint{5.344169in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.622649in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{3.549932in}}%
\pgfpathlineto{\pgfqpoint{5.239739in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.134742in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{3.405192in}}%
\pgfpathlineto{\pgfqpoint{5.030267in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{3.332341in}}%
\pgfpathlineto{\pgfqpoint{4.927397in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{3.258590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{3.183652in}}%
\pgfpathlineto{\pgfqpoint{4.826298in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{4.726150in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{3.032530in}}%
\pgfpathlineto{\pgfqpoint{4.625097in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{4.522628in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.884548in}}%
\pgfpathlineto{\pgfqpoint{4.418502in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.812144in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.740255in}}%
\pgfpathlineto{\pgfqpoint{4.313375in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.667544in}}%
\pgfpathlineto{\pgfqpoint{4.208898in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.594670in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{4.002284in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.447276in}}%
\pgfpathlineto{\pgfqpoint{3.900781in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.372629in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.297783in}}%
\pgfpathlineto{\pgfqpoint{3.799592in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{3.697845in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{3.594673in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.076140in}}%
\pgfpathlineto{\pgfqpoint{3.490462in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{3.386143in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.931055in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.857769in}}%
\pgfpathlineto{\pgfqpoint{3.282701in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.783973in}}%
\pgfpathlineto{\pgfqpoint{3.179812in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.710255in}}%
\pgfpathlineto{\pgfqpoint{3.076860in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{1.636673in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{2.871077in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{1.415295in}}%
\pgfpathlineto{\pgfqpoint{2.768881in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.666395in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{2.563163in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{2.459392in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{1.121373in}}%
\pgfpathlineto{\pgfqpoint{2.355509in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{2.252545in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.149239in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.754725in}}%
\pgfpathlineto{\pgfqpoint{1.942529in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{0.607156in}}%
\pgfpathlineto{\pgfqpoint{1.840413in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{0.531759in}}%
\pgfpathlineto{\pgfqpoint{1.739721in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{0.456774in}}%
\pgfpathlineto{\pgfqpoint{1.638179in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{0.382715in}}%
\pgfpathlineto{\pgfqpoint{1.535027in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{0.309708in}}%
\pgfpathlineto{\pgfqpoint{1.430453in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{0.237487in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.164966in}}%
\pgfpathlineto{\pgfqpoint{1.326030in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{0.091281in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{0.017492in}}%
\pgfpathlineto{\pgfqpoint{1.120370in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.056353in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.130552in}}%
\pgfpathlineto{\pgfqpoint{0.916769in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.205533in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.281140in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.715852in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-0.430513in}}%
\pgfpathlineto{\pgfqpoint{0.611956in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-0.502228in}}%
\pgfpathlineto{\pgfqpoint{0.505254in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-0.572943in}}%
\pgfpathlineto{\pgfqpoint{0.398383in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-0.643775in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-0.716474in}}%
\pgfpathlineto{\pgfqpoint{0.294083in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-0.790678in}}%
\pgfpathlineto{\pgfqpoint{0.192297in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-0.865609in}}%
\pgfpathlineto{\pgfqpoint{0.091311in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-0.940680in}}%
\pgfpathlineto{\pgfqpoint{-0.009655in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.015670in}}%
\pgfpathlineto{\pgfqpoint{-0.110988in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.090305in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.164556in}}%
\pgfpathlineto{\pgfqpoint{-0.213180in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.237443in}}%
\pgfpathlineto{\pgfqpoint{-0.317972in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-1.308755in}}%
\pgfpathlineto{\pgfqpoint{-0.424950in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-1.379476in}}%
\pgfpathlineto{\pgfqpoint{-0.531587in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-1.450591in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-1.523237in}}%
\pgfpathlineto{\pgfqpoint{-0.635903in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-1.597925in}}%
\pgfpathlineto{\pgfqpoint{-0.737322in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-1.673653in}}%
\pgfpathlineto{\pgfqpoint{-0.837151in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-1.749481in}}%
\pgfpathlineto{\pgfqpoint{-0.937376in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-1.824606in}}%
\pgfpathlineto{\pgfqpoint{-1.039379in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-1.898527in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-1.971297in}}%
\pgfpathlineto{\pgfqpoint{-1.143318in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.043659in}}%
\pgfpathlineto{\pgfqpoint{-1.248310in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.115455in}}%
\pgfpathlineto{\pgfqpoint{-1.354042in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.187386in}}%
\pgfpathlineto{\pgfqpoint{-1.458771in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.260099in}}%
\pgfpathlineto{\pgfqpoint{-1.561522in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-2.333895in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-2.408646in}}%
\pgfpathlineto{\pgfqpoint{-1.663039in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-2.483236in}}%
\pgfpathlineto{\pgfqpoint{-1.764930in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-2.557254in}}%
\pgfpathlineto{\pgfqpoint{-1.867675in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-2.630746in}}%
\pgfpathlineto{\pgfqpoint{-1.971004in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-2.703991in}}%
\pgfpathlineto{\pgfqpoint{-2.074678in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-2.776937in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-2.850178in}}%
\pgfpathlineto{\pgfqpoint{-2.178338in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-2.923419in}}%
\pgfpathlineto{\pgfqpoint{-2.281849in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-2.997082in}}%
\pgfpathlineto{\pgfqpoint{-2.384037in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.071821in}}%
\pgfpathlineto{\pgfqpoint{-2.484137in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.147692in}}%
\pgfpathlineto{\pgfqpoint{-2.584101in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.223384in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-3.298496in}}%
\pgfpathlineto{\pgfqpoint{-2.685094in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-3.372435in}}%
\pgfpathlineto{\pgfqpoint{-2.788070in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-3.445033in}}%
\pgfpathlineto{\pgfqpoint{-2.893327in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-3.516614in}}%
\pgfpathlineto{\pgfqpoint{-3.000216in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-3.587375in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-3.658346in}}%
\pgfpathlineto{\pgfqpoint{-3.106868in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-3.730130in}}%
\pgfpathlineto{\pgfqpoint{-3.212673in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-3.802295in}}%
\pgfpathlineto{\pgfqpoint{-3.317198in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-3.875530in}}%
\pgfpathlineto{\pgfqpoint{-3.419003in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-3.950451in}}%
\pgfpathlineto{\pgfqpoint{-3.518650in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.026424in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.101964in}}%
\pgfpathlineto{\pgfqpoint{-3.618993in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.176907in}}%
\pgfpathlineto{\pgfqpoint{-3.720466in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-4.250981in}}%
\pgfpathlineto{\pgfqpoint{-3.823621in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-4.323699in}}%
\pgfpathlineto{\pgfqpoint{-3.929111in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-4.394891in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-4.464033in}}%
\pgfpathlineto{\pgfqpoint{-4.037943in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-4.531885in}}%
\pgfpathlineto{\pgfqpoint{-4.149954in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-4.599480in}}%
\pgfpathlineto{\pgfqpoint{-4.256839in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-4.674602in}}%
\pgfpathlineto{\pgfqpoint{-4.351178in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-4.758306in}}%
\pgfpathlineto{\pgfqpoint{-4.435914in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-4.850461in}}%
\pgfpathlineto{\pgfqpoint{-4.514007in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-4.949779in}}%
\pgfpathlineto{\pgfqpoint{-4.591148in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.047195in}}%
\pgfpathlineto{\pgfqpoint{-4.691452in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.106557in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.126235in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-5.904224in}}%
\pgfpathlineto{\pgfqpoint{-4.725540in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-5.885636in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-5.830139in}}%
\pgfpathlineto{\pgfqpoint{-4.605696in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-5.733649in}}%
\pgfpathlineto{\pgfqpoint{-4.528401in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-5.631223in}}%
\pgfpathlineto{\pgfqpoint{-4.454181in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-5.533934in}}%
\pgfpathlineto{\pgfqpoint{-4.376119in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-5.444744in}}%
\pgfpathlineto{\pgfqpoint{-4.290859in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-5.365106in}}%
\pgfpathlineto{\pgfqpoint{-4.194107in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-5.294596in}}%
\pgfpathlineto{\pgfqpoint{-4.086782in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-5.224476in}}%
\pgfpathlineto{\pgfqpoint{-3.979723in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-5.153158in}}%
\pgfpathlineto{\pgfqpoint{-3.874036in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-5.081002in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-5.008513in}}%
\pgfpathlineto{\pgfqpoint{-3.769719in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-4.934111in}}%
\pgfpathlineto{\pgfqpoint{-3.668568in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-4.857674in}}%
\pgfpathlineto{\pgfqpoint{-3.570108in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-4.780714in}}%
\pgfpathlineto{\pgfqpoint{-3.470986in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-4.704749in}}%
\pgfpathlineto{\pgfqpoint{-3.369501in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-4.630331in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-4.557516in}}%
\pgfpathlineto{\pgfqpoint{-3.265449in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-4.485253in}}%
\pgfpathlineto{\pgfqpoint{-3.161089in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-4.411737in}}%
\pgfpathlineto{\pgfqpoint{-3.058556in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-4.337220in}}%
\pgfpathlineto{\pgfqpoint{-2.957203in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-4.262218in}}%
\pgfpathlineto{\pgfqpoint{-2.856323in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-4.186933in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-4.110992in}}%
\pgfpathlineto{\pgfqpoint{-2.756382in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-4.034463in}}%
\pgfpathlineto{\pgfqpoint{-2.657588in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-3.957223in}}%
\pgfpathlineto{\pgfqpoint{-2.559487in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-3.881361in}}%
\pgfpathlineto{\pgfqpoint{-2.458433in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-3.807407in}}%
\pgfpathlineto{\pgfqpoint{-2.354978in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-3.734122in}}%
\pgfpathlineto{\pgfqpoint{-2.252357in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-3.659887in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-3.584865in}}%
\pgfpathlineto{\pgfqpoint{-2.151474in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-3.508860in}}%
\pgfpathlineto{\pgfqpoint{-2.051982in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-3.433092in}}%
\pgfpathlineto{\pgfqpoint{-1.951522in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-3.358211in}}%
\pgfpathlineto{\pgfqpoint{-1.850060in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-3.283448in}}%
\pgfpathlineto{\pgfqpoint{-1.748865in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-3.208359in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-3.133336in}}%
\pgfpathlineto{\pgfqpoint{-1.647701in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-3.059876in}}%
\pgfpathlineto{\pgfqpoint{-1.544498in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-2.987291in}}%
\pgfpathlineto{\pgfqpoint{-1.440092in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-2.914226in}}%
\pgfpathlineto{\pgfqpoint{-1.337659in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-2.839379in}}%
\pgfpathlineto{\pgfqpoint{-1.238500in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-2.762372in}}%
\pgfpathlineto{\pgfqpoint{-1.141784in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-2.683798in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-2.606332in}}%
\pgfpathlineto{\pgfqpoint{-1.043866in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-2.531437in}}%
\pgfpathlineto{\pgfqpoint{-0.942409in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-2.457826in}}%
\pgfpathlineto{\pgfqpoint{-0.839333in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-2.384273in}}%
\pgfpathlineto{\pgfqpoint{-0.736796in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-2.309945in}}%
\pgfpathlineto{\pgfqpoint{-0.635603in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-2.234717in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-2.159993in}}%
\pgfpathlineto{\pgfqpoint{-0.534200in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-2.085171in}}%
\pgfpathlineto{\pgfqpoint{-0.433257in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-2.009468in}}%
\pgfpathlineto{\pgfqpoint{-0.333530in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-1.933349in}}%
\pgfpathlineto{\pgfqpoint{-0.233801in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-1.857652in}}%
\pgfpathlineto{\pgfqpoint{-0.132464in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-1.783129in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-1.709597in}}%
\pgfpathlineto{\pgfqpoint{-0.029267in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-1.636932in}}%
\pgfpathlineto{\pgfqpoint{0.074426in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-1.562380in}}%
\pgfpathlineto{\pgfqpoint{0.175003in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.273791in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-1.409146in}}%
\pgfpathlineto{\pgfqpoint{0.373350in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-1.333236in}}%
\pgfpathlineto{\pgfqpoint{0.474075in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-1.257963in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-1.183624in}}%
\pgfpathlineto{\pgfqpoint{0.575928in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-1.109670in}}%
\pgfpathlineto{\pgfqpoint{0.678150in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-1.035782in}}%
\pgfpathlineto{\pgfqpoint{0.780864in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-0.962234in}}%
\pgfpathlineto{\pgfqpoint{0.884109in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-0.888665in}}%
\pgfpathlineto{\pgfqpoint{0.986303in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-0.814067in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-0.737776in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-0.660617in}}%
\pgfpathlineto{\pgfqpoint{1.183769in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.283212in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-0.508735in}}%
\pgfpathlineto{\pgfqpoint{1.384814in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-0.434636in}}%
\pgfpathlineto{\pgfqpoint{1.487663in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-0.360879in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-0.286008in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-0.211876in}}%
\pgfpathlineto{\pgfqpoint{1.691152in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-0.137555in}}%
\pgfpathlineto{\pgfqpoint{1.792981in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-0.063031in}}%
\pgfpathlineto{\pgfqpoint{1.894361in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{0.012199in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{0.088754in}}%
\pgfpathlineto{\pgfqpoint{2.091983in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.166354in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.243079in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{0.318218in}}%
\pgfpathlineto{\pgfqpoint{2.291663in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{0.392771in}}%
\pgfpathlineto{\pgfqpoint{2.393201in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{0.467663in}}%
\pgfpathlineto{\pgfqpoint{2.493882in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{2.593734in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{0.619243in}}%
\pgfpathlineto{\pgfqpoint{2.694635in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{2.798134in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{2.901174in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{3.002205in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{3.101578in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{3.201096in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{3.403404in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{3.504276in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.605030in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.706810in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.666914in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.911691in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{4.012471in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{4.112149in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.043244in}}%
\pgfpathlineto{\pgfqpoint{4.311825in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.412510in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.344402in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.418877in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.493385in}}%
\pgfpathlineto{\pgfqpoint{4.817929in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.643800in}}%
\pgfpathlineto{\pgfqpoint{4.918624in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{2.718900in}}%
\pgfpathlineto{\pgfqpoint{5.019374in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{2.793872in}}%
\pgfpathlineto{\pgfqpoint{5.120405in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{2.868864in}}%
\pgfpathlineto{\pgfqpoint{5.221279in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{2.944138in}}%
\pgfpathlineto{\pgfqpoint{5.321716in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{3.019816in}}%
\pgfpathlineto{\pgfqpoint{5.421640in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{3.170429in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{5.625093in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.726571in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.394012in}}%
\pgfpathlineto{\pgfqpoint{5.827044in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{3.469830in}}%
\pgfpathlineto{\pgfqpoint{5.926876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{3.545949in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{6.027417in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{3.695839in}}%
\pgfpathlineto{\pgfqpoint{6.128917in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{3.770250in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{3.844560in}}%
\pgfpathlineto{\pgfqpoint{6.332585in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{3.919099in}}%
\pgfpathlineto{\pgfqpoint{6.434129in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{3.994040in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{4.069124in}}%
\pgfpathlineto{\pgfqpoint{6.535306in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{4.143352in}}%
\pgfpathlineto{\pgfqpoint{6.637015in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{4.218219in}}%
\pgfpathlineto{\pgfqpoint{6.737867in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{4.293492in}}%
\pgfpathlineto{\pgfqpoint{6.838399in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{4.369054in}}%
\pgfpathlineto{\pgfqpoint{6.938643in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{4.444848in}}%
\pgfpathlineto{\pgfqpoint{7.038694in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{4.520800in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{4.595548in}}%
\pgfpathlineto{\pgfqpoint{7.139964in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{4.669484in}}%
\pgfpathlineto{\pgfqpoint{7.242182in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{4.743063in}}%
\pgfpathlineto{\pgfqpoint{7.345158in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{4.816833in}}%
\pgfpathlineto{\pgfqpoint{7.447487in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{4.891383in}}%
\pgfpathlineto{\pgfqpoint{7.548091in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.967192in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.043159in}}%
\pgfpathlineto{\pgfqpoint{7.647869in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.118978in}}%
\pgfpathlineto{\pgfqpoint{7.747501in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.194702in}}%
\pgfpathlineto{\pgfqpoint{7.847687in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.269979in}}%
\pgfpathlineto{\pgfqpoint{7.948836in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.344705in}}%
\pgfpathlineto{\pgfqpoint{8.050613in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{5.419320in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{5.494382in}}%
\pgfpathlineto{\pgfqpoint{8.151985in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{5.567958in}}%
\pgfpathlineto{\pgfqpoint{8.254449in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{5.642036in}}%
\pgfpathlineto{\pgfqpoint{8.356318in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{5.716721in}}%
\pgfpathlineto{\pgfqpoint{8.457693in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{5.791652in}}%
\pgfpathlineto{\pgfqpoint{8.558956in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{5.866681in}}%
\pgfpathlineto{\pgfqpoint{8.659808in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{5.942112in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{6.016338in}}%
\pgfpathlineto{\pgfqpoint{8.761597in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{6.090458in}}%
\pgfpathlineto{\pgfqpoint{8.863520in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{6.164909in}}%
\pgfpathlineto{\pgfqpoint{8.965258in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{6.239529in}}%
\pgfpathlineto{\pgfqpoint{9.066544in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{6.314682in}}%
\pgfpathlineto{\pgfqpoint{9.166836in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.390589in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.466272in}}%
\pgfpathlineto{\pgfqpoint{9.267013in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.540481in}}%
\pgfpathlineto{\pgfqpoint{9.368988in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.613895in}}%
\pgfpathlineto{\pgfqpoint{9.472339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.686970in}}%
\pgfpathlineto{\pgfqpoint{9.575959in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.760443in}}%
\pgfpathlineto{\pgfqpoint{9.678038in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{6.835288in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{6.910918in}}%
\pgfpathlineto{\pgfqpoint{9.778410in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{6.985760in}}%
\pgfpathlineto{\pgfqpoint{9.879337in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.060569in}}%
\pgfpathlineto{\pgfqpoint{9.980622in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.135114in}}%
\pgfpathlineto{\pgfqpoint{10.082479in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.209528in}}%
\pgfpathlineto{\pgfqpoint{10.184509in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.284067in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.358001in}}%
\pgfpathlineto{\pgfqpoint{10.287221in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.430194in}}%
\pgfpathlineto{\pgfqpoint{10.391483in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.503614in}}%
\pgfpathlineto{\pgfqpoint{10.493867in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{7.578374in}}%
\pgfpathlineto{\pgfqpoint{10.594563in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{7.654060in}}%
\pgfpathlineto{\pgfqpoint{10.695044in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{7.729601in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{7.804744in}}%
\pgfpathlineto{\pgfqpoint{10.796170in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.876734in}}%
\pgfpathlineto{\pgfqpoint{10.900709in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.949329in}}%
\pgfpathlineto{\pgfqpoint{11.004423in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.023059in}}%
\pgfpathlineto{\pgfqpoint{11.107027in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.097227in}}%
\pgfpathlineto{\pgfqpoint{11.209254in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.171680in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.245567in}}%
\pgfpathlineto{\pgfqpoint{11.311966in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.316795in}}%
\pgfpathlineto{\pgfqpoint{11.417679in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.388098in}}%
\pgfpathlineto{\pgfqpoint{11.523515in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.460181in}}%
\pgfpathlineto{\pgfqpoint{11.628220in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.533156in}}%
\pgfpathlineto{\pgfqpoint{11.731396in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.607123in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.678598in}}%
\pgfpathlineto{\pgfqpoint{11.836576in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.751108in}}%
\pgfpathlineto{\pgfqpoint{11.940373in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.824242in}}%
\pgfpathlineto{\pgfqpoint{12.043925in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.897773in}}%
\pgfpathlineto{\pgfqpoint{12.146988in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.971740in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.044584in}}%
\pgfpathlineto{\pgfqpoint{12.251155in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.115539in}}%
\pgfpathlineto{\pgfqpoint{12.357065in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.187145in}}%
\pgfpathlineto{\pgfqpoint{12.462179in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.259369in}}%
\pgfpathlineto{\pgfqpoint{12.567030in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.332307in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.406045in}}%
\pgfpathlineto{\pgfqpoint{12.670607in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.476178in}}%
\pgfpathlineto{\pgfqpoint{12.777729in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.547245in}}%
\pgfpathlineto{\pgfqpoint{12.883746in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.618832in}}%
\pgfpathlineto{\pgfqpoint{12.989122in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.691074in}}%
\pgfpathlineto{\pgfqpoint{13.094100in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.763988in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.832566in}}%
\pgfpathlineto{\pgfqpoint{13.203325in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.902704in}}%
\pgfpathlineto{\pgfqpoint{13.310276in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.974600in}}%
\pgfpathlineto{\pgfqpoint{13.414140in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.048068in}}%
\pgfpathlineto{\pgfqpoint{13.516992in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.122239in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.187884in}}%
\pgfpathlineto{\pgfqpoint{13.631094in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.251970in}}%
\pgfpathlineto{\pgfqpoint{13.748928in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.316952in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.382131in}}%
\pgfpathlineto{\pgfqpoint{13.867156in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.436787in}}%
\pgfpathlineto{\pgfqpoint{13.999342in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.497894in}}%
\pgfpathlineto{\pgfqpoint{14.116680in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.564488in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.618742in}}%
\pgfpathlineto{\pgfqpoint{14.246729in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.688540in}}%
\pgfpathlineto{\pgfqpoint{14.333405in}{10.651866in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.597196in}}%
\pgfpathlineto{\pgfqpoint{14.266182in}{10.562948in}}%
\pgfpathlineto{\pgfqpoint{14.208224in}{10.474031in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.468754in}}%
\pgfpathlineto{\pgfqpoint{14.137836in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.362139in}}%
\pgfpathlineto{\pgfqpoint{14.065786in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.258787in}}%
\pgfpathlineto{\pgfqpoint{13.990799in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.160282in}}%
\pgfpathlineto{\pgfqpoint{13.911818in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.067416in}}%
\pgfpathlineto{\pgfqpoint{13.827729in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{9.977439in}}%
\pgfpathlineto{\pgfqpoint{13.743123in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{9.887206in}}%
\pgfpathlineto{\pgfqpoint{13.659339in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{9.796993in}}%
\pgfpathlineto{\pgfqpoint{13.575324in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{9.707304in}}%
\pgfpathlineto{\pgfqpoint{13.490713in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{9.618324in}}%
\pgfpathlineto{\pgfqpoint{13.405065in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{9.529322in}}%
\pgfpathlineto{\pgfqpoint{13.320063in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{9.439341in}}%
\pgfpathlineto{\pgfqpoint{13.236124in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{9.349079in}}%
\pgfpathlineto{\pgfqpoint{13.152098in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.259573in}}%
\pgfpathlineto{\pgfqpoint{13.067085in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.171586in}}%
\pgfpathlineto{\pgfqpoint{12.980234in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.084577in}}%
\pgfpathlineto{\pgfqpoint{12.892908in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{8.997349in}}%
\pgfpathlineto{\pgfqpoint{12.806216in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{8.909932in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{8.822505in}}%
\pgfpathlineto{\pgfqpoint{12.633160in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{8.734983in}}%
\pgfpathlineto{\pgfqpoint{12.546262in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{8.647816in}}%
\pgfpathlineto{\pgfqpoint{12.459040in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{8.560766in}}%
\pgfpathlineto{\pgfqpoint{12.371950in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{8.473939in}}%
\pgfpathlineto{\pgfqpoint{12.284557in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{8.387419in}}%
\pgfpathlineto{\pgfqpoint{12.197138in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{8.300722in}}%
\pgfpathlineto{\pgfqpoint{12.109455in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.214313in}}%
\pgfpathlineto{\pgfqpoint{12.021313in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.128219in}}%
\pgfpathlineto{\pgfqpoint{11.933161in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.042382in}}%
\pgfpathlineto{\pgfqpoint{11.844746in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{7.956722in}}%
\pgfpathlineto{\pgfqpoint{11.757066in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{7.869971in}}%
\pgfpathlineto{\pgfqpoint{11.670091in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{7.782682in}}%
\pgfpathlineto{\pgfqpoint{11.583033in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{7.695575in}}%
\pgfpathlineto{\pgfqpoint{11.495715in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{7.608890in}}%
\pgfpathlineto{\pgfqpoint{11.407850in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{7.522709in}}%
\pgfpathlineto{\pgfqpoint{11.320406in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{7.435897in}}%
\pgfpathlineto{\pgfqpoint{11.233406in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{7.348726in}}%
\pgfpathlineto{\pgfqpoint{11.145963in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{7.262078in}}%
\pgfpathlineto{\pgfqpoint{11.057680in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{7.176317in}}%
\pgfpathlineto{\pgfqpoint{10.968343in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{7.091518in}}%
\pgfpathlineto{\pgfqpoint{10.879736in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{7.005919in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{6.919763in}}%
\pgfpathlineto{\pgfqpoint{10.791799in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{6.833611in}}%
\pgfpathlineto{\pgfqpoint{10.703807in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{6.748135in}}%
\pgfpathlineto{\pgfqpoint{10.615054in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{6.663707in}}%
\pgfpathlineto{\pgfqpoint{10.525339in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{6.578828in}}%
\pgfpathlineto{\pgfqpoint{10.436267in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{6.492942in}}%
\pgfpathlineto{\pgfqpoint{10.348194in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{6.406666in}}%
\pgfpathlineto{\pgfqpoint{10.260245in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{6.320730in}}%
\pgfpathlineto{\pgfqpoint{10.171817in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{6.235585in}}%
\pgfpathlineto{\pgfqpoint{10.082776in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{6.150405in}}%
\pgfpathlineto{\pgfqpoint{9.994012in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{6.064733in}}%
\pgfpathlineto{\pgfqpoint{9.905645in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{5.979037in}}%
\pgfpathlineto{\pgfqpoint{9.816875in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{5.893839in}}%
\pgfpathlineto{\pgfqpoint{9.727536in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{5.809304in}}%
\pgfpathlineto{\pgfqpoint{9.637933in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{5.724565in}}%
\pgfpathlineto{\pgfqpoint{9.549019in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{5.638969in}}%
\pgfpathlineto{\pgfqpoint{9.460891in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{5.552854in}}%
\pgfpathlineto{\pgfqpoint{9.372674in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{5.467035in}}%
\pgfpathlineto{\pgfqpoint{9.283788in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{5.381981in}}%
\pgfpathlineto{\pgfqpoint{9.194346in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{9.105086in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.212283in}}%
\pgfpathlineto{\pgfqpoint{9.016175in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{5.126994in}}%
\pgfpathlineto{\pgfqpoint{8.927079in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{8.837860in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{4.956927in}}%
\pgfpathlineto{\pgfqpoint{8.748561in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{4.872038in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{4.787438in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{4.702651in}}%
\pgfpathlineto{\pgfqpoint{8.569658in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{4.618099in}}%
\pgfpathlineto{\pgfqpoint{8.479980in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{4.533578in}}%
\pgfpathlineto{\pgfqpoint{8.390282in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{4.448965in}}%
\pgfpathlineto{\pgfqpoint{8.300791in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{4.364092in}}%
\pgfpathlineto{\pgfqpoint{8.211610in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{4.279015in}}%
\pgfpathlineto{\pgfqpoint{8.122564in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{4.194103in}}%
\pgfpathlineto{\pgfqpoint{8.033123in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{4.109422in}}%
\pgfpathlineto{\pgfqpoint{7.943544in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{4.024684in}}%
\pgfpathlineto{\pgfqpoint{7.854330in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.939519in}}%
\pgfpathlineto{\pgfqpoint{7.765587in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.853998in}}%
\pgfpathlineto{\pgfqpoint{7.677027in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.768543in}}%
\pgfpathlineto{\pgfqpoint{7.587969in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{3.683585in}}%
\pgfpathlineto{\pgfqpoint{7.498407in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{3.598955in}}%
\pgfpathlineto{\pgfqpoint{7.409107in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{3.513945in}}%
\pgfpathlineto{\pgfqpoint{7.320347in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{3.428460in}}%
\pgfpathlineto{\pgfqpoint{7.231788in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{3.342938in}}%
\pgfpathlineto{\pgfqpoint{7.142480in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{3.258212in}}%
\pgfpathlineto{\pgfqpoint{7.052048in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{6.962006in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{3.090207in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{3.004956in}}%
\pgfpathlineto{\pgfqpoint{6.873063in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{6.784526in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{2.834354in}}%
\pgfpathlineto{\pgfqpoint{6.695292in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{2.751053in}}%
\pgfpathlineto{\pgfqpoint{6.604169in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{2.667755in}}%
\pgfpathlineto{\pgfqpoint{6.513420in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{6.424313in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{2.497090in}}%
\pgfpathlineto{\pgfqpoint{6.336421in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{6.247799in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{2.327124in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{6.065456in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{2.160427in}}%
\pgfpathlineto{\pgfqpoint{5.976128in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{5.888360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{1.988309in}}%
\pgfpathlineto{\pgfqpoint{5.799970in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.708761in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.820858in}}%
\pgfpathlineto{\pgfqpoint{5.617478in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.528135in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{5.440363in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.351693in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.259842in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{5.168305in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.991812in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{4.810404in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{4.542159in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{4.361989in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.471081in}}%
\pgfpathlineto{\pgfqpoint{4.269593in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{0.387941in}}%
\pgfpathlineto{\pgfqpoint{4.180331in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{0.301798in}}%
\pgfpathlineto{\pgfqpoint{4.093687in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{0.214135in}}%
\pgfpathlineto{\pgfqpoint{4.005958in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{0.129063in}}%
\pgfpathlineto{\pgfqpoint{3.914489in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{0.046703in}}%
\pgfpathlineto{\pgfqpoint{3.822737in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{-0.036308in}}%
\pgfpathlineto{\pgfqpoint{3.733623in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{-0.121833in}}%
\pgfpathlineto{\pgfqpoint{3.646695in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{-0.209124in}}%
\pgfpathlineto{\pgfqpoint{3.558521in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{-0.294706in}}%
\pgfpathlineto{\pgfqpoint{3.467075in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{-0.377452in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{-0.460107in}}%
\pgfpathlineto{\pgfqpoint{3.375391in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{-0.544945in}}%
\pgfpathlineto{\pgfqpoint{3.286236in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{-0.631942in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{-0.717842in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{-0.800716in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{-0.882980in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{-0.967119in}}%
\pgfpathlineto{\pgfqpoint{2.837775in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{-1.053555in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{-1.139804in}}%
\pgfpathlineto{\pgfqpoint{2.661629in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{-1.223538in}}%
\pgfpathlineto{\pgfqpoint{2.570083in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{-1.305872in}}%
\pgfpathlineto{\pgfqpoint{2.478233in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{-1.389037in}}%
\pgfpathlineto{\pgfqpoint{2.388285in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{-1.473886in}}%
\pgfpathlineto{\pgfqpoint{2.299356in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{-1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{-1.642376in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{-1.724728in}}%
\pgfpathlineto{\pgfqpoint{2.026006in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{-1.808153in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{-1.894102in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{-1.981120in}}%
\pgfpathlineto{\pgfqpoint{1.761609in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{-2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{-2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{-2.232402in}}%
\pgfpathlineto{\pgfqpoint{1.579225in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{-2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.490644in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{-2.404282in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{-2.489308in}}%
\pgfpathlineto{\pgfqpoint{1.313486in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{-2.572176in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{-2.654769in}}%
\pgfpathlineto{\pgfqpoint{1.130379in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{-2.739619in}}%
\pgfpathlineto{\pgfqpoint{1.042211in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{-2.826745in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{-2.913127in}}%
\pgfpathlineto{\pgfqpoint{0.866731in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{-2.997679in}}%
\pgfpathlineto{\pgfqpoint{0.776402in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{-3.081381in}}%
\pgfpathlineto{\pgfqpoint{0.686337in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{-3.166374in}}%
\pgfpathlineto{\pgfqpoint{0.598540in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{-3.253286in}}%
\pgfpathlineto{\pgfqpoint{0.511166in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{-3.339494in}}%
\pgfpathlineto{\pgfqpoint{0.421960in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{-3.423693in}}%
\pgfpathlineto{\pgfqpoint{0.330622in}{-3.486048in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{-3.506467in}}%
\pgfpathlineto{\pgfqpoint{0.239353in}{-3.574966in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{-3.589907in}}%
\pgfpathlineto{\pgfqpoint{0.150656in}{-3.663884in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{-3.675647in}}%
\pgfpathlineto{\pgfqpoint{0.062537in}{-3.752801in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{-3.761572in}}%
\pgfpathlineto{\pgfqpoint{-0.027007in}{-3.841719in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{-3.846085in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{-3.929093in}}%
\pgfpathlineto{\pgfqpoint{-0.118297in}{-3.930637in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{-4.011990in}}%
\pgfpathlineto{\pgfqpoint{-0.209604in}{-4.019555in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{-4.097169in}}%
\pgfpathlineto{\pgfqpoint{-0.298389in}{-4.108472in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{-4.183043in}}%
\pgfpathlineto{\pgfqpoint{-0.386733in}{-4.197390in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{-4.267754in}}%
\pgfpathlineto{\pgfqpoint{-0.476499in}{-4.286308in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{-4.351009in}}%
\pgfpathlineto{\pgfqpoint{-0.567763in}{-4.375225in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{-4.434031in}}%
\pgfpathlineto{\pgfqpoint{-0.658659in}{-4.464143in}}%
\pgfpathlineto{\pgfqpoint{-0.713396in}{-4.518790in}}%
\pgfpathlineto{\pgfqpoint{-0.747436in}{-4.553061in}}%
\pgfpathlineto{\pgfqpoint{-0.798637in}{-4.604563in}}%
\pgfpathlineto{\pgfqpoint{-0.835978in}{-4.641978in}}%
\pgfpathlineto{\pgfqpoint{-0.883878in}{-4.689521in}}%
\pgfpathlineto{\pgfqpoint{-0.925830in}{-4.730896in}}%
\pgfpathlineto{\pgfqpoint{-0.969119in}{-4.773165in}}%
\pgfpathlineto{\pgfqpoint{-1.016910in}{-4.819814in}}%
\pgfpathlineto{\pgfqpoint{-1.054360in}{-4.856330in}}%
\pgfpathlineto{\pgfqpoint{-1.107444in}{-4.908732in}}%
\pgfpathlineto{\pgfqpoint{-1.139602in}{-4.940820in}}%
\pgfpathlineto{\pgfqpoint{-1.196060in}{-4.997649in}}%
\pgfpathlineto{\pgfqpoint{-1.224843in}{-5.026616in}}%
\pgfpathlineto{\pgfqpoint{-1.284669in}{-5.086567in}}%
\pgfpathlineto{\pgfqpoint{-1.310084in}{-5.111805in}}%
\pgfpathlineto{\pgfqpoint{-1.374696in}{-5.175485in}}%
\pgfpathlineto{\pgfqpoint{-1.395325in}{-5.195615in}}%
\pgfpathlineto{\pgfqpoint{-1.466000in}{-5.264402in}}%
\pgfpathlineto{\pgfqpoint{-1.480567in}{-5.278552in}}%
\pgfpathlineto{\pgfqpoint{-1.556809in}{-5.353320in}}%
\pgfpathlineto{\pgfqpoint{-1.565808in}{-5.362242in}}%
\pgfpathlineto{\pgfqpoint{-1.645657in}{-5.442238in}}%
\pgfpathlineto{\pgfqpoint{-1.651049in}{-5.447650in}}%
\pgfpathlineto{\pgfqpoint{-1.734403in}{-5.531155in}}%
\pgfpathlineto{\pgfqpoint{-1.736290in}{-5.533033in}}%
\pgfpathlineto{\pgfqpoint{-1.821532in}{-5.617075in}}%
\pgfpathlineto{\pgfqpoint{-1.824599in}{-5.620073in}}%
\pgfpathlineto{\pgfqpoint{-1.906773in}{-5.699895in}}%
\pgfpathlineto{\pgfqpoint{-1.916146in}{-5.708991in}}%
\pgfpathlineto{\pgfqpoint{-1.992014in}{-5.782981in}}%
\pgfpathlineto{\pgfqpoint{-2.007095in}{-5.797909in}}%
\pgfpathlineto{\pgfqpoint{-2.077255in}{-5.867794in}}%
\pgfpathlineto{\pgfqpoint{-2.096212in}{-5.886826in}}%
\pgfpathlineto{\pgfqpoint{-2.162497in}{-5.953033in}}%
\pgfpathlineto{\pgfqpoint{-2.185293in}{-5.975744in}}%
\pgfpathlineto{\pgfqpoint{-2.247738in}{-6.037373in}}%
\pgfpathlineto{\pgfqpoint{-2.275548in}{-6.064662in}}%
\pgfpathlineto{\pgfqpoint{-2.332979in}{-6.120636in}}%
\pgfpathlineto{\pgfqpoint{-2.366835in}{-6.153579in}}%
\pgfpathlineto{\pgfqpoint{-2.418220in}{-6.203714in}}%
\pgfpathlineto{\pgfqpoint{-2.457509in}{-6.242497in}}%
\pgfpathlineto{\pgfqpoint{-2.503462in}{-6.288156in}}%
\pgfpathlineto{\pgfqpoint{-2.546648in}{-6.331415in}}%
\pgfpathlineto{\pgfqpoint{-2.588703in}{-6.373390in}}%
\pgfpathlineto{\pgfqpoint{-2.635781in}{-6.420332in}}%
\pgfpathlineto{\pgfqpoint{-2.673944in}{-6.458076in}}%
\pgfpathlineto{\pgfqpoint{-2.725892in}{-6.509250in}}%
\pgfpathlineto{\pgfqpoint{-2.759185in}{-6.541824in}}%
\pgfpathlineto{\pgfqpoint{-2.816815in}{-6.598168in}}%
\pgfpathlineto{\pgfqpoint{-2.844427in}{-6.625171in}}%
\pgfpathlineto{\pgfqpoint{-2.907154in}{-6.687086in}}%
\pgfpathlineto{\pgfqpoint{-2.929668in}{-6.709443in}}%
\pgfpathlineto{\pgfqpoint{-2.996313in}{-6.776003in}}%
\pgfpathlineto{\pgfqpoint{-3.014909in}{-6.794532in}}%
\pgfpathlineto{\pgfqpoint{-3.085721in}{-6.864921in}}%
\pgfpathlineto{\pgfqpoint{-3.100150in}{-6.879169in}}%
\pgfpathlineto{\pgfqpoint{-3.176113in}{-6.953839in}}%
\pgfpathlineto{\pgfqpoint{-3.185392in}{-6.962911in}}%
\pgfpathlineto{\pgfqpoint{-3.267103in}{-7.042756in}}%
\pgfpathlineto{\pgfqpoint{-3.270633in}{-7.046211in}}%
\pgfpathlineto{\pgfqpoint{-3.355874in}{-7.130359in}}%
\pgfpathlineto{\pgfqpoint{-3.357194in}{-7.131674in}}%
\pgfpathlineto{\pgfqpoint{-3.441115in}{-7.215437in}}%
\pgfpathlineto{\pgfqpoint{-3.446268in}{-7.220592in}}%
\pgfpathlineto{\pgfqpoint{-3.526357in}{-7.299991in}}%
\pgfpathlineto{\pgfqpoint{-3.536007in}{-7.309509in}}%
\pgfpathlineto{\pgfqpoint{-3.611598in}{-7.383325in}}%
\pgfpathlineto{\pgfqpoint{-3.627153in}{-7.398427in}}%
\pgfpathlineto{\pgfqpoint{-3.696839in}{-7.465784in}}%
\pgfpathlineto{\pgfqpoint{-3.719075in}{-7.487345in}}%
\pgfpathlineto{\pgfqpoint{-3.782080in}{-7.548736in}}%
\pgfpathlineto{\pgfqpoint{-3.810034in}{-7.576263in}}%
\pgfpathlineto{\pgfqpoint{-3.867322in}{-7.632922in}}%
\pgfpathlineto{\pgfqpoint{-3.900004in}{-7.665180in}}%
\pgfpathlineto{\pgfqpoint{-3.952563in}{-7.716820in}}%
\pgfpathlineto{\pgfqpoint{-3.991020in}{-7.754098in}}%
\pgfpathlineto{\pgfqpoint{-4.037804in}{-7.799092in}}%
\pgfpathlineto{\pgfqpoint{-4.084339in}{-7.843016in}}%
\pgfpathlineto{\pgfqpoint{-4.123045in}{-7.879365in}}%
\pgfpathlineto{\pgfqpoint{-4.179107in}{-7.931933in}}%
\pgfpathlineto{\pgfqpoint{-4.208287in}{-7.959397in}}%
\pgfpathlineto{\pgfqpoint{-4.269478in}{-8.020851in}}%
\pgfpathlineto{\pgfqpoint{-4.293528in}{-8.045198in}}%
\pgfpathlineto{\pgfqpoint{-4.352999in}{-8.109769in}}%
\pgfpathlineto{\pgfqpoint{-4.378769in}{-8.137844in}}%
\pgfpathlineto{\pgfqpoint{-4.430907in}{-8.198686in}}%
\pgfpathlineto{\pgfqpoint{-4.464010in}{-8.237568in}}%
\pgfpathlineto{\pgfqpoint{-4.503691in}{-8.287604in}}%
\pgfpathlineto{\pgfqpoint{-4.549251in}{-8.345863in}}%
\pgfpathlineto{\pgfqpoint{-4.572884in}{-8.376522in}}%
\pgfpathlineto{\pgfqpoint{-4.634493in}{-8.458063in}}%
\pgfpathlineto{\pgfqpoint{-4.642824in}{-8.465440in}}%
\pgfpathlineto{\pgfqpoint{-4.719734in}{-8.533104in}}%
\pgfpathlineto{\pgfqpoint{-4.787912in}{-8.554357in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.559453in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.643275in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.732193in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.821110in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.910028in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-8.998946in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.087863in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.176781in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.265699in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.354617in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.443534in}}%
\pgfpathlineto{\pgfqpoint{-4.804975in}{-9.473374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{14.339311in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.782258in}}%
\pgfpathlineto{\pgfqpoint{14.408979in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.910040in}}%
\pgfpathlineto{\pgfqpoint{14.464450in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.543802in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{11.008135in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{11.045543in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{11.081154in}}%
\pgfpathlineto{\pgfqpoint{14.757866in}{11.007537in}}%
\pgfpathlineto{\pgfqpoint{14.715270in}{10.969697in}}%
\pgfpathlineto{\pgfqpoint{14.659655in}{10.918619in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{10.894697in}}%
\pgfpathlineto{\pgfqpoint{14.551417in}{10.829702in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{10.824009in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.762852in}}%
\pgfpathlineto{\pgfqpoint{14.429273in}{10.740784in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.694707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.430312in}{4.835765in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{4.811367in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{4.797329in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{4.791825in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{4.793503in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{4.801397in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{4.814547in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{4.853592in}}%
\pgfpathlineto{\pgfqpoint{10.175606in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{4.878760in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{4.908308in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{4.940511in}}%
\pgfpathlineto{\pgfqpoint{10.418032in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{4.975863in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{5.014469in}}%
\pgfpathlineto{\pgfqpoint{10.613360in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{5.055037in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{5.099366in}}%
\pgfpathlineto{\pgfqpoint{10.782525in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{5.194708in}}%
\pgfpathlineto{\pgfqpoint{10.935008in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{5.245854in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{5.299513in}}%
\pgfpathlineto{\pgfqpoint{11.076339in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{5.355842in}}%
\pgfpathlineto{\pgfqpoint{11.208516in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{5.413913in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{5.474960in}}%
\pgfpathlineto{\pgfqpoint{11.332399in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{5.538267in}}%
\pgfpathlineto{\pgfqpoint{11.450367in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{5.603452in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{5.670848in}}%
\pgfpathlineto{\pgfqpoint{11.563336in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{5.741494in}}%
\pgfpathlineto{\pgfqpoint{11.670132in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{5.814361in}}%
\pgfpathlineto{\pgfqpoint{11.772937in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{5.889535in}}%
\pgfpathlineto{\pgfqpoint{11.871990in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{5.967125in}}%
\pgfpathlineto{\pgfqpoint{11.967360in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{6.047411in}}%
\pgfpathlineto{\pgfqpoint{12.059161in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{6.130556in}}%
\pgfpathlineto{\pgfqpoint{12.147598in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{6.216695in}}%
\pgfpathlineto{\pgfqpoint{12.232867in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{6.305981in}}%
\pgfpathlineto{\pgfqpoint{12.315132in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{6.398597in}}%
\pgfpathlineto{\pgfqpoint{12.394420in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{6.494922in}}%
\pgfpathlineto{\pgfqpoint{12.470851in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{6.595229in}}%
\pgfpathlineto{\pgfqpoint{12.544576in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{6.699762in}}%
\pgfpathlineto{\pgfqpoint{12.615730in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{6.808803in}}%
\pgfpathlineto{\pgfqpoint{12.684434in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{12.750556in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{6.923122in}}%
\pgfpathlineto{\pgfqpoint{12.813334in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{7.044987in}}%
\pgfpathlineto{\pgfqpoint{12.873813in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{7.173396in}}%
\pgfpathlineto{\pgfqpoint{12.932096in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{12.986914in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{7.312589in}}%
\pgfpathlineto{\pgfqpoint{13.039240in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{13.089227in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{7.463057in}}%
\pgfpathlineto{\pgfqpoint{13.135477in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{13.179827in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{7.631067in}}%
\pgfpathlineto{\pgfqpoint{13.219762in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{13.257459in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{7.829293in}}%
\pgfpathlineto{\pgfqpoint{13.290914in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{13.320918in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{13.347556in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.088964in}}%
\pgfpathlineto{\pgfqpoint{13.368974in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{13.385757in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{13.397468in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{13.403272in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{13.402140in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.392812in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.373731in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.761332in}}%
\pgfpathlineto{\pgfqpoint{13.342047in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.907547in}}%
\pgfpathlineto{\pgfqpoint{13.214761in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.991111in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.046578in}}%
\pgfpathlineto{\pgfqpoint{13.085986in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.082606in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.106842in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.121607in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.128331in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.128249in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.111657in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.096465in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.077367in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.054833in}}%
\pgfpathlineto{\pgfqpoint{12.231965in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.027956in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.998160in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.965928in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.929622in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.891147in}}%
\pgfpathlineto{\pgfqpoint{11.780292in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.849702in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.805762in}}%
\pgfpathlineto{\pgfqpoint{11.607398in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.759120in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.710111in}}%
\pgfpathlineto{\pgfqpoint{11.452053in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.658083in}}%
\pgfpathlineto{\pgfqpoint{11.309239in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.604428in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.547279in}}%
\pgfpathlineto{\pgfqpoint{11.177466in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.488122in}}%
\pgfpathlineto{\pgfqpoint{11.052619in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.426924in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.362226in}}%
\pgfpathlineto{\pgfqpoint{10.935927in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.295275in}}%
\pgfpathlineto{\pgfqpoint{10.824558in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.226033in}}%
\pgfpathlineto{\pgfqpoint{10.718074in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.154313in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.079532in}}%
\pgfpathlineto{\pgfqpoint{10.616676in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.001568in}}%
\pgfpathlineto{\pgfqpoint{10.519921in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.920803in}}%
\pgfpathlineto{\pgfqpoint{10.426937in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.837061in}}%
\pgfpathlineto{\pgfqpoint{10.337533in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.750113in}}%
\pgfpathlineto{\pgfqpoint{10.251568in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.659701in}}%
\pgfpathlineto{\pgfqpoint{10.168907in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.565563in}}%
\pgfpathlineto{\pgfqpoint{10.089363in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.467573in}}%
\pgfpathlineto{\pgfqpoint{10.012716in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.365490in}}%
\pgfpathlineto{\pgfqpoint{9.938822in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.868125in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.257959in}}%
\pgfpathlineto{\pgfqpoint{9.800243in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.144952in}}%
\pgfpathlineto{\pgfqpoint{9.734908in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.026289in}}%
\pgfpathlineto{\pgfqpoint{9.671981in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.611836in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.900331in}}%
\pgfpathlineto{\pgfqpoint{9.554617in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.765551in}}%
\pgfpathlineto{\pgfqpoint{9.499551in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.447353in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.620131in}}%
\pgfpathlineto{\pgfqpoint{9.397992in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.350839in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.461099in}}%
\pgfpathlineto{\pgfqpoint{9.307270in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.265805in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.280959in}}%
\pgfpathlineto{\pgfqpoint{9.228096in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.192991in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.065844in}}%
\pgfpathlineto{\pgfqpoint{9.161212in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.133265in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.108599in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.768279in}}%
\pgfpathlineto{\pgfqpoint{9.087753in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.061144in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.055625in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.056460in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.064780in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.082012in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.203421in}}%
\pgfpathlineto{\pgfqpoint{9.112014in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.157720in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.025438in}}%
\pgfpathlineto{\pgfqpoint{9.229005in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.932748in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.872958in}}%
\pgfpathlineto{\pgfqpoint{9.346489in}{4.872216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.151694in}{3.339674in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{3.314505in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{3.296099in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{3.283656in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{3.276593in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{3.274399in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{3.276542in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{3.282558in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{3.292042in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{3.304711in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{3.320336in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{3.338624in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{3.359315in}}%
\pgfpathlineto{\pgfqpoint{9.179296in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{3.383057in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{3.408900in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{3.436685in}}%
\pgfpathlineto{\pgfqpoint{9.466759in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{3.466882in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{3.499184in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{3.532915in}}%
\pgfpathlineto{\pgfqpoint{9.699170in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{3.569094in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{3.606765in}}%
\pgfpathlineto{\pgfqpoint{9.901149in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{3.646270in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{3.687566in}}%
\pgfpathlineto{\pgfqpoint{10.084504in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{3.730251in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{3.774808in}}%
\pgfpathlineto{\pgfqpoint{10.254088in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{3.820702in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{3.868388in}}%
\pgfpathlineto{\pgfqpoint{10.412832in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{3.917460in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{3.967921in}}%
\pgfpathlineto{\pgfqpoint{10.563303in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{4.020056in}}%
\pgfpathlineto{\pgfqpoint{10.707019in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{4.073157in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{4.128423in}}%
\pgfpathlineto{\pgfqpoint{10.843486in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{4.184702in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{4.242226in}}%
\pgfpathlineto{\pgfqpoint{10.975598in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{4.301550in}}%
\pgfpathlineto{\pgfqpoint{11.102480in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{4.361968in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{4.423644in}}%
\pgfpathlineto{\pgfqpoint{11.225757in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{4.487226in}}%
\pgfpathlineto{\pgfqpoint{11.344419in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{4.551920in}}%
\pgfpathlineto{\pgfqpoint{11.460299in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{4.617747in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{4.685166in}}%
\pgfpathlineto{\pgfqpoint{11.572789in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{4.754268in}}%
\pgfpathlineto{\pgfqpoint{11.681917in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{4.824639in}}%
\pgfpathlineto{\pgfqpoint{11.788582in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{4.896294in}}%
\pgfpathlineto{\pgfqpoint{11.892889in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{4.969257in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{5.043894in}}%
\pgfpathlineto{\pgfqpoint{11.994475in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{5.120272in}}%
\pgfpathlineto{\pgfqpoint{12.093397in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{5.198115in}}%
\pgfpathlineto{\pgfqpoint{12.190196in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{5.277445in}}%
\pgfpathlineto{\pgfqpoint{12.284961in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{5.358294in}}%
\pgfpathlineto{\pgfqpoint{12.377703in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{5.440804in}}%
\pgfpathlineto{\pgfqpoint{12.468413in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{5.525048in}}%
\pgfpathlineto{\pgfqpoint{12.557158in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{5.611059in}}%
\pgfpathlineto{\pgfqpoint{12.644033in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{5.698866in}}%
\pgfpathlineto{\pgfqpoint{12.729110in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{5.788516in}}%
\pgfpathlineto{\pgfqpoint{12.812384in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{5.880168in}}%
\pgfpathlineto{\pgfqpoint{12.893862in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{5.973931in}}%
\pgfpathlineto{\pgfqpoint{12.973601in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{6.069855in}}%
\pgfpathlineto{\pgfqpoint{13.051679in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{6.167993in}}%
\pgfpathlineto{\pgfqpoint{13.128155in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{6.268413in}}%
\pgfpathlineto{\pgfqpoint{13.203057in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{6.371300in}}%
\pgfpathlineto{\pgfqpoint{13.276385in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{13.348026in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{6.477003in}}%
\pgfpathlineto{\pgfqpoint{13.417714in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{6.586136in}}%
\pgfpathlineto{\pgfqpoint{13.485922in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{6.698225in}}%
\pgfpathlineto{\pgfqpoint{13.552695in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{6.813392in}}%
\pgfpathlineto{\pgfqpoint{13.618065in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{13.681629in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{6.932649in}}%
\pgfpathlineto{\pgfqpoint{13.743340in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{7.056475in}}%
\pgfpathlineto{\pgfqpoint{13.803696in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{13.862727in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{7.184278in}}%
\pgfpathlineto{\pgfqpoint{13.919395in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{7.318807in}}%
\pgfpathlineto{\pgfqpoint{13.974796in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{14.028794in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{7.458562in}}%
\pgfpathlineto{\pgfqpoint{14.080471in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{7.606677in}}%
\pgfpathlineto{\pgfqpoint{14.130938in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{14.179252in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{7.764134in}}%
\pgfpathlineto{\pgfqpoint{14.225895in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{14.270692in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{7.933312in}}%
\pgfpathlineto{\pgfqpoint{14.313483in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{14.354420in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{8.118442in}}%
\pgfpathlineto{\pgfqpoint{14.393302in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{14.429988in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{8.326218in}}%
\pgfpathlineto{\pgfqpoint{14.464900in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{14.496931in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{14.527094in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{8.574440in}}%
\pgfpathlineto{\pgfqpoint{14.554752in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{14.579442in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{14.601688in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{14.621254in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{8.921174in}}%
\pgfpathlineto{\pgfqpoint{14.637513in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{14.650238in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{14.659501in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{14.664950in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{14.666194in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{14.662791in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{14.654240in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{14.639975in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{14.630028in}{9.628653in}}%
\pgfpathlineto{\pgfqpoint{14.618755in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{14.589455in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{14.551723in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{14.544787in}{9.865148in}}%
\pgfpathlineto{\pgfqpoint{14.501584in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{14.459546in}{10.001271in}}%
\pgfpathlineto{\pgfqpoint{14.437474in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{14.374305in}{10.098170in}}%
\pgfpathlineto{\pgfqpoint{14.352972in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{14.289063in}{10.170872in}}%
\pgfpathlineto{\pgfqpoint{14.237045in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{14.203822in}{10.227836in}}%
\pgfpathlineto{\pgfqpoint{14.118581in}{10.272432in}}%
\pgfpathlineto{\pgfqpoint{14.063337in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{14.033340in}{10.307820in}}%
\pgfpathlineto{\pgfqpoint{13.948098in}{10.334890in}}%
\pgfpathlineto{\pgfqpoint{13.862857in}{10.356002in}}%
\pgfpathlineto{\pgfqpoint{13.777616in}{10.371716in}}%
\pgfpathlineto{\pgfqpoint{13.692375in}{10.382515in}}%
\pgfpathlineto{\pgfqpoint{13.657848in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.607133in}{10.388630in}}%
\pgfpathlineto{\pgfqpoint{13.521892in}{10.390789in}}%
\pgfpathlineto{\pgfqpoint{13.436651in}{10.389498in}}%
\pgfpathlineto{\pgfqpoint{13.353491in}{10.385113in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{10.385001in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{10.377163in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{10.366428in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{10.353048in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{10.337277in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{10.319262in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{10.299136in}}%
\pgfpathlineto{\pgfqpoint{12.828829in}{10.296195in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{10.276177in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{10.251209in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{10.224549in}}%
\pgfpathlineto{\pgfqpoint{12.532549in}{10.207278in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{10.195818in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{10.164803in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{10.132328in}}%
\pgfpathlineto{\pgfqpoint{12.293715in}{10.118360in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{10.097675in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{10.061228in}}%
\pgfpathlineto{\pgfqpoint{12.086179in}{10.029442in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{10.023413in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{9.983307in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{9.942164in}}%
\pgfpathlineto{\pgfqpoint{11.899047in}{9.940524in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{9.898656in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{9.854268in}}%
\pgfpathlineto{\pgfqpoint{11.726890in}{9.851607in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{9.807648in}}%
\pgfpathlineto{\pgfqpoint{11.565875in}{9.762689in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{9.760126in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{9.710374in}}%
\pgfpathlineto{\pgfqpoint{11.414472in}{9.673771in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{9.659535in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{9.606960in}}%
\pgfpathlineto{\pgfqpoint{11.270456in}{9.584854in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{9.552877in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{9.497635in}}%
\pgfpathlineto{\pgfqpoint{11.132578in}{9.495936in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{9.440165in}}%
\pgfpathlineto{\pgfqpoint{11.001423in}{9.407018in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{9.381474in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{9.321456in}}%
\pgfpathlineto{\pgfqpoint{10.874740in}{9.318101in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{9.259346in}}%
\pgfpathlineto{\pgfqpoint{10.753300in}{9.229183in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{9.195920in}}%
\pgfpathlineto{\pgfqpoint{10.635573in}{9.140265in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{9.131106in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{9.064377in}}%
\pgfpathlineto{\pgfqpoint{10.522019in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{8.995923in}}%
\pgfpathlineto{\pgfqpoint{10.412047in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{8.925997in}}%
\pgfpathlineto{\pgfqpoint{10.305115in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{8.854520in}}%
\pgfpathlineto{\pgfqpoint{10.201140in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{8.781411in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{8.706213in}}%
\pgfpathlineto{\pgfqpoint{10.100417in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{8.629234in}}%
\pgfpathlineto{\pgfqpoint{10.002387in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{8.550522in}}%
\pgfpathlineto{\pgfqpoint{9.906843in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{8.469988in}}%
\pgfpathlineto{\pgfqpoint{9.813724in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{8.387541in}}%
\pgfpathlineto{\pgfqpoint{9.722964in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{8.303089in}}%
\pgfpathlineto{\pgfqpoint{9.634450in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{8.216612in}}%
\pgfpathlineto{\pgfqpoint{9.548071in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{8.128042in}}%
\pgfpathlineto{\pgfqpoint{9.463769in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{8.037271in}}%
\pgfpathlineto{\pgfqpoint{9.381492in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{7.944189in}}%
\pgfpathlineto{\pgfqpoint{9.301188in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{7.848686in}}%
\pgfpathlineto{\pgfqpoint{9.222774in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{7.750721in}}%
\pgfpathlineto{\pgfqpoint{9.146166in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{7.650211in}}%
\pgfpathlineto{\pgfqpoint{9.071308in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{9.004106in}{7.547026in}}%
\pgfpathlineto{\pgfqpoint{8.998158in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{8.926894in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{7.440616in}}%
\pgfpathlineto{\pgfqpoint{8.857463in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{7.330808in}}%
\pgfpathlineto{\pgfqpoint{8.789623in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{7.217822in}}%
\pgfpathlineto{\pgfqpoint{8.723323in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{7.101551in}}%
\pgfpathlineto{\pgfqpoint{8.658510in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{8.595623in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{6.980664in}}%
\pgfpathlineto{\pgfqpoint{8.534310in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{6.855632in}}%
\pgfpathlineto{\pgfqpoint{8.474406in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{8.416118in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{6.725855in}}%
\pgfpathlineto{\pgfqpoint{8.359691in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{6.590177in}}%
\pgfpathlineto{\pgfqpoint{8.304566in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{8.251081in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{6.448536in}}%
\pgfpathlineto{\pgfqpoint{8.199342in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{6.299973in}}%
\pgfpathlineto{\pgfqpoint{8.148829in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{8.100446in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{6.141959in}}%
\pgfpathlineto{\pgfqpoint{8.053324in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{8.008103in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{5.973592in}}%
\pgfpathlineto{\pgfqpoint{7.964383in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{7.922519in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{5.791850in}}%
\pgfpathlineto{\pgfqpoint{7.882222in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{7.843923in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{5.592457in}}%
\pgfpathlineto{\pgfqpoint{7.807060in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{7.772576in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{7.739615in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{5.365085in}}%
\pgfpathlineto{\pgfqpoint{7.708818in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{7.680189in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{7.653416in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{5.091128in}}%
\pgfpathlineto{\pgfqpoint{7.629022in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{7.607188in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{7.587658in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{7.570615in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{7.556268in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.684272in}}%
\pgfpathlineto{\pgfqpoint{7.545237in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.537380in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{7.532950in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{7.532278in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{7.535749in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{7.543807in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{4.084902in}}%
\pgfpathlineto{\pgfqpoint{7.557083in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{7.576988in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{7.603797in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{7.638473in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{3.801429in}}%
\pgfpathlineto{\pgfqpoint{7.684937in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{3.653261in}}%
\pgfpathlineto{\pgfqpoint{7.744382in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{3.550708in}}%
\pgfpathlineto{\pgfqpoint{7.822999in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{7.931736in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{3.417952in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{3.373336in}}%
\pgfpathlineto{\pgfqpoint{8.096485in}{3.360615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.346489in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{4.872958in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{4.932748in}}%
\pgfpathlineto{\pgfqpoint{9.229005in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{5.025438in}}%
\pgfpathlineto{\pgfqpoint{9.157720in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{9.112014in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.203421in}}%
\pgfpathlineto{\pgfqpoint{9.082012in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{9.064780in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{9.056460in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{9.055625in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{9.061144in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{9.072095in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{9.087753in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{9.089348in}{5.768279in}}%
\pgfpathlineto{\pgfqpoint{9.108599in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{9.133265in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{9.161212in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{9.174589in}{6.065844in}}%
\pgfpathlineto{\pgfqpoint{9.192991in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{9.228096in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{9.259830in}{6.280959in}}%
\pgfpathlineto{\pgfqpoint{9.265805in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{9.307270in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{9.345071in}{6.461099in}}%
\pgfpathlineto{\pgfqpoint{9.350839in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{9.397992in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{6.620131in}}%
\pgfpathlineto{\pgfqpoint{9.447353in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{9.499551in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{6.765551in}}%
\pgfpathlineto{\pgfqpoint{9.554617in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{6.900331in}}%
\pgfpathlineto{\pgfqpoint{9.611836in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{9.671981in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{7.026289in}}%
\pgfpathlineto{\pgfqpoint{9.734908in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{7.144952in}}%
\pgfpathlineto{\pgfqpoint{9.800243in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{7.257959in}}%
\pgfpathlineto{\pgfqpoint{9.868125in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{9.938822in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{7.365490in}}%
\pgfpathlineto{\pgfqpoint{10.012716in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{7.467573in}}%
\pgfpathlineto{\pgfqpoint{10.089363in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{7.565563in}}%
\pgfpathlineto{\pgfqpoint{10.168907in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{7.659701in}}%
\pgfpathlineto{\pgfqpoint{10.251568in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{7.750113in}}%
\pgfpathlineto{\pgfqpoint{10.337533in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{7.837061in}}%
\pgfpathlineto{\pgfqpoint{10.426937in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{7.920803in}}%
\pgfpathlineto{\pgfqpoint{10.519921in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{8.001568in}}%
\pgfpathlineto{\pgfqpoint{10.616676in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{8.079532in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{8.154313in}}%
\pgfpathlineto{\pgfqpoint{10.718074in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{8.226033in}}%
\pgfpathlineto{\pgfqpoint{10.824558in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{8.295275in}}%
\pgfpathlineto{\pgfqpoint{10.935927in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{8.362226in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{8.426924in}}%
\pgfpathlineto{\pgfqpoint{11.052619in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{8.488122in}}%
\pgfpathlineto{\pgfqpoint{11.177466in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{8.547279in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{8.604428in}}%
\pgfpathlineto{\pgfqpoint{11.309239in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{8.658083in}}%
\pgfpathlineto{\pgfqpoint{11.452053in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{8.710111in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{8.759120in}}%
\pgfpathlineto{\pgfqpoint{11.607398in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{8.805762in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{8.849702in}}%
\pgfpathlineto{\pgfqpoint{11.780292in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{8.891147in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{8.929622in}}%
\pgfpathlineto{\pgfqpoint{11.979152in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{8.965928in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{8.998160in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{9.027956in}}%
\pgfpathlineto{\pgfqpoint{12.231965in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{9.054833in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{9.077367in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{9.096465in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{9.111657in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{9.128249in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{9.128331in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{9.121607in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{9.106842in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{9.082606in}}%
\pgfpathlineto{\pgfqpoint{13.085986in}{9.051347in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{9.046578in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{8.991111in}}%
\pgfpathlineto{\pgfqpoint{13.214761in}{8.962430in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{8.907547in}}%
\pgfpathlineto{\pgfqpoint{13.291826in}{8.873512in}}%
\pgfpathlineto{\pgfqpoint{13.342047in}{8.784594in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.761332in}}%
\pgfpathlineto{\pgfqpoint{13.373731in}{8.695677in}}%
\pgfpathlineto{\pgfqpoint{13.392812in}{8.606759in}}%
\pgfpathlineto{\pgfqpoint{13.402140in}{8.517841in}}%
\pgfpathlineto{\pgfqpoint{13.403272in}{8.428924in}}%
\pgfpathlineto{\pgfqpoint{13.397468in}{8.340006in}}%
\pgfpathlineto{\pgfqpoint{13.385757in}{8.251088in}}%
\pgfpathlineto{\pgfqpoint{13.368974in}{8.162170in}}%
\pgfpathlineto{\pgfqpoint{13.351410in}{8.088964in}}%
\pgfpathlineto{\pgfqpoint{13.347556in}{8.073253in}}%
\pgfpathlineto{\pgfqpoint{13.320918in}{7.984335in}}%
\pgfpathlineto{\pgfqpoint{13.290914in}{7.895417in}}%
\pgfpathlineto{\pgfqpoint{13.266168in}{7.829293in}}%
\pgfpathlineto{\pgfqpoint{13.257459in}{7.806500in}}%
\pgfpathlineto{\pgfqpoint{13.219762in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{13.180927in}{7.631067in}}%
\pgfpathlineto{\pgfqpoint{13.179827in}{7.628664in}}%
\pgfpathlineto{\pgfqpoint{13.135477in}{7.539747in}}%
\pgfpathlineto{\pgfqpoint{13.095686in}{7.463057in}}%
\pgfpathlineto{\pgfqpoint{13.089227in}{7.450829in}}%
\pgfpathlineto{\pgfqpoint{13.039240in}{7.361911in}}%
\pgfpathlineto{\pgfqpoint{13.010445in}{7.312589in}}%
\pgfpathlineto{\pgfqpoint{12.986914in}{7.272993in}}%
\pgfpathlineto{\pgfqpoint{12.932096in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{12.925203in}{7.173396in}}%
\pgfpathlineto{\pgfqpoint{12.873813in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{12.839962in}{7.044987in}}%
\pgfpathlineto{\pgfqpoint{12.813334in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{12.754721in}{6.923122in}}%
\pgfpathlineto{\pgfqpoint{12.750556in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{12.684434in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{12.669480in}{6.808803in}}%
\pgfpathlineto{\pgfqpoint{12.615730in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{12.584238in}{6.699762in}}%
\pgfpathlineto{\pgfqpoint{12.544576in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{12.498997in}{6.595229in}}%
\pgfpathlineto{\pgfqpoint{12.470851in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{12.413756in}{6.494922in}}%
\pgfpathlineto{\pgfqpoint{12.394420in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{12.328515in}{6.398597in}}%
\pgfpathlineto{\pgfqpoint{12.315132in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{12.243274in}{6.305981in}}%
\pgfpathlineto{\pgfqpoint{12.232867in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{12.158032in}{6.216695in}}%
\pgfpathlineto{\pgfqpoint{12.147598in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{12.072791in}{6.130556in}}%
\pgfpathlineto{\pgfqpoint{12.059161in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{11.987550in}{6.047411in}}%
\pgfpathlineto{\pgfqpoint{11.967360in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{11.902309in}{5.967125in}}%
\pgfpathlineto{\pgfqpoint{11.871990in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{11.817067in}{5.889535in}}%
\pgfpathlineto{\pgfqpoint{11.772937in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{11.731826in}{5.814361in}}%
\pgfpathlineto{\pgfqpoint{11.670132in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{11.646585in}{5.741494in}}%
\pgfpathlineto{\pgfqpoint{11.563336in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{11.561344in}{5.670848in}}%
\pgfpathlineto{\pgfqpoint{11.476102in}{5.603452in}}%
\pgfpathlineto{\pgfqpoint{11.450367in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{11.390861in}{5.538267in}}%
\pgfpathlineto{\pgfqpoint{11.332399in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{11.305620in}{5.474960in}}%
\pgfpathlineto{\pgfqpoint{11.220379in}{5.413913in}}%
\pgfpathlineto{\pgfqpoint{11.208516in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{11.135137in}{5.355842in}}%
\pgfpathlineto{\pgfqpoint{11.076339in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{11.049896in}{5.299513in}}%
\pgfpathlineto{\pgfqpoint{10.964655in}{5.245854in}}%
\pgfpathlineto{\pgfqpoint{10.935008in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{10.879414in}{5.194708in}}%
\pgfpathlineto{\pgfqpoint{10.794172in}{5.145335in}}%
\pgfpathlineto{\pgfqpoint{10.782525in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{10.708931in}{5.099366in}}%
\pgfpathlineto{\pgfqpoint{10.623690in}{5.055037in}}%
\pgfpathlineto{\pgfqpoint{10.613360in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{10.538449in}{5.014469in}}%
\pgfpathlineto{\pgfqpoint{10.453207in}{4.975863in}}%
\pgfpathlineto{\pgfqpoint{10.418032in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{10.367966in}{4.940511in}}%
\pgfpathlineto{\pgfqpoint{10.282725in}{4.908308in}}%
\pgfpathlineto{\pgfqpoint{10.197484in}{4.878760in}}%
\pgfpathlineto{\pgfqpoint{10.175606in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{10.112242in}{4.853592in}}%
\pgfpathlineto{\pgfqpoint{10.027001in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{9.941760in}{4.814547in}}%
\pgfpathlineto{\pgfqpoint{9.856519in}{4.801397in}}%
\pgfpathlineto{\pgfqpoint{9.771277in}{4.793503in}}%
\pgfpathlineto{\pgfqpoint{9.686036in}{4.791825in}}%
\pgfpathlineto{\pgfqpoint{9.600795in}{4.797329in}}%
\pgfpathlineto{\pgfqpoint{9.515554in}{4.811367in}}%
\pgfpathlineto{\pgfqpoint{9.430312in}{4.835765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043558in}{-1.377754in}}%
\pgfpathlineto{\pgfqpoint{7.074754in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.054442in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.243583in}}%
\pgfpathlineto{\pgfqpoint{7.003370in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.092885in}}%
\pgfpathlineto{\pgfqpoint{6.953927in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.892678in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.968025in}}%
\pgfpathlineto{\pgfqpoint{6.830088in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.846482in}}%
\pgfpathlineto{\pgfqpoint{6.767946in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.705154in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.726224in}}%
\pgfpathlineto{\pgfqpoint{6.636468in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.615557in}}%
\pgfpathlineto{\pgfqpoint{6.567881in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.504891in}}%
\pgfpathlineto{\pgfqpoint{6.499397in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.394227in}}%
\pgfpathlineto{\pgfqpoint{6.431021in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.362474in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.283957in}}%
\pgfpathlineto{\pgfqpoint{6.289951in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.179260in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.074703in}}%
\pgfpathlineto{\pgfqpoint{6.144793in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.029697in}}%
\pgfpathlineto{\pgfqpoint{6.072147in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.133934in}}%
\pgfpathlineto{\pgfqpoint{5.999454in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.238010in}}%
\pgfpathlineto{\pgfqpoint{5.926719in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.853110in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.340902in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{5.701766in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.541368in}}%
\pgfpathlineto{\pgfqpoint{5.625908in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{5.549926in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{5.473815in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{5.397568in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.321177in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{5.167932in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.089438in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.330234in}}%
\pgfpathlineto{\pgfqpoint{4.931787in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{4.852676in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{4.773367in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{4.454002in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.373582in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{4.292914in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.184455in}}%
\pgfpathlineto{\pgfqpoint{4.211986in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.049304in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{3.967527in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.885442in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.010371in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{3.299218in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.717206in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.973206in}}%
\pgfpathlineto{\pgfqpoint{2.515685in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.223245in}}%
\pgfpathlineto{\pgfqpoint{2.242197in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.386427in}}%
\pgfpathlineto{\pgfqpoint{2.055635in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.466884in}}%
\pgfpathlineto{\pgfqpoint{1.960918in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.625376in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.849282in}}%
\pgfpathlineto{\pgfqpoint{1.559181in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.984492in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.928806in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.779948in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.658677in}}%
\pgfpathlineto{\pgfqpoint{1.455372in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.517321in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.419123in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.308414in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.978031in}}%
\pgfpathlineto{\pgfqpoint{1.997560in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.768740in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.664297in}}%
\pgfpathlineto{\pgfqpoint{2.215241in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.560006in}}%
\pgfpathlineto{\pgfqpoint{2.287876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.353887in}}%
\pgfpathlineto{\pgfqpoint{2.510468in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.253525in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{2.661984in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{2.737927in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.813997in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.854214in}}%
\pgfpathlineto{\pgfqpoint{2.890198in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.966535in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.655925in}}%
\pgfpathlineto{\pgfqpoint{3.043020in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.198754in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.356338in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{3.435411in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.514681in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{3.594157in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{3.673844in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.753750in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.833887in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.698171in}}%
\pgfpathlineto{\pgfqpoint{3.914265in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{3.994893in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{4.075782in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.416965in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{4.238385in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.320126in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{4.402177in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{4.568148in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{4.651679in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{4.904162in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{4.988993in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{5.159742in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{5.245691in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.240362in}}%
\pgfpathlineto{\pgfqpoint{5.332043in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.152634in}}%
\pgfpathlineto{\pgfqpoint{5.418816in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.065330in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.021536in}}%
\pgfpathlineto{\pgfqpoint{5.593697in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.107953in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.193310in}}%
\pgfpathlineto{\pgfqpoint{5.682538in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.277831in}}%
\pgfpathlineto{\pgfqpoint{5.772321in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.361699in}}%
\pgfpathlineto{\pgfqpoint{5.862846in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.444893in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.527383in}}%
\pgfpathlineto{\pgfqpoint{6.046314in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.609141in}}%
\pgfpathlineto{\pgfqpoint{6.139364in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.233368in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.770344in}}%
\pgfpathlineto{\pgfqpoint{6.328386in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.424489in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.928261in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.005895in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.081368in}}%
\pgfpathlineto{\pgfqpoint{6.622232in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.150884in}}%
\pgfpathlineto{\pgfqpoint{6.732323in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.218641in}}%
\pgfpathlineto{\pgfqpoint{6.845773in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.284519in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.344744in}}%
\pgfpathlineto{\pgfqpoint{6.977795in}{-1.352023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833624in}{-3.423488in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{-3.445566in}}%
\pgfpathlineto{\pgfqpoint{8.956817in}{-3.397131in}}%
\pgfpathlineto{\pgfqpoint{8.937704in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{8.918865in}{-3.265894in}}%
\pgfpathlineto{\pgfqpoint{8.897478in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{8.850348in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{8.833624in}{-3.102274in}}%
\pgfpathlineto{\pgfqpoint{8.796661in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{-2.960193in}}%
\pgfpathlineto{\pgfqpoint{8.743738in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{8.683935in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{-2.832835in}}%
\pgfpathlineto{\pgfqpoint{8.623234in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{-2.707638in}}%
\pgfpathlineto{\pgfqpoint{8.562884in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{8.500636in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{-2.585892in}}%
\pgfpathlineto{\pgfqpoint{8.435266in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{-2.469683in}}%
\pgfpathlineto{\pgfqpoint{8.370058in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{-2.353338in}}%
\pgfpathlineto{\pgfqpoint{8.305017in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{8.239539in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{-2.237790in}}%
\pgfpathlineto{\pgfqpoint{8.170903in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{-2.127167in}}%
\pgfpathlineto{\pgfqpoint{8.102327in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{-2.016544in}}%
\pgfpathlineto{\pgfqpoint{8.033817in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{-1.905918in}}%
\pgfpathlineto{\pgfqpoint{7.965374in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{7.896825in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{-1.795533in}}%
\pgfpathlineto{\pgfqpoint{7.825652in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{-1.688899in}}%
\pgfpathlineto{\pgfqpoint{7.754479in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{-1.582333in}}%
\pgfpathlineto{\pgfqpoint{7.683310in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{-1.475833in}}%
\pgfpathlineto{\pgfqpoint{7.612143in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{-1.369401in}}%
\pgfpathlineto{\pgfqpoint{7.540979in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.469807in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{-1.263053in}}%
\pgfpathlineto{\pgfqpoint{7.396495in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{-1.159561in}}%
\pgfpathlineto{\pgfqpoint{7.323147in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{-1.056172in}}%
\pgfpathlineto{\pgfqpoint{7.249761in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-0.952887in}}%
\pgfpathlineto{\pgfqpoint{7.176335in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-0.849711in}}%
\pgfpathlineto{\pgfqpoint{7.102866in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-0.746646in}}%
\pgfpathlineto{\pgfqpoint{7.029355in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-0.643695in}}%
\pgfpathlineto{\pgfqpoint{6.955800in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.880923in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.542426in}}%
\pgfpathlineto{\pgfqpoint{6.805629in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.441714in}}%
\pgfpathlineto{\pgfqpoint{6.730265in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.341132in}}%
\pgfpathlineto{\pgfqpoint{6.654831in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.240681in}}%
\pgfpathlineto{\pgfqpoint{6.579325in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.140363in}}%
\pgfpathlineto{\pgfqpoint{6.503746in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.040183in}}%
\pgfpathlineto{\pgfqpoint{6.428089in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{0.059856in}}%
\pgfpathlineto{\pgfqpoint{6.352354in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.276518in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{0.159730in}}%
\pgfpathlineto{\pgfqpoint{6.199392in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.258059in}}%
\pgfpathlineto{\pgfqpoint{6.122174in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.356243in}}%
\pgfpathlineto{\pgfqpoint{6.044859in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.454277in}}%
\pgfpathlineto{\pgfqpoint{5.967446in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.552160in}}%
\pgfpathlineto{\pgfqpoint{5.889933in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{5.812320in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.747469in}}%
\pgfpathlineto{\pgfqpoint{5.734604in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.844888in}}%
\pgfpathlineto{\pgfqpoint{5.656780in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{5.578844in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{5.500795in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{5.422633in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.343647in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.232141in}}%
\pgfpathlineto{\pgfqpoint{5.264373in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.327775in}}%
\pgfpathlineto{\pgfqpoint{5.184976in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.423241in}}%
\pgfpathlineto{\pgfqpoint{5.105453in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{4.946027in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{4.866117in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.803407in}}%
\pgfpathlineto{\pgfqpoint{4.786069in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.898006in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{4.625546in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.086656in}}%
\pgfpathlineto{\pgfqpoint{4.545070in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.180704in}}%
\pgfpathlineto{\pgfqpoint{4.464445in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{4.383665in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{4.302725in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.461673in}}%
\pgfpathlineto{\pgfqpoint{4.221623in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.554932in}}%
\pgfpathlineto{\pgfqpoint{4.140359in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.647988in}}%
\pgfpathlineto{\pgfqpoint{4.058927in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.977011in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{3.894781in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{3.812385in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.924696in}}%
\pgfpathlineto{\pgfqpoint{3.729820in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{3.016490in}}%
\pgfpathlineto{\pgfqpoint{3.647084in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{3.108085in}}%
\pgfpathlineto{\pgfqpoint{3.564169in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.290651in}}%
\pgfpathlineto{\pgfqpoint{3.397781in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.381617in}}%
\pgfpathlineto{\pgfqpoint{3.314305in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.472371in}}%
\pgfpathlineto{\pgfqpoint{3.230635in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.653223in}}%
\pgfpathlineto{\pgfqpoint{3.062688in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.743308in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.833164in}}%
\pgfpathlineto{\pgfqpoint{2.893896in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.922789in}}%
\pgfpathlineto{\pgfqpoint{2.809175in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{4.012179in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{4.101326in}}%
\pgfpathlineto{\pgfqpoint{2.639047in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{4.190226in}}%
\pgfpathlineto{\pgfqpoint{2.553626in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{4.278875in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.367272in}}%
\pgfpathlineto{\pgfqpoint{2.382052in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.455413in}}%
\pgfpathlineto{\pgfqpoint{2.295884in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.543290in}}%
\pgfpathlineto{\pgfqpoint{2.209450in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.630897in}}%
\pgfpathlineto{\pgfqpoint{2.122742in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.718231in}}%
\pgfpathlineto{\pgfqpoint{2.035759in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.805289in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.892067in}}%
\pgfpathlineto{\pgfqpoint{1.860931in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.978559in}}%
\pgfpathlineto{\pgfqpoint{1.773067in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{5.064754in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{5.150650in}}%
\pgfpathlineto{\pgfqpoint{1.596394in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{5.236244in}}%
\pgfpathlineto{\pgfqpoint{1.507573in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{5.321531in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{5.406505in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.490576in}}%
\pgfpathlineto{\pgfqpoint{1.328219in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.574123in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{5.657271in}}%
\pgfpathlineto{\pgfqpoint{1.146151in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{5.740012in}}%
\pgfpathlineto{\pgfqpoint{1.054406in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{5.822335in}}%
\pgfpathlineto{\pgfqpoint{0.962162in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{5.904226in}}%
\pgfpathlineto{\pgfqpoint{0.869394in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{5.985674in}}%
\pgfpathlineto{\pgfqpoint{0.776083in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{6.066673in}}%
\pgfpathlineto{\pgfqpoint{0.682217in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{6.147215in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{6.227289in}}%
\pgfpathlineto{\pgfqpoint{0.492725in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{6.306879in}}%
\pgfpathlineto{\pgfqpoint{0.397044in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{6.385971in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{6.462734in}}%
\pgfpathlineto{\pgfqpoint{0.298126in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{6.538344in}}%
\pgfpathlineto{\pgfqpoint{0.197549in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{6.613255in}}%
\pgfpathlineto{\pgfqpoint{0.095922in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{6.687441in}}%
\pgfpathlineto{\pgfqpoint{-0.006820in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{6.760877in}}%
\pgfpathlineto{\pgfqpoint{-0.110740in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{6.833541in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{6.901709in}}%
\pgfpathlineto{\pgfqpoint{-0.222528in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{6.967081in}}%
\pgfpathlineto{\pgfqpoint{-0.339565in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{7.031169in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{7.093321in}}%
\pgfpathlineto{\pgfqpoint{-0.461016in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{7.141136in}}%
\pgfpathlineto{\pgfqpoint{-0.624315in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{7.186147in}}%
\pgfpathlineto{\pgfqpoint{-0.677337in}{7.184076in}}%
\pgfpathlineto{\pgfqpoint{-0.706886in}{7.095158in}}%
\pgfpathlineto{\pgfqpoint{-0.668711in}{7.006240in}}%
\pgfpathlineto{\pgfqpoint{-0.628846in}{6.917323in}}%
\pgfpathlineto{\pgfqpoint{-0.628154in}{6.916166in}}%
\pgfpathlineto{\pgfqpoint{-0.574555in}{6.828405in}}%
\pgfpathlineto{\pgfqpoint{-0.542913in}{6.775410in}}%
\pgfpathlineto{\pgfqpoint{-0.521004in}{6.739487in}}%
\pgfpathlineto{\pgfqpoint{-0.465400in}{6.650570in}}%
\pgfpathlineto{\pgfqpoint{-0.457672in}{6.639159in}}%
\pgfpathlineto{\pgfqpoint{-0.404323in}{6.561652in}}%
\pgfpathlineto{\pgfqpoint{-0.372431in}{6.514588in}}%
\pgfpathlineto{\pgfqpoint{-0.343597in}{6.472734in}}%
\pgfpathlineto{\pgfqpoint{-0.287189in}{6.389543in}}%
\pgfpathlineto{\pgfqpoint{-0.283241in}{6.383816in}}%
\pgfpathlineto{\pgfqpoint{-0.218502in}{6.294899in}}%
\pgfpathlineto{\pgfqpoint{-0.201948in}{6.272182in}}%
\pgfpathlineto{\pgfqpoint{-0.153055in}{6.205981in}}%
\pgfpathlineto{\pgfqpoint{-0.116707in}{6.156172in}}%
\pgfpathlineto{\pgfqpoint{-0.087777in}{6.117063in}}%
\pgfpathlineto{\pgfqpoint{-0.031466in}{6.040007in}}%
\pgfpathlineto{\pgfqpoint{-0.022677in}{6.028146in}}%
\pgfpathlineto{\pgfqpoint{0.044441in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{0.053776in}{5.927028in}}%
\pgfpathlineto{\pgfqpoint{0.113157in}{5.850310in}}%
\pgfpathlineto{\pgfqpoint{0.139017in}{5.816573in}}%
\pgfpathlineto{\pgfqpoint{0.181808in}{5.761393in}}%
\pgfpathlineto{\pgfqpoint{0.224258in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{0.250390in}{5.672475in}}%
\pgfpathlineto{\pgfqpoint{0.309499in}{5.595632in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{5.583557in}}%
\pgfpathlineto{\pgfqpoint{0.388577in}{5.494639in}}%
\pgfpathlineto{\pgfqpoint{0.394741in}{5.486875in}}%
\pgfpathlineto{\pgfqpoint{0.459818in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{0.479982in}{5.380368in}}%
\pgfpathlineto{\pgfqpoint{0.531054in}{5.316804in}}%
\pgfpathlineto{\pgfqpoint{0.565223in}{5.273922in}}%
\pgfpathlineto{\pgfqpoint{0.602285in}{5.227886in}}%
\pgfpathlineto{\pgfqpoint{0.650464in}{5.167536in}}%
\pgfpathlineto{\pgfqpoint{0.673509in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{5.061205in}}%
\pgfpathlineto{\pgfqpoint{0.744721in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{0.816690in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{0.820947in}{4.955929in}}%
\pgfpathlineto{\pgfqpoint{0.890051in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{4.852525in}}%
\pgfpathlineto{\pgfqpoint{0.963447in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{4.749218in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{4.646009in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{4.542898in}}%
\pgfpathlineto{\pgfqpoint{1.183841in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.439892in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.337238in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.236452in}}%
\pgfpathlineto{\pgfqpoint{1.481737in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.035244in}}%
\pgfpathlineto{\pgfqpoint{1.632575in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{3.934829in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{3.834541in}}%
\pgfpathlineto{\pgfqpoint{1.783688in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{3.734384in}}%
\pgfpathlineto{\pgfqpoint{1.859351in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.634363in}}%
\pgfpathlineto{\pgfqpoint{1.935090in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.535002in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.436693in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.338523in}}%
\pgfpathlineto{\pgfqpoint{2.243029in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.240497in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.397948in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.044894in}}%
\pgfpathlineto{\pgfqpoint{2.475557in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{2.947318in}}%
\pgfpathlineto{\pgfqpoint{2.553266in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{2.849895in}}%
\pgfpathlineto{\pgfqpoint{2.631078in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.752630in}}%
\pgfpathlineto{\pgfqpoint{2.708997in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.655530in}}%
\pgfpathlineto{\pgfqpoint{2.787030in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.865373in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.558811in}}%
\pgfpathlineto{\pgfqpoint{2.944518in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.463011in}}%
\pgfpathlineto{\pgfqpoint{3.023780in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.367370in}}%
\pgfpathlineto{\pgfqpoint{3.103161in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{3.182668in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{3.262303in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.081445in}}%
\pgfpathlineto{\pgfqpoint{3.342065in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{1.986476in}}%
\pgfpathlineto{\pgfqpoint{3.421958in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{1.891680in}}%
\pgfpathlineto{\pgfqpoint{3.501986in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{3.582154in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{3.662467in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.608386in}}%
\pgfpathlineto{\pgfqpoint{3.742926in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{3.823531in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.420454in}}%
\pgfpathlineto{\pgfqpoint{3.904289in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{4.066287in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.140037in}}%
\pgfpathlineto{\pgfqpoint{4.147535in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.229157in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{4.311209in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{0.954794in}}%
\pgfpathlineto{\pgfqpoint{4.393427in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{4.475814in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{4.558373in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.678816in}}%
\pgfpathlineto{\pgfqpoint{4.641106in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{4.724016in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.495837in}}%
\pgfpathlineto{\pgfqpoint{4.807112in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.404662in}}%
\pgfpathlineto{\pgfqpoint{4.890398in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.313703in}}%
\pgfpathlineto{\pgfqpoint{4.973879in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.222963in}}%
\pgfpathlineto{\pgfqpoint{5.057556in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.132441in}}%
\pgfpathlineto{\pgfqpoint{5.141434in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.042143in}}%
\pgfpathlineto{\pgfqpoint{5.225522in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{-0.047924in}}%
\pgfpathlineto{\pgfqpoint{5.309825in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{-0.137756in}}%
\pgfpathlineto{\pgfqpoint{5.394348in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{-0.227349in}}%
\pgfpathlineto{\pgfqpoint{5.479095in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.316703in}}%
\pgfpathlineto{\pgfqpoint{5.564070in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.405813in}}%
\pgfpathlineto{\pgfqpoint{5.649282in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.494672in}}%
\pgfpathlineto{\pgfqpoint{5.734740in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.583273in}}%
\pgfpathlineto{\pgfqpoint{5.820449in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.671613in}}%
\pgfpathlineto{\pgfqpoint{5.906413in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.759692in}}%
\pgfpathlineto{\pgfqpoint{5.992637in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.847504in}}%
\pgfpathlineto{\pgfqpoint{6.079133in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.935040in}}%
\pgfpathlineto{\pgfqpoint{6.165909in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-1.022295in}}%
\pgfpathlineto{\pgfqpoint{6.252973in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-1.109264in}}%
\pgfpathlineto{\pgfqpoint{6.340330in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-1.195945in}}%
\pgfpathlineto{\pgfqpoint{6.427987in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-1.282334in}}%
\pgfpathlineto{\pgfqpoint{6.515955in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.368421in}}%
\pgfpathlineto{\pgfqpoint{6.604246in}{-1.440941in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.454199in}}%
\pgfpathlineto{\pgfqpoint{6.692869in}{-1.529859in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.539663in}}%
\pgfpathlineto{\pgfqpoint{6.781830in}{-1.618777in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.624810in}}%
\pgfpathlineto{\pgfqpoint{6.871137in}{-1.707694in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.709635in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.793715in}}%
\pgfpathlineto{\pgfqpoint{6.961301in}{-1.796612in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.877065in}}%
\pgfpathlineto{\pgfqpoint{7.052317in}{-1.885530in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-1.959997in}}%
\pgfpathlineto{\pgfqpoint{7.143822in}{-1.974447in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-2.042507in}}%
\pgfpathlineto{\pgfqpoint{7.235827in}{-2.063365in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{-2.124585in}}%
\pgfpathlineto{\pgfqpoint{7.328351in}{-2.152283in}}%
\pgfpathlineto{\pgfqpoint{7.384523in}{-2.206220in}}%
\pgfpathlineto{\pgfqpoint{7.421417in}{-2.241201in}}%
\pgfpathlineto{\pgfqpoint{7.469764in}{-2.287397in}}%
\pgfpathlineto{\pgfqpoint{7.515051in}{-2.330118in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{-2.368105in}}%
\pgfpathlineto{\pgfqpoint{7.609274in}{-2.419036in}}%
\pgfpathlineto{\pgfqpoint{7.640246in}{-2.448335in}}%
\pgfpathlineto{\pgfqpoint{7.704103in}{-2.507954in}}%
\pgfpathlineto{\pgfqpoint{7.725488in}{-2.528080in}}%
\pgfpathlineto{\pgfqpoint{7.799563in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{7.810729in}{-2.607325in}}%
\pgfpathlineto{\pgfqpoint{7.895683in}{-2.685789in}}%
\pgfpathlineto{\pgfqpoint{7.895970in}{-2.686056in}}%
\pgfpathlineto{\pgfqpoint{7.981211in}{-2.761913in}}%
\pgfpathlineto{\pgfqpoint{7.995858in}{-2.774707in}}%
\pgfpathlineto{\pgfqpoint{8.066453in}{-2.836999in}}%
\pgfpathlineto{\pgfqpoint{8.097177in}{-2.863624in}}%
\pgfpathlineto{\pgfqpoint{8.151694in}{-2.911355in}}%
\pgfpathlineto{\pgfqpoint{8.199611in}{-2.952542in}}%
\pgfpathlineto{\pgfqpoint{8.236935in}{-2.984958in}}%
\pgfpathlineto{\pgfqpoint{8.303225in}{-3.041460in}}%
\pgfpathlineto{\pgfqpoint{8.322176in}{-3.057782in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{-3.129620in}}%
\pgfpathlineto{\pgfqpoint{8.408415in}{-3.130378in}}%
\pgfpathlineto{\pgfqpoint{8.492659in}{-3.195242in}}%
\pgfpathlineto{\pgfqpoint{8.524812in}{-3.219295in}}%
\pgfpathlineto{\pgfqpoint{8.577900in}{-3.259577in}}%
\pgfpathlineto{\pgfqpoint{8.643930in}{-3.308213in}}%
\pgfpathlineto{\pgfqpoint{8.663141in}{-3.322568in}}%
\pgfpathlineto{\pgfqpoint{8.748383in}{-3.377840in}}%
\pgfpathlineto{\pgfqpoint{8.784866in}{-3.397131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.977795in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.344744in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-1.284519in}}%
\pgfpathlineto{\pgfqpoint{6.845773in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-1.218641in}}%
\pgfpathlineto{\pgfqpoint{6.732323in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-1.150884in}}%
\pgfpathlineto{\pgfqpoint{6.622232in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-1.081368in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-1.005895in}}%
\pgfpathlineto{\pgfqpoint{6.521759in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.928261in}}%
\pgfpathlineto{\pgfqpoint{6.424489in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.849730in}}%
\pgfpathlineto{\pgfqpoint{6.328386in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.770344in}}%
\pgfpathlineto{\pgfqpoint{6.233368in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.690139in}}%
\pgfpathlineto{\pgfqpoint{6.139364in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.609141in}}%
\pgfpathlineto{\pgfqpoint{6.046314in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.527383in}}%
\pgfpathlineto{\pgfqpoint{5.954160in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{-0.444893in}}%
\pgfpathlineto{\pgfqpoint{5.862846in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{-0.361699in}}%
\pgfpathlineto{\pgfqpoint{5.772321in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{-0.277831in}}%
\pgfpathlineto{\pgfqpoint{5.682538in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{-0.193310in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{-0.107953in}}%
\pgfpathlineto{\pgfqpoint{5.593697in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{-0.021536in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.065330in}}%
\pgfpathlineto{\pgfqpoint{5.418816in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.152634in}}%
\pgfpathlineto{\pgfqpoint{5.332043in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.240362in}}%
\pgfpathlineto{\pgfqpoint{5.245691in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{5.159742in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{4.988993in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{0.595295in}}%
\pgfpathlineto{\pgfqpoint{4.904162in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{4.651679in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{4.568148in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.402177in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{4.320126in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.238385in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.416965in}}%
\pgfpathlineto{\pgfqpoint{4.075782in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{3.994893in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{3.914265in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.698171in}}%
\pgfpathlineto{\pgfqpoint{3.833887in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{3.753750in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.673844in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{3.594157in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{3.514681in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.173000in}}%
\pgfpathlineto{\pgfqpoint{3.435411in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.268812in}}%
\pgfpathlineto{\pgfqpoint{3.356338in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.277456in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{3.198754in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{2.557793in}}%
\pgfpathlineto{\pgfqpoint{3.120224in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.043020in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{2.655925in}}%
\pgfpathlineto{\pgfqpoint{2.966535in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.890198in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{2.854214in}}%
\pgfpathlineto{\pgfqpoint{2.813997in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.953710in}}%
\pgfpathlineto{\pgfqpoint{2.737927in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.053428in}}%
\pgfpathlineto{\pgfqpoint{2.661984in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.153368in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.253525in}}%
\pgfpathlineto{\pgfqpoint{2.510468in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{3.353887in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{2.287876in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{3.560006in}}%
\pgfpathlineto{\pgfqpoint{2.215241in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{3.664297in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{3.768740in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{3.873321in}}%
\pgfpathlineto{\pgfqpoint{1.997560in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{3.978031in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{1.787238in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.718832in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.308414in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.419123in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.517321in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.455372in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.658677in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{4.779948in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.279733in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{4.928806in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{4.984492in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.559181in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{4.849282in}}%
\pgfpathlineto{\pgfqpoint{1.668148in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.703337in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.843842in}{4.625376in}}%
\pgfpathlineto{\pgfqpoint{1.865158in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{1.960918in}{4.516545in}}%
\pgfpathlineto{\pgfqpoint{2.014324in}{4.466884in}}%
\pgfpathlineto{\pgfqpoint{2.055635in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{4.386427in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.242197in}{4.249792in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.223245in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{4.160874in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.515685in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.973206in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.717206in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.630273in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{3.042587in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.278372in}}%
\pgfpathlineto{\pgfqpoint{3.214044in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{3.299218in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.010371in}}%
\pgfpathlineto{\pgfqpoint{3.468521in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.920315in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.829912in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{3.720060in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.803035in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{3.885442in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.555880in}}%
\pgfpathlineto{\pgfqpoint{3.967527in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{4.049304in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.130787in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{4.211986in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.184455in}}%
\pgfpathlineto{\pgfqpoint{4.292914in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{4.373582in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.454002in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{4.534181in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{4.693854in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{4.773367in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{4.852676in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{4.931787in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.330234in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.233932in}}%
\pgfpathlineto{\pgfqpoint{5.089438in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.167932in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{5.244632in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.321177in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.397568in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.840411in}}%
\pgfpathlineto{\pgfqpoint{5.473815in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{5.549926in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{5.625908in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.541368in}}%
\pgfpathlineto{\pgfqpoint{5.701766in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.441243in}}%
\pgfpathlineto{\pgfqpoint{5.777498in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.340902in}}%
\pgfpathlineto{\pgfqpoint{5.853110in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.926719in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.238010in}}%
\pgfpathlineto{\pgfqpoint{5.999454in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.133934in}}%
\pgfpathlineto{\pgfqpoint{6.072147in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.029697in}}%
\pgfpathlineto{\pgfqpoint{6.144793in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.074703in}}%
\pgfpathlineto{\pgfqpoint{6.217393in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.179260in}}%
\pgfpathlineto{\pgfqpoint{6.289951in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.283957in}}%
\pgfpathlineto{\pgfqpoint{6.362474in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.431021in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.394227in}}%
\pgfpathlineto{\pgfqpoint{6.499397in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.504891in}}%
\pgfpathlineto{\pgfqpoint{6.567881in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.615557in}}%
\pgfpathlineto{\pgfqpoint{6.636468in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.726224in}}%
\pgfpathlineto{\pgfqpoint{6.705154in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.767946in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.846482in}}%
\pgfpathlineto{\pgfqpoint{6.830088in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.968025in}}%
\pgfpathlineto{\pgfqpoint{6.892678in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.953927in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.092885in}}%
\pgfpathlineto{\pgfqpoint{7.003370in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.243583in}}%
\pgfpathlineto{\pgfqpoint{7.054442in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.074754in}{-1.352023in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.377754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873075in}{-0.912030in}}%
\pgfpathlineto{\pgfqpoint{6.889319in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.858674in}}%
\pgfpathlineto{\pgfqpoint{6.868534in}{-0.907435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787834in}{-0.831028in}}%
\pgfpathlineto{\pgfqpoint{6.854272in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.795674in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.719704in}}%
\pgfpathlineto{\pgfqpoint{6.721367in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.513133in}}%
\pgfpathlineto{\pgfqpoint{6.575038in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.408001in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.301202in}}%
\pgfpathlineto{\pgfqpoint{6.433251in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.362916in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.194567in}}%
\pgfpathlineto{\pgfqpoint{6.285040in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.096928in}}%
\pgfpathlineto{\pgfqpoint{6.207309in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.000878in}}%
\pgfpathlineto{\pgfqpoint{6.129786in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{6.052500in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.197264in}}%
\pgfpathlineto{\pgfqpoint{5.975436in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.295837in}}%
\pgfpathlineto{\pgfqpoint{5.898617in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.394686in}}%
\pgfpathlineto{\pgfqpoint{5.822085in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{5.745908in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{5.670185in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{5.514799in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{5.434875in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{5.354941in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{5.275030in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{5.195121in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{5.115207in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{4.955348in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{4.555722in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{4.475782in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.115807in}}%
\pgfpathlineto{\pgfqpoint{4.233303in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.207684in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.067618in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.649309in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.843841in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.479694in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.022485in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.308235in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.134306in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{2.957083in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.543776in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.200539in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{3.283295in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.437428in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.796063in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{3.817042in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.891578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{4.049662in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.103729in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.208579in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.367420in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{4.605264in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{4.921587in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{5.000413in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{5.162910in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{5.409414in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{5.491919in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{5.574615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{5.657514in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.313009in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.221838in}}%
\pgfpathlineto{\pgfqpoint{5.824010in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{5.907707in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.040470in}}%
\pgfpathlineto{\pgfqpoint{5.991748in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.049633in}}%
\pgfpathlineto{\pgfqpoint{6.076168in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.139307in}}%
\pgfpathlineto{\pgfqpoint{6.161016in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.228504in}}%
\pgfpathlineto{\pgfqpoint{6.246357in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.317157in}}%
\pgfpathlineto{\pgfqpoint{6.332317in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.405127in}}%
\pgfpathlineto{\pgfqpoint{6.418985in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.492342in}}%
\pgfpathlineto{\pgfqpoint{6.506467in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.578704in}}%
\pgfpathlineto{\pgfqpoint{6.594913in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.664077in}}%
\pgfpathlineto{\pgfqpoint{6.684515in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.748289in}}%
\pgfpathlineto{\pgfqpoint{6.775610in}{-0.818517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214040in}{-1.278898in}}%
\pgfpathlineto{\pgfqpoint{7.232892in}{-1.263106in}}%
\pgfpathlineto{\pgfqpoint{7.214040in}{-1.231875in}}%
\pgfpathlineto{\pgfqpoint{7.197313in}{-1.263106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128799in}{-1.203993in}}%
\pgfpathlineto{\pgfqpoint{7.173795in}{-1.174188in}}%
\pgfpathlineto{\pgfqpoint{7.128799in}{-1.095055in}}%
\pgfpathlineto{\pgfqpoint{7.122211in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.052256in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-0.985475in}}%
\pgfpathlineto{\pgfqpoint{6.977950in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-0.882803in}}%
\pgfpathlineto{\pgfqpoint{6.904290in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.779230in}}%
\pgfpathlineto{\pgfqpoint{6.831366in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.674657in}}%
\pgfpathlineto{\pgfqpoint{6.759257in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.568949in}}%
\pgfpathlineto{\pgfqpoint{6.688128in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.617757in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.462366in}}%
\pgfpathlineto{\pgfqpoint{6.540208in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.364328in}}%
\pgfpathlineto{\pgfqpoint{6.462847in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.266073in}}%
\pgfpathlineto{\pgfqpoint{6.385656in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.167623in}}%
\pgfpathlineto{\pgfqpoint{6.308653in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.068962in}}%
\pgfpathlineto{\pgfqpoint{6.231864in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.029949in}}%
\pgfpathlineto{\pgfqpoint{6.155349in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.129209in}}%
\pgfpathlineto{\pgfqpoint{6.079158in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.228820in}}%
\pgfpathlineto{\pgfqpoint{6.003293in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.328797in}}%
\pgfpathlineto{\pgfqpoint{5.927794in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.427964in}}%
\pgfpathlineto{\pgfqpoint{5.772159in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.523548in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.619179in}}%
\pgfpathlineto{\pgfqpoint{5.613413in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.714832in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{5.454783in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{5.375516in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{5.296307in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.193397in}}%
\pgfpathlineto{\pgfqpoint{5.138049in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{5.059003in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{4.980021in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{4.901116in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.576856in}}%
\pgfpathlineto{\pgfqpoint{4.822302in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.742944in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{4.661477in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.765326in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{4.498267in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.951248in}}%
\pgfpathlineto{\pgfqpoint{4.416510in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.044016in}}%
\pgfpathlineto{\pgfqpoint{4.334644in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.136650in}}%
\pgfpathlineto{\pgfqpoint{4.252659in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{4.088271in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.413569in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{3.923215in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.597195in}}%
\pgfpathlineto{\pgfqpoint{3.840404in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.688668in}}%
\pgfpathlineto{\pgfqpoint{3.757373in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{3.590515in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.961318in}}%
\pgfpathlineto{\pgfqpoint{3.506619in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{3.422373in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.141309in}}%
\pgfpathlineto{\pgfqpoint{3.337721in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.166902in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{3.080563in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.495056in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{2.905524in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.667526in}}%
\pgfpathlineto{\pgfqpoint{2.816487in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.835539in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.917380in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.997380in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.890112in}}%
\pgfpathlineto{\pgfqpoint{2.596288in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.786411in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.812175in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.467718in}}%
\pgfpathlineto{\pgfqpoint{2.881792in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.951025in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.359477in}}%
\pgfpathlineto{\pgfqpoint{3.028163in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.260885in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{3.181744in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.062847in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.963343in}}%
\pgfpathlineto{\pgfqpoint{3.334228in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.863529in}}%
\pgfpathlineto{\pgfqpoint{3.410028in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.763341in}}%
\pgfpathlineto{\pgfqpoint{3.485456in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.662670in}}%
\pgfpathlineto{\pgfqpoint{3.560419in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{3.634847in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.713499in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.464906in}}%
\pgfpathlineto{\pgfqpoint{3.792549in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.368847in}}%
\pgfpathlineto{\pgfqpoint{3.871560in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{3.950498in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.176588in}}%
\pgfpathlineto{\pgfqpoint{4.029352in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{4.108128in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{4.186845in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887688in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{4.422472in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.598138in}}%
\pgfpathlineto{\pgfqpoint{4.500762in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.501400in}}%
\pgfpathlineto{\pgfqpoint{4.578918in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.656958in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.737885in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{4.818928in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.217196in}}%
\pgfpathlineto{\pgfqpoint{4.900023in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{4.981184in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{5.062444in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{5.143786in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{5.225213in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.750505in}}%
\pgfpathlineto{\pgfqpoint{5.306730in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.388351in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{5.470110in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.471993in}}%
\pgfpathlineto{\pgfqpoint{5.552008in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.379502in}}%
\pgfpathlineto{\pgfqpoint{5.634052in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.287198in}}%
\pgfpathlineto{\pgfqpoint{5.716256in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.195098in}}%
\pgfpathlineto{\pgfqpoint{5.798640in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.103227in}}%
\pgfpathlineto{\pgfqpoint{5.881248in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.011646in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.079631in}}%
\pgfpathlineto{\pgfqpoint{6.047232in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.170575in}}%
\pgfpathlineto{\pgfqpoint{6.130670in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.261148in}}%
\pgfpathlineto{\pgfqpoint{6.214462in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.351299in}}%
\pgfpathlineto{\pgfqpoint{6.298681in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.440929in}}%
\pgfpathlineto{\pgfqpoint{6.383408in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.529975in}}%
\pgfpathlineto{\pgfqpoint{6.468722in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.618358in}}%
\pgfpathlineto{\pgfqpoint{6.554731in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.705973in}}%
\pgfpathlineto{\pgfqpoint{6.641570in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.792686in}}%
\pgfpathlineto{\pgfqpoint{6.729450in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.878274in}}%
\pgfpathlineto{\pgfqpoint{6.818634in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.962519in}}%
\pgfpathlineto{\pgfqpoint{6.909446in}{-0.996353in}}%
\pgfpathlineto{\pgfqpoint{6.958316in}{-1.045153in}}%
\pgfpathlineto{\pgfqpoint{7.002334in}{-1.085270in}}%
\pgfpathlineto{\pgfqpoint{7.043558in}{-1.125808in}}%
\pgfpathlineto{\pgfqpoint{7.097935in}{-1.174188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.868534in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.858674in}}%
\pgfpathlineto{\pgfqpoint{6.889319in}{-0.907435in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{-0.912030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.775610in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.748289in}}%
\pgfpathlineto{\pgfqpoint{6.684515in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.664077in}}%
\pgfpathlineto{\pgfqpoint{6.594913in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.578704in}}%
\pgfpathlineto{\pgfqpoint{6.506467in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.492342in}}%
\pgfpathlineto{\pgfqpoint{6.418985in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.405127in}}%
\pgfpathlineto{\pgfqpoint{6.332317in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.317157in}}%
\pgfpathlineto{\pgfqpoint{6.246357in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{-0.228504in}}%
\pgfpathlineto{\pgfqpoint{6.161016in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{-0.139307in}}%
\pgfpathlineto{\pgfqpoint{6.076168in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{-0.049633in}}%
\pgfpathlineto{\pgfqpoint{5.991748in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.040470in}}%
\pgfpathlineto{\pgfqpoint{5.907707in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.130965in}}%
\pgfpathlineto{\pgfqpoint{5.824010in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.221838in}}%
\pgfpathlineto{\pgfqpoint{5.740635in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.313009in}}%
\pgfpathlineto{\pgfqpoint{5.657514in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.404442in}}%
\pgfpathlineto{\pgfqpoint{5.574615in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.496117in}}%
\pgfpathlineto{\pgfqpoint{5.491919in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{5.409414in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{5.244945in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{5.162910in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.000413in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{4.921587in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{4.842653in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.763612in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.605264in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.530255in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.721540in}}%
\pgfpathlineto{\pgfqpoint{4.367420in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{4.208579in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.103729in}}%
\pgfpathlineto{\pgfqpoint{4.049662in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.891578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.817042in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.396826in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.796063in}}%
\pgfpathlineto{\pgfqpoint{3.437428in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{3.283295in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.137110in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.200539in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.626261in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.627481in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.543776in}}%
\pgfpathlineto{\pgfqpoint{2.957083in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.373130in}}%
\pgfpathlineto{\pgfqpoint{3.134306in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.199123in}}%
\pgfpathlineto{\pgfqpoint{3.308235in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.022485in}}%
\pgfpathlineto{\pgfqpoint{3.479694in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.843841in}}%
\pgfpathlineto{\pgfqpoint{3.649309in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.663576in}}%
\pgfpathlineto{\pgfqpoint{3.817466in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.572929in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.390794in}}%
\pgfpathlineto{\pgfqpoint{4.067618in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.207684in}}%
\pgfpathlineto{\pgfqpoint{4.233303in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.115807in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.475782in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{4.555722in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.832075in}}%
\pgfpathlineto{\pgfqpoint{4.635658in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{4.715585in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.642604in}}%
\pgfpathlineto{\pgfqpoint{4.795507in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{4.955348in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.263221in}}%
\pgfpathlineto{\pgfqpoint{5.115207in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{5.195121in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{5.275030in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{5.354941in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{5.434875in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.788399in}}%
\pgfpathlineto{\pgfqpoint{5.514799in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{0.693375in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.670185in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{0.593505in}}%
\pgfpathlineto{\pgfqpoint{5.745908in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{5.822085in}{0.426331in}}%
\pgfpathlineto{\pgfqpoint{5.850180in}{0.394686in}}%
\pgfpathlineto{\pgfqpoint{5.898617in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{5.935421in}{0.295837in}}%
\pgfpathlineto{\pgfqpoint{5.975436in}{0.248495in}}%
\pgfpathlineto{\pgfqpoint{6.020663in}{0.197264in}}%
\pgfpathlineto{\pgfqpoint{6.052500in}{0.159577in}}%
\pgfpathlineto{\pgfqpoint{6.105904in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{6.129786in}{0.070660in}}%
\pgfpathlineto{\pgfqpoint{6.191145in}{0.000878in}}%
\pgfpathlineto{\pgfqpoint{6.207309in}{-0.018258in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{-0.096928in}}%
\pgfpathlineto{\pgfqpoint{6.285040in}{-0.107176in}}%
\pgfpathlineto{\pgfqpoint{6.361628in}{-0.194567in}}%
\pgfpathlineto{\pgfqpoint{6.362916in}{-0.196093in}}%
\pgfpathlineto{\pgfqpoint{6.433251in}{-0.285011in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{-0.301202in}}%
\pgfpathlineto{\pgfqpoint{6.503452in}{-0.373929in}}%
\pgfpathlineto{\pgfqpoint{6.532110in}{-0.408001in}}%
\pgfpathlineto{\pgfqpoint{6.575038in}{-0.462846in}}%
\pgfpathlineto{\pgfqpoint{6.617351in}{-0.513133in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{-0.551764in}}%
\pgfpathlineto{\pgfqpoint{6.702593in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{6.721367in}{-0.640682in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.719704in}}%
\pgfpathlineto{\pgfqpoint{6.795674in}{-0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.854272in}{-0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{-0.831028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{2.443757in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.075109in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{4.071956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.998690in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{5.146299in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.227832in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.193293in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{5.159445in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.113325in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{5.057332in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{4.910703in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.104337in}}%
\pgfpathlineto{\pgfqpoint{4.813805in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.228514in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.276007in}}%
\pgfpathlineto{\pgfqpoint{4.533578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.313724in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.360492in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.367998in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.360978in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.334949in}}%
\pgfpathlineto{\pgfqpoint{3.990352in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{3.885720in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.877561in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{3.905576in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.979465in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{4.175641in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{4.267858in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{4.379085in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{4.767131in}{1.048754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{5.265408in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{5.229891in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.181425in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.397012in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.920593in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{4.845130in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{4.688411in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{4.606751in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.522534in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{4.345161in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{4.251292in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.153346in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.300861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.380345in}}%
\pgfpathlineto{\pgfqpoint{3.941280in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.052844in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.105993in}}%
\pgfpathlineto{\pgfqpoint{4.121360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.995446in}}%
\pgfpathlineto{\pgfqpoint{4.191195in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{4.335725in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.410956in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{4.488604in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.654589in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{4.741588in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{4.934029in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{5.157926in}{0.959837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705379in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980924in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980924in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980924in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256470in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256470in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256470in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532015in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532015in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532015in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256470in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705379in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361243in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305687in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532900in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.809247in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.194449in}}%
\pgfpathlineto{\pgfqpoint{4.513368in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{5.523145in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{3.318989in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{3.441053in}}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{1.737432in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.565724in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.315454in}}%
\pgfpathlineto{\pgfqpoint{5.079027in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.903258in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.717922in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.454279in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.398039in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.398039in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778880in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.942529in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{2.973910in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{4.104990in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{3.107837in}}%
\pgfpathlineto{\pgfqpoint{4.927397in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{5.134742in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{3.549932in}}%
\pgfpathlineto{\pgfqpoint{5.447336in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{5.594457in}{3.844982in}}%
\pgfpathlineto{\pgfqpoint{5.764939in}{3.994726in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.040060in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.040060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{5.679698in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{5.116347in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.116347in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956075in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.735518in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{4.484911in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.887228in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{2.461217in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{2.434882in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.355289in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{4.197677in}}%
\pgfpathlineto{\pgfqpoint{1.650304in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{1.581664in}{4.427627in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.536869in}}%
\pgfpathlineto{\pgfqpoint{1.392950in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.330082in}{4.783298in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{5.050051in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{5.084601in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{5.048502in}}%
\pgfpathlineto{\pgfqpoint{1.447071in}{4.961133in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{4.917787in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{4.779089in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{4.694380in}}%
\pgfpathlineto{\pgfqpoint{1.929083in}{4.546545in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.057219in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.803299in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.128506in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.384039in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.647832in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.370870in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.996718in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.672555in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691837in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{3.023780in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{2.655530in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.011355in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{3.834541in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{4.852525in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{5.061205in}}%
\pgfpathlineto{\pgfqpoint{0.695379in}{5.111624in}}%
\pgfpathmoveto{\pgfqpoint{0.918938in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{1.161912in}{5.657271in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{5.405722in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{5.138969in}}%
\pgfpathlineto{\pgfqpoint{1.948491in}{4.872216in}}%
\pgfpathlineto{\pgfqpoint{2.209450in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{4.338709in}}%
\pgfpathlineto{\pgfqpoint{2.724229in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.978399in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{3.230635in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.481068in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.804390in}{2.924696in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.461673in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{5.184976in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.423974in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.687106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.459746in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.080994in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{4.684476in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.526026in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{4.446753in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.008176in}}%
\pgfpathlineto{\pgfqpoint{4.129122in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.970168in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.666410in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{3.590457in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{3.514118in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{3.360468in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.068721in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.309810in}}%
\pgfpathlineto{\pgfqpoint{2.998511in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.638517in}}%
\pgfpathlineto{\pgfqpoint{2.866846in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.286496in}}%
\pgfpathlineto{\pgfqpoint{3.221625in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.111089in}}%
\pgfpathlineto{\pgfqpoint{3.394229in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.933382in}}%
\pgfpathlineto{\pgfqpoint{3.564703in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.753896in}}%
\pgfpathlineto{\pgfqpoint{3.733550in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.901094in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{4.150558in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315874in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{5.594711in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.716754in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.437937in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.338733in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.306730in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.843616in}}%
\pgfpathlineto{\pgfqpoint{5.143786in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{4.981184in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.737885in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{4.186845in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{4.029352in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{3.871560in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{3.485456in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.763341in}}%
\pgfpathlineto{\pgfqpoint{3.334228in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{2.963343in}}%
\pgfpathlineto{\pgfqpoint{3.258126in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{2.951025in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{2.812175in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.741254in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.681641in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.522620in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.997380in}}%
\pgfpathlineto{\pgfqpoint{2.540232in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{2.611013in}{3.917380in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{3.894121in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{3.835539in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{3.805203in}}%
\pgfpathlineto{\pgfqpoint{2.781495in}{3.752185in}}%
\pgfpathlineto{\pgfqpoint{2.816487in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{3.667526in}}%
\pgfpathlineto{\pgfqpoint{2.905524in}{3.627368in}}%
\pgfpathlineto{\pgfqpoint{2.951978in}{3.581754in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{3.538450in}}%
\pgfpathlineto{\pgfqpoint{3.037219in}{3.495056in}}%
\pgfpathlineto{\pgfqpoint{3.080563in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{3.122460in}{3.407572in}}%
\pgfpathlineto{\pgfqpoint{3.166902in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{3.207702in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{3.292943in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{3.337721in}{3.182779in}}%
\pgfpathlineto{\pgfqpoint{3.378184in}{3.141309in}}%
\pgfpathlineto{\pgfqpoint{3.422373in}{3.093862in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{3.506619in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{3.548667in}{2.961318in}}%
\pgfpathlineto{\pgfqpoint{3.590515in}{2.916026in}}%
\pgfpathlineto{\pgfqpoint{3.633908in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{2.827108in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{3.757373in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{3.840404in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{4.005833in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.321450in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.136650in}}%
\pgfpathlineto{\pgfqpoint{4.334644in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.858352in}}%
\pgfpathlineto{\pgfqpoint{4.579921in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.742944in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{5.217151in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{5.375516in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.509215in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{5.534084in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{5.741522in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{5.741522in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfpathlineto{\pgfqpoint{2.433194in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.075109in}}%
\pgfpathlineto{\pgfqpoint{2.443757in}{4.071956in}}%
\pgfpathlineto{\pgfqpoint{2.440531in}{4.055256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{4.574239in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.427783in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{4.323795in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{4.247070in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{4.189353in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.122341in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.117987in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.035045in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.113171in}}%
\pgfpathlineto{\pgfqpoint{4.238003in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.129307in}}%
\pgfpathlineto{\pgfqpoint{4.458996in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{4.647699in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.020899in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.952785in}}%
\pgfpathlineto{\pgfqpoint{4.758264in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{4.841155in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.904937in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{4.949813in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.980372in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.992366in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.976581in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.916614in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.312239in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.272657in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.287458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{4.767131in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{4.523348in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{4.379085in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{4.267858in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.349721in}}%
\pgfpathlineto{\pgfqpoint{4.175641in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{4.098538in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{4.033743in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.979465in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{3.905576in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{1.915208in}}%
\pgfpathlineto{\pgfqpoint{3.884527in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{3.877561in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.885720in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.280001in}}%
\pgfpathlineto{\pgfqpoint{3.990352in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.334949in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.360978in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.367998in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.360492in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.341632in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{2.313724in}}%
\pgfpathlineto{\pgfqpoint{4.533578in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{2.276007in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{2.228514in}}%
\pgfpathlineto{\pgfqpoint{4.694035in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{2.171197in}}%
\pgfpathlineto{\pgfqpoint{4.813805in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{2.104337in}}%
\pgfpathlineto{\pgfqpoint{4.910703in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{2.024976in}}%
\pgfpathlineto{\pgfqpoint{4.990610in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{5.057332in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.809861in}}%
\pgfpathlineto{\pgfqpoint{5.113325in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{5.159445in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{5.193293in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{5.216474in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{5.227832in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.201081in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{5.146299in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{4.998690in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.038973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfpathlineto{\pgfqpoint{5.075941in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{4.966276in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{4.864592in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{4.679477in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.516762in}}%
\pgfpathlineto{\pgfqpoint{4.512169in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{4.433343in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{4.357051in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{4.282930in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.912627in}}%
\pgfpathlineto{\pgfqpoint{4.210678in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.080066in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.025262in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.286207in}}%
\pgfpathlineto{\pgfqpoint{3.970588in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{4.108356in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{4.227890in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.202642in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.124035in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{4.415489in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{4.503428in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.588437in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.775747in}}%
\pgfpathlineto{\pgfqpoint{4.670826in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.681342in}}%
\pgfpathlineto{\pgfqpoint{4.750883in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{4.828843in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.899639in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{4.967137in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{5.032857in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{5.097112in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{5.186926in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.043080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{5.157926in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.015118in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{4.934029in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{4.834549in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{4.741588in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{4.654589in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.570066in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.488604in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{4.410956in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.335725in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{1.783461in}}%
\pgfpathlineto{\pgfqpoint{4.262568in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{1.887876in}}%
\pgfpathlineto{\pgfqpoint{4.191195in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{1.995446in}}%
\pgfpathlineto{\pgfqpoint{4.121360in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.105993in}}%
\pgfpathlineto{\pgfqpoint{4.052844in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.993995in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{3.941280in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.380345in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{3.889632in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.974873in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{2.382520in}}%
\pgfpathlineto{\pgfqpoint{4.060114in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{4.145355in}{2.300861in}}%
\pgfpathlineto{\pgfqpoint{4.153346in}{2.293602in}}%
\pgfpathlineto{\pgfqpoint{4.230597in}{2.224209in}}%
\pgfpathlineto{\pgfqpoint{4.251292in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{4.315838in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{4.345161in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.401079in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{4.435443in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{4.486320in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{4.522534in}{1.937931in}}%
\pgfpathlineto{\pgfqpoint{4.571562in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{4.606751in}{1.849014in}}%
\pgfpathlineto{\pgfqpoint{4.656803in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{4.688411in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{4.742044in}{1.700788in}}%
\pgfpathlineto{\pgfqpoint{4.767795in}{1.671178in}}%
\pgfpathlineto{\pgfqpoint{4.827285in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{4.845130in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{4.912527in}{1.503164in}}%
\pgfpathlineto{\pgfqpoint{4.920593in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{4.992119in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{4.997768in}{1.397012in}}%
\pgfpathlineto{\pgfqpoint{5.056475in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{5.083009in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{5.119512in}{1.226590in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{5.181425in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{5.229891in}{1.048754in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.991602in}}%
\pgfpathlineto{\pgfqpoint{5.265408in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{5.253492in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{5.168250in}{0.952127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705379in}{0.559707in}}{\pgfqpoint{5.102180in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705379in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433522in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{5.710337in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.738115in}{4.540027in}}{\pgfqpoint{5.738115in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{5.738115in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.738115in}{5.812500in}}{\pgfqpoint{5.710337in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{4.433522in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405744in}{5.812500in}}{\pgfqpoint{4.405744in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{4.405744in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405744in}{4.540027in}}{\pgfqpoint{4.433522in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.461300in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{4.739078in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850189in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scVI_EW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869843in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.597067in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.661234in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.682623in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.704012in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.730248in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.730254in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{4.730272in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{4.730300in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{4.730328in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{4.730354in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{4.730378in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{4.730420in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{4.730460in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{4.730481in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{4.730502in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{4.730523in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{4.730544in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{4.730566in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{4.730587in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{4.730608in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{4.730629in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{4.730650in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{4.730672in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{4.730714in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{4.730735in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{4.730756in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{4.730778in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{4.730820in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{4.730841in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{4.730863in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{4.730884in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{4.730905in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{4.730926in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{4.730948in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{4.730969in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{4.730990in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.731033in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.731054in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.731075in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.731096in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.731118in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.731139in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.731160in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.731182in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.731203in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.731224in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.731267in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.731288in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.731309in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.731352in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.731373in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.731395in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.731416in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.731437in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.731458in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.731480in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{4.731501in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.731522in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.731544in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.731565in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.731587in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.731608in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.731629in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.731672in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.731693in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.731736in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.731757in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.731779in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.731822in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.731886in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.731907in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.731929in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.731950in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{4.731971in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.731993in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{4.732014in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{4.732036in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.732057in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{4.732078in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{4.732100in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{4.732121in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{4.732143in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{4.732164in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.732186in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{4.732207in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{4.732229in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{4.732271in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{4.732293in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{4.732314in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{4.732336in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{4.732357in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.732379in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.732400in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{4.732422in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{4.732443in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{4.732465in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{4.732486in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{4.732508in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{4.732529in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{4.732551in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{4.732572in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{4.732615in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{4.732637in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{4.732658in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{4.732701in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{4.732744in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{4.732766in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{4.732787in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{4.732809in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{4.732831in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{4.732852in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{4.732874in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{4.732917in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{4.732938in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{4.732960in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{4.732981in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{4.733003in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{4.733025in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{4.733046in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{4.733089in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{4.733111in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{4.733132in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{4.733176in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{4.733197in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{4.733240in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{4.733262in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{4.733284in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{4.733305in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{4.733327in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{4.733349in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{4.733370in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{4.733392in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{4.733413in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{4.733435in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{4.733457in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{4.733478in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{4.733522in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{4.733543in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{4.733565in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{4.733587in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{4.733608in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{4.733630in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{4.733652in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{4.733673in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{4.733717in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{4.733738in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{4.733760in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{4.733782in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{4.733825in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{4.733847in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{4.733869in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{4.733890in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{4.733912in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{4.733934in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{4.733956in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{4.733977in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{4.734021in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{4.734042in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{4.734086in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{4.734108in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{4.734129in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{4.734151in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{4.734173in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{4.734195in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{4.734216in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{4.734260in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{4.734282in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{4.734304in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{4.734325in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{4.734347in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{4.734369in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{4.734391in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{4.734412in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{4.734434in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{4.734456in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{4.734478in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{4.734521in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{4.734543in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{4.734565in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{4.734587in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{4.734631in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{4.734652in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{4.734674in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{4.734696in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{4.734718in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{4.734740in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{4.734762in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{4.734783in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{4.734805in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{4.734849in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{4.734871in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{4.734893in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{4.734915in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{4.734936in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{4.734958in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{4.734980in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{4.735002in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{4.735024in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{4.735046in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{4.735068in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{4.735090in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{4.735112in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{4.735155in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{4.735177in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{4.735221in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{4.735243in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{4.735265in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{4.735287in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{4.735309in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{4.735331in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{4.735353in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{4.735375in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{4.735396in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{4.735482in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{4.735534in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{4.735563in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{4.735592in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{4.735610in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{4.735616in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.704012in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.682623in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.661234in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.597067in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.871401in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{3.871394in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{3.871386in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{3.871378in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{3.871371in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{3.871364in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{3.871358in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{3.871352in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{3.871346in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{3.871340in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{3.871335in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{3.871329in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{3.871322in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{3.871316in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{3.871310in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{3.871304in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{3.871298in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{3.871292in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{3.871286in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{3.871280in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{3.871268in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{3.871262in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{3.871256in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{3.871250in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{3.871243in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{3.871237in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{3.871231in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{3.871225in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{3.871219in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{3.871213in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{3.871207in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{3.871195in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{3.871189in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{3.871182in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{3.871176in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{3.871164in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{3.871158in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{3.871152in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{3.871146in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{3.871140in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{3.871133in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{3.871127in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{3.871121in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{3.871115in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{3.871109in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{3.871103in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{3.871097in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{3.871091in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{3.871084in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{3.871066in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{3.871060in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{3.871054in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{3.871047in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{3.871041in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{3.871035in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{3.871029in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{3.871023in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{3.871017in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{3.871010in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{3.871004in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{3.870998in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{3.870986in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{3.870979in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{3.870967in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{3.870961in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{3.870955in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{3.870948in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{3.870942in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{3.870936in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{3.870924in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{3.870917in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.870911in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.870905in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.870899in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.870886in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.870880in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.870874in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.870855in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.870849in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.870843in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.870836in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.870830in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.870824in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.870818in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.870805in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.870799in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.870793in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.870786in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.870780in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.870749in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.870743in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.870736in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.870730in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.870724in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.870717in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.870711in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.870705in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.870699in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.870686in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.870680in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.870673in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.870661in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.870648in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.870642in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.870635in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.870623in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.870610in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.870597in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.870591in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.870578in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.870572in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.870566in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.870559in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.870553in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.870547in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.870540in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.870534in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.870528in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.870521in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.870515in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.870502in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.870496in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.870489in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.870483in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.870477in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.870470in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.870464in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.870457in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.870451in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.870445in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.870438in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.870432in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.870426in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.870419in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.870413in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.870406in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.870394in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.870387in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.870374in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.870368in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.870361in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.870355in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.870349in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.870342in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.870329in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.870323in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.870310in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.870304in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.870297in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.870291in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.870284in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.870278in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.870271in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.870265in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.870258in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.870252in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{3.870239in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{3.870233in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.870226in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{3.870220in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.870213in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{3.870207in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{3.870200in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.870194in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.870187in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{3.870168in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{3.870161in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{3.870155in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{3.870148in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{3.870142in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{3.870135in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{3.870129in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{3.870122in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{3.870116in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{3.870109in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{3.870103in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{3.870096in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{3.870090in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{3.870083in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.870051in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{3.870044in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{3.870038in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.870031in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{3.870025in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.870012in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.870005in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.869998in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.869992in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{3.869985in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{3.869979in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{3.869966in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{3.869959in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{3.869953in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{3.869946in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{3.869939in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{3.869933in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{3.869926in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{3.869920in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{3.869913in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{3.869906in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{3.869900in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{3.869893in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{3.869881in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{3.869875in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{3.869868in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{3.869852in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{3.869844in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{3.869835in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{3.869830in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{0.476392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570397in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.869828in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{3.869830in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{3.869835in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{0.540333in}}%
\pgfpathlineto{\pgfqpoint{3.869844in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{3.869852in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{3.869860in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{3.869868in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{3.869875in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{3.869881in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{3.869887in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{3.869893in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{3.869900in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{3.869906in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{3.869913in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{3.869920in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{3.869926in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{3.869933in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{3.869939in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{3.869946in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{3.869953in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{3.869959in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{3.869966in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{3.869972in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{3.869979in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{3.869985in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{3.869992in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{3.869998in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.870005in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.870012in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.870018in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.870025in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{3.870031in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{3.870038in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.870044in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{3.870051in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{3.870057in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.870064in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{3.870077in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{3.870083in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{3.870090in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{3.870096in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{3.870103in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{3.870109in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{3.870116in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{3.870122in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{3.870129in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{3.870135in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{3.870142in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{3.870148in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{3.870155in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{3.870161in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{3.870168in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{3.870187in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{3.870194in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.870200in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.870207in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{3.870213in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{3.870220in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.870226in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{3.870233in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.870239in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{3.870245in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{3.870252in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.870258in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.870265in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.870271in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.870278in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.870284in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.870291in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.870297in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.870304in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.870310in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.870316in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.870323in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.870329in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.870336in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.870342in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.870349in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.870355in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.870361in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.870368in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.870374in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.870381in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.870387in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.870394in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.870400in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.870406in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.870413in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.870419in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.870426in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.870432in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.870438in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.870445in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.870451in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.870457in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.870464in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.870470in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.870477in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.870483in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.870489in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.870496in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.870502in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.870509in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.870515in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.870521in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.870528in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.870534in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.870540in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.870547in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.870553in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.870559in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.870566in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.870572in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.870578in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.870591in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.870597in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.870610in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.870616in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.870623in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.870629in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.870635in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.870642in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.870648in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.870654in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.870661in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.870667in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.870673in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.870680in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.870686in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.870699in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.870705in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.870711in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.870717in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.870724in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.870730in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.870736in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.870743in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.870749in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.870774in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.870780in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.870786in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.870793in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.870799in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.870805in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.870818in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.870824in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.870830in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.870836in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.870843in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.870849in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.870855in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.870868in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.870874in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.870880in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.870886in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.870893in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.870899in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.870905in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.870911in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.870917in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.870924in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{3.870936in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{3.870942in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{3.870948in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{3.870955in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{3.870961in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{3.870967in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{3.870979in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{3.870986in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{3.870998in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{3.871004in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{3.871010in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{3.871017in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{3.871023in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{3.871029in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{3.871035in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{3.871041in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{3.871047in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{3.871054in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{3.871060in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{3.871066in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{3.871078in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{3.871084in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{3.871091in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{3.871097in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{3.871103in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{3.871109in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{3.871115in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{3.871121in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{3.871127in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{3.871133in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{3.871140in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{3.871146in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{3.871152in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{3.871158in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{3.871164in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{3.871170in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{3.871176in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{3.871182in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{3.871189in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{3.871195in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{3.871207in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{3.871213in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{3.871219in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{3.871225in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{3.871231in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{3.871237in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{3.871243in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{3.871250in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{3.871256in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{3.871262in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{3.871268in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{3.871274in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{3.871280in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{3.871286in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{3.871292in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{3.871298in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{3.871304in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{3.871310in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{3.871316in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{3.871322in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{3.871329in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{3.871335in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{3.871340in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{3.871346in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{3.871352in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{3.871358in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{3.871364in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{3.871371in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{3.871378in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{3.871386in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{3.871394in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{3.871399in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{3.871401in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.565839in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{3.565838in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{3.565835in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{3.565830in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{3.565825in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{3.565820in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{3.565815in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{3.565811in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{3.565808in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{3.565800in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{3.565796in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{3.565793in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{3.565789in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{3.565785in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{3.565781in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{3.565777in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{3.565773in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{3.565769in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{3.565765in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{3.565761in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{3.565757in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{3.565753in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{3.565750in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{3.565746in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{3.565742in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{3.565734in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{3.565730in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{3.565726in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{3.565722in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{3.565718in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{3.565714in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{3.565706in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{3.565699in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{3.565695in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{3.565691in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{3.565683in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{3.565679in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{3.565675in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{3.565671in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{3.565667in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{3.565663in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{3.565659in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{3.565651in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{3.565647in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{3.565643in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{3.565640in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{3.565636in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{3.565632in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{3.565628in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{3.565624in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{3.565620in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{3.565616in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{3.565612in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{3.565608in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{3.565604in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{3.565596in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{3.565592in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{3.565588in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{3.565584in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{3.565580in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{3.565576in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{3.565572in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{3.565568in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{3.565564in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{3.565560in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{3.565556in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{3.565552in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{3.565548in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{3.565544in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{3.565540in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{3.565536in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{3.565532in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{3.565528in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.565524in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.565520in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.565516in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.565512in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.565508in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.565504in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.565501in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.565497in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.565493in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.565489in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.565485in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.565481in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.565472in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.565468in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.565464in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.565460in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.565456in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.565452in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.565448in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.565444in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.565440in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.565436in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.565432in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.565428in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.565424in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.565420in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.565416in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.565412in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.565408in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.565404in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.565400in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.565396in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.565392in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.565388in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.565384in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.565380in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.565376in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.565372in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.565368in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.565364in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.565360in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.565356in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.565352in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.565348in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.565344in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.565340in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.565336in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.565331in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.565327in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.565323in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.565319in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.565315in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.565311in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.565307in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.565303in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.565299in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.565295in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.565291in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.565287in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.565283in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.565279in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.565275in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.565271in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.565266in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.565262in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.565258in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.565254in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.565250in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.565246in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.565242in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.565238in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.565234in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.565230in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.565226in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.565222in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.565217in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.565213in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.565209in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.565205in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.565197in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.565189in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.565185in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.565181in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.565176in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.565172in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.565168in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.565164in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.565160in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.565156in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.565152in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.565148in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.565144in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.565139in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.565135in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.565131in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.565127in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.565123in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.565119in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.565115in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.565111in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.565106in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.565102in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.565098in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{3.565094in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{3.565090in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.565086in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{3.565082in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.565078in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{3.565073in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{3.565069in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.565065in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.565061in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{3.565057in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{3.565053in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{3.565049in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{3.565044in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{3.565040in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{3.565032in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{3.565028in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{3.565024in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{3.565020in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{3.565015in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{3.565011in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{3.565007in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{3.564999in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{3.564995in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{3.564990in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{3.564986in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{3.564982in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{3.564978in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.564974in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{3.564970in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{3.564965in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.564961in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{3.564953in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.564944in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.564940in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.564936in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{3.564932in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{3.564919in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{3.564911in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{3.564907in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{3.564903in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{3.564898in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{3.564894in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{3.564890in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{3.564886in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{3.564882in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{3.564877in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{3.564873in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{3.564869in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{3.564865in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{3.564861in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{3.564857in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{3.564852in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{3.564841in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{3.564836in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{3.564832in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{3.564831in}{0.476392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746790in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.768179in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.789568in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.810957in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.832346in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.853735in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.875124in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.896513in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.917902in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.939291in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.982069in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.986093in}{0.476392in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{4.986126in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{4.986164in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{4.986202in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{4.986238in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{4.986270in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{4.986328in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{4.986355in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{4.986383in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{4.986411in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{4.986440in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{4.986469in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{4.986498in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{4.986527in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{4.986556in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{4.986585in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{4.986614in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{4.986643in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{4.986671in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{4.986700in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{4.986729in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{4.986758in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{4.986787in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{4.986816in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.986845in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{4.986873in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{4.986902in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{4.986931in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{4.986960in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{4.986989in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{4.987017in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{4.987046in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{4.987075in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{4.987104in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{4.987133in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.987161in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.987190in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.987219in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.987248in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.987277in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.987305in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.987334in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.987363in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.987392in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.987420in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.987449in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.987478in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.987507in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.987535in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.987564in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.987593in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.987622in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.987650in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.987679in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.987708in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.987737in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.987765in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{4.987794in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.987823in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.987851in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.987880in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.987909in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.987937in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.987966in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.987995in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.988024in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.988052in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.988081in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.988110in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.988138in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.988167in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.988196in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.988253in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{4.988281in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.988310in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.988339in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.988367in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.988396in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{4.988425in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.988453in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{4.988482in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{4.988510in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.988539in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{4.988568in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{4.988596in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{4.988625in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{4.988653in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{4.988682in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.988711in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{4.988739in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{4.988768in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{4.988796in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{4.988825in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{4.988854in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{4.988882in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{4.988911in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{4.988939in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.988968in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{4.989025in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{4.989053in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{4.989082in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{4.989110in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{4.989139in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{4.989168in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{4.989196in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{4.989225in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{4.989253in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{4.989310in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{4.989339in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{4.989367in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{4.989395in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{4.989424in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{4.989452in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{4.989481in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{4.989509in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{4.989538in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{4.989566in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{4.989595in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{4.989623in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{4.989652in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{4.989680in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{4.989709in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{4.989737in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{4.989766in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{4.989794in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{4.989822in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{4.989851in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{4.989879in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{4.989908in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{4.989936in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{4.989965in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{4.989993in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{4.990021in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{4.990050in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{4.990078in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{4.990107in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{4.990135in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{4.990192in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{4.990220in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{4.990249in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{4.990277in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{4.990305in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{4.990334in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{4.990362in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{4.990390in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{4.990419in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{4.990447in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{4.990476in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{4.990504in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{4.990532in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{4.990561in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{4.990589in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{4.990617in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{4.990646in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{4.990674in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{4.990702in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{4.990731in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{4.990759in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{4.990787in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{4.990844in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{4.990872in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{4.990900in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{4.990929in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{4.990957in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{4.990985in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{4.991014in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{4.991070in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{4.991098in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{4.991127in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{4.991155in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{4.991183in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{4.991240in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{4.991268in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{4.991296in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{4.991324in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{4.991353in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{4.991381in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{4.991409in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{4.991437in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{4.991466in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{4.991494in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{4.991522in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{4.991550in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{4.991578in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{4.991607in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{4.991635in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{4.991663in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{4.991691in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{4.991748in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{4.991776in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{4.991804in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{4.991832in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{4.991860in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{4.991889in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{4.991917in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{4.991945in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{4.991973in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{4.992001in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{4.992029in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{4.992058in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{4.992086in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{4.992114in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{4.992142in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{4.992170in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{4.992198in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{4.992226in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{4.992254in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{4.992283in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{4.992311in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{4.992339in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{4.992367in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{4.992395in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{4.992423in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{4.992451in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{4.992479in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{4.992507in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{4.992536in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{4.992564in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{4.992592in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{4.992620in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{4.992648in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{4.992676in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{4.992704in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{4.992732in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{4.992760in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{4.992845in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{4.992873in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{4.992900in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{4.992927in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{4.992954in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{4.992980in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{4.993009in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{4.993041in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{4.993075in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{4.993112in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{4.993149in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{4.993173in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{4.993181in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.982069in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.939291in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.917902in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.896513in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.875124in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.853735in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.832346in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.810957in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.789568in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.768179in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.746790in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.735616in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{4.735610in}{5.965801in}}%
\pgfpathlineto{\pgfqpoint{4.735592in}{5.943666in}}%
\pgfpathlineto{\pgfqpoint{4.735563in}{5.921532in}}%
\pgfpathlineto{\pgfqpoint{4.735534in}{5.899397in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{5.877262in}}%
\pgfpathlineto{\pgfqpoint{4.735482in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{5.832993in}}%
\pgfpathlineto{\pgfqpoint{4.735438in}{5.810858in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{5.788723in}}%
\pgfpathlineto{\pgfqpoint{4.735396in}{5.766589in}}%
\pgfpathlineto{\pgfqpoint{4.735375in}{5.744454in}}%
\pgfpathlineto{\pgfqpoint{4.735353in}{5.722319in}}%
\pgfpathlineto{\pgfqpoint{4.735331in}{5.700184in}}%
\pgfpathlineto{\pgfqpoint{4.735309in}{5.678050in}}%
\pgfpathlineto{\pgfqpoint{4.735287in}{5.655915in}}%
\pgfpathlineto{\pgfqpoint{4.735265in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{4.735243in}{5.611646in}}%
\pgfpathlineto{\pgfqpoint{4.735221in}{5.589511in}}%
\pgfpathlineto{\pgfqpoint{4.735199in}{5.567376in}}%
\pgfpathlineto{\pgfqpoint{4.735177in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{4.735155in}{5.523107in}}%
\pgfpathlineto{\pgfqpoint{4.735133in}{5.500972in}}%
\pgfpathlineto{\pgfqpoint{4.735112in}{5.478837in}}%
\pgfpathlineto{\pgfqpoint{4.735090in}{5.456703in}}%
\pgfpathlineto{\pgfqpoint{4.735068in}{5.434568in}}%
\pgfpathlineto{\pgfqpoint{4.735046in}{5.412433in}}%
\pgfpathlineto{\pgfqpoint{4.735024in}{5.390298in}}%
\pgfpathlineto{\pgfqpoint{4.735002in}{5.368164in}}%
\pgfpathlineto{\pgfqpoint{4.734980in}{5.346029in}}%
\pgfpathlineto{\pgfqpoint{4.734958in}{5.323894in}}%
\pgfpathlineto{\pgfqpoint{4.734936in}{5.301760in}}%
\pgfpathlineto{\pgfqpoint{4.734915in}{5.279625in}}%
\pgfpathlineto{\pgfqpoint{4.734893in}{5.257490in}}%
\pgfpathlineto{\pgfqpoint{4.734871in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{4.734849in}{5.213221in}}%
\pgfpathlineto{\pgfqpoint{4.734827in}{5.191086in}}%
\pgfpathlineto{\pgfqpoint{4.734805in}{5.168951in}}%
\pgfpathlineto{\pgfqpoint{4.734783in}{5.146817in}}%
\pgfpathlineto{\pgfqpoint{4.734762in}{5.124682in}}%
\pgfpathlineto{\pgfqpoint{4.734740in}{5.102547in}}%
\pgfpathlineto{\pgfqpoint{4.734718in}{5.080412in}}%
\pgfpathlineto{\pgfqpoint{4.734696in}{5.058278in}}%
\pgfpathlineto{\pgfqpoint{4.734674in}{5.036143in}}%
\pgfpathlineto{\pgfqpoint{4.734652in}{5.014008in}}%
\pgfpathlineto{\pgfqpoint{4.734631in}{4.991874in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{4.969739in}}%
\pgfpathlineto{\pgfqpoint{4.734587in}{4.947604in}}%
\pgfpathlineto{\pgfqpoint{4.734565in}{4.925469in}}%
\pgfpathlineto{\pgfqpoint{4.734543in}{4.903335in}}%
\pgfpathlineto{\pgfqpoint{4.734521in}{4.881200in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{4.859065in}}%
\pgfpathlineto{\pgfqpoint{4.734478in}{4.836931in}}%
\pgfpathlineto{\pgfqpoint{4.734456in}{4.814796in}}%
\pgfpathlineto{\pgfqpoint{4.734434in}{4.792661in}}%
\pgfpathlineto{\pgfqpoint{4.734412in}{4.770526in}}%
\pgfpathlineto{\pgfqpoint{4.734391in}{4.748392in}}%
\pgfpathlineto{\pgfqpoint{4.734369in}{4.726257in}}%
\pgfpathlineto{\pgfqpoint{4.734347in}{4.704122in}}%
\pgfpathlineto{\pgfqpoint{4.734325in}{4.681988in}}%
\pgfpathlineto{\pgfqpoint{4.734304in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{4.734282in}{4.637718in}}%
\pgfpathlineto{\pgfqpoint{4.734260in}{4.615583in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{4.734216in}{4.571314in}}%
\pgfpathlineto{\pgfqpoint{4.734195in}{4.549179in}}%
\pgfpathlineto{\pgfqpoint{4.734173in}{4.527045in}}%
\pgfpathlineto{\pgfqpoint{4.734151in}{4.504910in}}%
\pgfpathlineto{\pgfqpoint{4.734129in}{4.482775in}}%
\pgfpathlineto{\pgfqpoint{4.734108in}{4.460640in}}%
\pgfpathlineto{\pgfqpoint{4.734086in}{4.438506in}}%
\pgfpathlineto{\pgfqpoint{4.734064in}{4.416371in}}%
\pgfpathlineto{\pgfqpoint{4.734042in}{4.394236in}}%
\pgfpathlineto{\pgfqpoint{4.734021in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{4.733999in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{4.733977in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{4.733956in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{4.733934in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{4.733912in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{4.733890in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{4.733869in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{4.733847in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{4.733825in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{4.733804in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{4.733782in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{4.733760in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{4.733738in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{4.733717in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{4.733673in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{4.733652in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{4.733630in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{4.733608in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{4.733587in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{4.733565in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{4.733543in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{4.733522in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{4.733500in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{4.733478in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{4.733457in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{4.733435in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{4.733413in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{4.733392in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{4.733370in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{4.733349in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{4.733327in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{4.733305in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{4.733284in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{4.733262in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{4.733240in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{4.733197in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{4.733176in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{4.733132in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{4.733111in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{4.733089in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{4.733046in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{4.733025in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{4.733003in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{4.732981in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{4.732960in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{4.732938in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{4.732917in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{4.732895in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{4.732874in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{4.732852in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{4.732831in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{4.732809in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{4.732787in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{4.732766in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{4.732744in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{4.732701in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{4.732680in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{4.732658in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{4.732637in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{4.732615in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{4.732572in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{4.732551in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{4.732529in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{4.732508in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{4.732486in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{4.732465in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{4.732443in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{4.732422in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{4.732400in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{4.732379in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.732357in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.732336in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{4.732314in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{4.732293in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{4.732271in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{4.732250in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{4.732229in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{4.732207in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{4.732186in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{4.732164in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{4.732143in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{4.732121in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{4.732100in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{4.732078in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{4.732057in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{4.732036in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.732014in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{4.731993in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{4.731971in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.731950in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{4.731929in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.731907in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.731886in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.731843in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{4.731822in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.731800in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.731779in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.731757in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.731736in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.731693in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.731672in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.731629in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.731608in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.731587in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.731565in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.731544in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.731522in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.731501in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.731480in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{4.731458in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.731437in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.731416in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.731395in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.731373in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.731352in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.731309in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.731288in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.731267in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.731245in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.731224in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.731203in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.731182in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.731160in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.731139in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.731118in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.731096in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.731075in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.731054in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.731033in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.730990in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{4.730969in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{4.730948in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{4.730926in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{4.730905in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{4.730884in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{4.730863in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{4.730841in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{4.730820in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{4.730799in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{4.730778in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.730756in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{4.730735in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{4.730714in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{4.730693in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{4.730672in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{4.730650in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{4.730629in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{4.730608in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{4.730587in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{4.730566in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{4.730544in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{4.730523in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{4.730502in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{4.730481in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{4.730460in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{4.730440in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{4.730420in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{4.730400in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{4.730378in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{4.730354in}{0.587065in}}%
\pgfpathlineto{\pgfqpoint{4.730328in}{0.564931in}}%
\pgfpathlineto{\pgfqpoint{4.730300in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{4.730272in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{4.730254in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{4.730248in}{0.476392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164007in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.048340in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{3.392783in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{3.524757in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{1.079632in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{3.612612in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.096322in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.116114in}}%
\pgfpathlineto{\pgfqpoint{3.683881in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{3.745786in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.147099in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{3.801127in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.164486in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{3.851596in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{3.898119in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{3.941479in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{1.236451in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{3.982144in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{4.020482in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{4.056606in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{4.123492in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{4.154455in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{1.372847in}}%
\pgfpathlineto{\pgfqpoint{4.183979in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{1.405950in}}%
\pgfpathlineto{\pgfqpoint{4.212191in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{4.288983in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{4.334484in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{1.522883in}}%
\pgfpathlineto{\pgfqpoint{4.355609in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{4.394761in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{4.412848in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{1.622171in}}%
\pgfpathlineto{\pgfqpoint{4.429973in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{4.461230in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.683314in}}%
\pgfpathlineto{\pgfqpoint{4.475431in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.488712in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{1.718471in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{1.758675in}}%
\pgfpathlineto{\pgfqpoint{4.512291in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{4.522543in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.531924in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{1.807069in}}%
\pgfpathlineto{\pgfqpoint{4.540188in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.547474in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.553752in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{1.873197in}}%
\pgfpathlineto{\pgfqpoint{4.558841in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.562832in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.565681in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.567323in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.567687in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.566704in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.564306in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.554945in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.538353in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{4.526972in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{4.513241in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{2.161067in}}%
\pgfpathlineto{\pgfqpoint{4.496656in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{2.188401in}}%
\pgfpathlineto{\pgfqpoint{4.476897in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{2.210903in}}%
\pgfpathlineto{\pgfqpoint{4.453301in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{2.229971in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{4.424978in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{4.390214in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.284295in}}%
\pgfpathlineto{\pgfqpoint{4.346683in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.294201in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{2.302838in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{2.310644in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{2.317455in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{2.323410in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{2.333306in}}%
\pgfpathlineto{\pgfqpoint{4.199278in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{2.337232in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{2.340480in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{2.345349in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{2.349103in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{2.348255in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.347201in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{2.345747in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{2.341684in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{2.339098in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{2.336159in}}%
\pgfpathlineto{\pgfqpoint{3.866932in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{2.332770in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{2.329022in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.324941in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.320537in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.315819in}}%
\pgfpathlineto{\pgfqpoint{3.753385in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.310695in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.293294in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.286763in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{3.603257in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.265212in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.257289in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.249118in}}%
\pgfpathlineto{\pgfqpoint{3.544090in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.231519in}}%
\pgfpathlineto{\pgfqpoint{3.491172in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.222236in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.212488in}}%
\pgfpathlineto{\pgfqpoint{3.442880in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.202508in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.181192in}}%
\pgfpathlineto{\pgfqpoint{3.398461in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{3.357181in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{3.318641in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.133566in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.120531in}}%
\pgfpathlineto{\pgfqpoint{3.282399in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.107053in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.093174in}}%
\pgfpathlineto{\pgfqpoint{3.248131in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{3.215865in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.063616in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{3.185152in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.031880in}}%
\pgfpathlineto{\pgfqpoint{3.156149in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.015062in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{3.102180in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.979510in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{3.053373in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.920035in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{3.009156in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{2.988634in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{2.969126in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{2.916559in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.702710in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.847354in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{2.836239in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{2.825995in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{1.617444in}}%
\pgfpathlineto{\pgfqpoint{2.816690in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{2.808315in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.800796in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.788830in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.780778in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{2.777084in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.776976in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.778100in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{2.784484in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.796915in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.805829in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{2.816763in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{1.242419in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{2.845892in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.185074in}}%
\pgfpathlineto{\pgfqpoint{2.864902in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{2.915628in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{2.949703in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.118060in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{2.993369in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.054036in}}%
\pgfpathlineto{\pgfqpoint{3.157594in}{1.051894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{0.629425in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.628543in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{0.629018in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{3.109853in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{0.632086in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.635748in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{3.296122in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{0.664831in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{0.669276in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{0.673929in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{0.689138in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{3.496758in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{0.700233in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{0.706066in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{3.575887in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{0.724589in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{3.647841in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{3.714712in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{0.766009in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{0.781249in}}%
\pgfpathlineto{\pgfqpoint{3.776633in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{0.789137in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{0.805568in}}%
\pgfpathlineto{\pgfqpoint{3.834277in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{3.888381in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{0.850301in}}%
\pgfpathlineto{\pgfqpoint{3.939379in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{0.859935in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{3.987728in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{0.890003in}}%
\pgfpathlineto{\pgfqpoint{4.033910in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{0.900420in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{4.078199in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{4.120768in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{0.944279in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{0.967516in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{4.201335in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{1.004046in}}%
\pgfpathlineto{\pgfqpoint{4.239570in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{1.016729in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{4.276572in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{4.312300in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{1.069808in}}%
\pgfpathlineto{\pgfqpoint{4.346953in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{4.380565in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{1.097922in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.413125in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{4.444792in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.475498in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{1.173382in}}%
\pgfpathlineto{\pgfqpoint{4.505353in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{1.189374in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{4.534388in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{1.222457in}}%
\pgfpathlineto{\pgfqpoint{4.562549in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{1.239546in}}%
\pgfpathlineto{\pgfqpoint{4.589963in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{4.597067in}{1.256981in}}%
\pgfpathlineto{\pgfqpoint{4.616639in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{1.293062in}}%
\pgfpathlineto{\pgfqpoint{4.642538in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.661234in}{1.311804in}}%
\pgfpathlineto{\pgfqpoint{4.667698in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.682623in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{4.692164in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.704012in}{1.350646in}}%
\pgfpathlineto{\pgfqpoint{4.715949in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{4.739063in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.746790in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{4.761511in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.768179in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{4.783302in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.789568in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{4.804446in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.810957in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{4.824957in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.832346in}{1.480656in}}%
\pgfpathlineto{\pgfqpoint{4.844842in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.853735in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.864109in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.875124in}{1.529769in}}%
\pgfpathlineto{\pgfqpoint{4.882763in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.896513in}{1.555700in}}%
\pgfpathlineto{\pgfqpoint{4.900814in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.917902in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{4.918276in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.935088in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.939291in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{4.951309in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{4.966951in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.982021in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.982069in}{1.671739in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{5.003458in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{5.010271in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.023544in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{5.024847in}{1.740347in}}%
\pgfpathlineto{\pgfqpoint{5.036154in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{5.048217in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{5.059623in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{5.067625in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{5.070464in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{5.080647in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{5.090258in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{5.099171in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{5.107505in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{5.110403in}{1.923499in}}%
\pgfpathlineto{\pgfqpoint{5.115163in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{5.122162in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{5.128527in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{5.131792in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{5.134195in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{5.139147in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{5.143414in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{5.146971in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{5.149794in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{5.151856in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{5.153138in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.138504in}}%
\pgfpathlineto{\pgfqpoint{5.153608in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{5.153257in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{5.153181in}{2.182190in}}%
\pgfpathlineto{\pgfqpoint{5.152037in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{5.149921in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{5.146886in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{5.142901in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{5.137933in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{5.131945in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{5.131792in}{2.314060in}}%
\pgfpathlineto{\pgfqpoint{5.124766in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{5.116471in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{5.110403in}{2.372131in}}%
\pgfpathlineto{\pgfqpoint{5.106958in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{5.096102in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{5.083869in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{5.070134in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{5.067625in}{2.450095in}}%
\pgfpathlineto{\pgfqpoint{5.054720in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{2.479668in}}%
\pgfpathlineto{\pgfqpoint{5.037565in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{5.024847in}{2.505582in}}%
\pgfpathlineto{\pgfqpoint{5.018471in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{5.003458in}{2.528593in}}%
\pgfpathlineto{\pgfqpoint{4.997205in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{4.982069in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{4.973501in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{4.947055in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{4.939291in}{2.585200in}}%
\pgfpathlineto{\pgfqpoint{4.917902in}{2.601038in}}%
\pgfpathlineto{\pgfqpoint{4.917499in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{4.896513in}{2.615465in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{4.875124in}{2.628921in}}%
\pgfpathlineto{\pgfqpoint{4.853735in}{2.641391in}}%
\pgfpathlineto{\pgfqpoint{4.846178in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{4.832346in}{2.652933in}}%
\pgfpathlineto{\pgfqpoint{4.810957in}{2.663721in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.789568in}{2.673719in}}%
\pgfpathlineto{\pgfqpoint{4.768179in}{2.683040in}}%
\pgfpathlineto{\pgfqpoint{4.751628in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.746790in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{2.699807in}}%
\pgfpathlineto{\pgfqpoint{4.704012in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{4.690093in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{4.682623in}{2.714389in}}%
\pgfpathlineto{\pgfqpoint{4.661234in}{2.720842in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{2.726875in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{2.732497in}}%
\pgfpathlineto{\pgfqpoint{4.611795in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{4.597067in}{2.737620in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{2.742320in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{2.746652in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{2.750623in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{4.498338in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{2.757488in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{2.760353in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{2.762899in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{2.765132in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{2.767060in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.770021in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.771067in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{2.772318in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{2.770783in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{2.769716in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.768406in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{2.766859in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.765076in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{2.763064in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.760826in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{2.758366in}}%
\pgfpathlineto{\pgfqpoint{4.024225in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.755674in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{2.752716in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.749543in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.742566in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{2.738769in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{2.734771in}}%
\pgfpathlineto{\pgfqpoint{3.887995in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{2.730497in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{2.726012in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{2.721333in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{3.786823in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.711388in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.706031in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.700488in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{3.702386in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.688838in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.682629in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.676243in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.669684in}}%
\pgfpathlineto{\pgfqpoint{3.628374in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.655811in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{3.561707in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.641132in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.633436in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.625578in}}%
\pgfpathlineto{\pgfqpoint{3.500601in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.617436in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.609090in}}%
\pgfpathlineto{\pgfqpoint{3.443923in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.600573in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.591735in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.573488in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.564005in}}%
\pgfpathlineto{\pgfqpoint{3.341092in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.554319in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.544337in}}%
\pgfpathlineto{\pgfqpoint{3.293841in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.534198in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.513087in}}%
\pgfpathlineto{\pgfqpoint{3.248966in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.502097in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.490968in}}%
\pgfpathlineto{\pgfqpoint{3.206186in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.479464in}}%
\pgfpathlineto{\pgfqpoint{3.165283in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.467810in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.455782in}}%
\pgfpathlineto{\pgfqpoint{3.126095in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.443567in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{3.088447in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.418208in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.405127in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.391694in}}%
\pgfpathlineto{\pgfqpoint{3.017282in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.363988in}}%
\pgfpathlineto{\pgfqpoint{2.983640in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.319993in}}%
\pgfpathlineto{\pgfqpoint{2.919694in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.304635in}}%
\pgfpathlineto{\pgfqpoint{2.889274in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.288966in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.272875in}}%
\pgfpathlineto{\pgfqpoint{2.859863in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.256381in}}%
\pgfpathlineto{\pgfqpoint{2.831386in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.239524in}}%
\pgfpathlineto{\pgfqpoint{2.803753in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.222283in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.204591in}}%
\pgfpathlineto{\pgfqpoint{2.776982in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.186400in}}%
\pgfpathlineto{\pgfqpoint{2.751061in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.167759in}}%
\pgfpathlineto{\pgfqpoint{2.725907in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{2.701499in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{2.129016in}}%
\pgfpathlineto{\pgfqpoint{2.677815in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{2.108853in}}%
\pgfpathlineto{\pgfqpoint{2.654838in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{2.632552in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{2.066766in}}%
\pgfpathlineto{\pgfqpoint{2.610942in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{2.589987in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{2.022054in}}%
\pgfpathlineto{\pgfqpoint{2.569670in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{2.549975in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{1.974345in}}%
\pgfpathlineto{\pgfqpoint{2.530892in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.512404in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{1.923165in}}%
\pgfpathlineto{\pgfqpoint{2.494497in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.896105in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{1.867847in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{2.428610in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{2.413507in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{2.398994in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{2.371535in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.358660in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{2.346282in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.334444in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{1.662680in}}%
\pgfpathlineto{\pgfqpoint{2.323149in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{2.312372in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.618937in}}%
\pgfpathlineto{\pgfqpoint{2.302155in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{2.292465in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.266635in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{2.245845in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.444362in}}%
\pgfpathlineto{\pgfqpoint{2.240068in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.234878in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.230266in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{2.226248in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{1.339974in}}%
\pgfpathlineto{\pgfqpoint{2.222842in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{2.220112in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.218024in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{2.216601in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{2.216520in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{2.217969in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.220201in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{2.223250in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{2.227207in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{2.237814in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{2.244549in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{2.252445in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{2.261407in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{2.271607in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{2.283086in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{2.296001in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{2.310379in}{0.919086in}}%
\pgfpathlineto{\pgfqpoint{2.326487in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{2.344463in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{2.364548in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{2.387145in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{2.441605in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.761153in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.512801in}{0.742008in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{0.736863in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{2.556392in}{0.719874in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{0.715792in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{2.607443in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{0.668627in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{2.753643in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{0.652608in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.638244in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.912478in}{0.631335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.157594in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.054036in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{2.993369in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.118060in}}%
\pgfpathlineto{\pgfqpoint{2.949703in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{2.915628in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{2.864902in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.185074in}}%
\pgfpathlineto{\pgfqpoint{2.845892in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{1.242419in}}%
\pgfpathlineto{\pgfqpoint{2.816763in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.805829in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.796915in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.784484in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{2.780570in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{2.778100in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{2.776976in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.777084in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.778357in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{2.780778in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.788830in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{2.800796in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{2.808315in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.816690in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{1.617444in}}%
\pgfpathlineto{\pgfqpoint{2.825995in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.836239in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{2.847354in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.859390in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.702710in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.737844in}}%
\pgfpathlineto{\pgfqpoint{2.886093in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.769380in}}%
\pgfpathlineto{\pgfqpoint{2.916559in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.969126in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{2.988634in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{3.009156in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{3.030722in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.920035in}}%
\pgfpathlineto{\pgfqpoint{3.053373in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{3.077154in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.979510in}}%
\pgfpathlineto{\pgfqpoint{3.102180in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.015062in}}%
\pgfpathlineto{\pgfqpoint{3.156149in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.031880in}}%
\pgfpathlineto{\pgfqpoint{3.185152in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.048136in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.063616in}}%
\pgfpathlineto{\pgfqpoint{3.215865in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{3.248131in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.093174in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.107053in}}%
\pgfpathlineto{\pgfqpoint{3.282399in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.120531in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.133566in}}%
\pgfpathlineto{\pgfqpoint{3.318641in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.146055in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{3.357181in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{3.398461in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.181192in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.202508in}}%
\pgfpathlineto{\pgfqpoint{3.442880in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.212488in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.222236in}}%
\pgfpathlineto{\pgfqpoint{3.491172in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.231519in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{3.544090in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.249118in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.257289in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.265212in}}%
\pgfpathlineto{\pgfqpoint{3.603257in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.286763in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.293294in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.310695in}}%
\pgfpathlineto{\pgfqpoint{3.753385in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.315819in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.320537in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.324941in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{2.329022in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{2.332770in}}%
\pgfpathlineto{\pgfqpoint{3.866932in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{2.336159in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{2.339098in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{2.341684in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{2.345747in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.347201in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{2.348255in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{2.349103in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{2.348176in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{2.345349in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{2.340480in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{2.337232in}}%
\pgfpathlineto{\pgfqpoint{4.199278in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{2.333306in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{2.323410in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{2.317455in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{2.310644in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{2.302838in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.294201in}}%
\pgfpathlineto{\pgfqpoint{4.346683in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.284295in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{4.390214in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{4.424978in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{2.229971in}}%
\pgfpathlineto{\pgfqpoint{4.453301in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{2.210903in}}%
\pgfpathlineto{\pgfqpoint{4.476897in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{2.188401in}}%
\pgfpathlineto{\pgfqpoint{4.496656in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{2.161067in}}%
\pgfpathlineto{\pgfqpoint{4.513241in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.526972in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{4.538353in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{2.072158in}}%
\pgfpathlineto{\pgfqpoint{4.554945in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.564306in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.566704in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.567687in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.567323in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.565681in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.562832in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.558841in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.554290in}{1.873197in}}%
\pgfpathlineto{\pgfqpoint{4.553752in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.547474in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{4.540188in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{1.807069in}}%
\pgfpathlineto{\pgfqpoint{4.531924in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.522543in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.512291in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{1.758675in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.490123in}{1.718471in}}%
\pgfpathlineto{\pgfqpoint{4.488712in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.475431in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.683314in}}%
\pgfpathlineto{\pgfqpoint{4.461230in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.429973in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{1.622171in}}%
\pgfpathlineto{\pgfqpoint{4.412848in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{1.595081in}}%
\pgfpathlineto{\pgfqpoint{4.394761in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{4.355609in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{1.522883in}}%
\pgfpathlineto{\pgfqpoint{4.334484in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{1.501255in}}%
\pgfpathlineto{\pgfqpoint{4.312284in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{4.288983in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{4.264556in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{4.212191in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{1.405950in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{4.183979in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{1.372847in}}%
\pgfpathlineto{\pgfqpoint{4.154455in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{4.123492in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{1.312827in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{4.056606in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{4.020482in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{3.982144in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{1.236451in}}%
\pgfpathlineto{\pgfqpoint{3.941479in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{3.898119in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{3.851596in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{1.183269in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{1.164486in}}%
\pgfpathlineto{\pgfqpoint{3.801127in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.147099in}}%
\pgfpathlineto{\pgfqpoint{3.745786in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{3.683881in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.116114in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.096322in}}%
\pgfpathlineto{\pgfqpoint{3.612612in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{1.079632in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{3.524757in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{3.392783in}{1.051894in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.048340in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.051033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057062in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.988441in}}%
\pgfpathlineto{\pgfqpoint{3.097557in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{3.115706in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{3.129520in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.141454in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.072326in}}%
\pgfpathlineto{\pgfqpoint{3.150843in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.159656in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{3.167441in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.174225in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.197229in}}%
\pgfpathlineto{\pgfqpoint{3.186766in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.196822in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.201522in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.206006in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.295469in}}%
\pgfpathlineto{\pgfqpoint{3.209843in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.213399in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.219960in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.222967in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.444154in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.230610in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.234538in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.237843in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.239264in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.240531in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.241645in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.242608in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.243419in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.244954in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.245169in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.245157in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.244931in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.244046in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.243388in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.241643in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.240558in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.239332in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.237966in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.236460in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.234816in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.233033in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.119328in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.224119in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.221376in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.218484in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.215444in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.212258in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.208926in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{3.278991in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.196954in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.192553in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.187994in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.388221in}}%
\pgfpathlineto{\pgfqpoint{3.182971in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.177397in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.470820in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.151599in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.144102in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.535247in}}%
\pgfpathlineto{\pgfqpoint{3.135182in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.125751in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{3.114845in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.102578in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.624351in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{3.066145in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.671769in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.681794in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.682950in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.675054in}}%
\pgfpathlineto{\pgfqpoint{2.978801in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.657758in}}%
\pgfpathlineto{\pgfqpoint{2.958857in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{2.944160in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.590812in}}%
\pgfpathlineto{\pgfqpoint{2.922262in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{2.913399in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.537397in}}%
\pgfpathlineto{\pgfqpoint{2.905287in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.465743in}}%
\pgfpathlineto{\pgfqpoint{2.885667in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{2.880499in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{2.875553in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{2.870827in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{2.862341in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{2.858766in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{2.855377in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{2.852172in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{2.849151in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{2.843653in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.216813in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{2.839338in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{2.835705in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{2.834123in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{2.832696in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{2.831422in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{2.830301in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{2.829333in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{2.828516in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{2.827849in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{2.827333in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{2.826965in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{2.826672in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{2.826745in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{2.827328in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{2.828487in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{2.829280in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{2.830215in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{2.831291in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.833862in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{2.840659in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{2.842699in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.552251in}}%
\pgfpathlineto{\pgfqpoint{2.845069in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{2.850362in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{2.853228in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{2.856241in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.390160in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.874588in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.878944in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{2.883456in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{2.888435in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{2.893947in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.196087in}}%
\pgfpathlineto{\pgfqpoint{2.912198in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{2.919412in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.130922in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.079931in}}%
\pgfpathlineto{\pgfqpoint{2.955369in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.967451in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{2.982414in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{3.044045in}{1.981552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035673in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.441365in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{3.101403in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.463127in}}%
\pgfpathlineto{\pgfqpoint{3.131425in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.509050in}}%
\pgfpathlineto{\pgfqpoint{3.169075in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.542032in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{3.207058in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{3.216865in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{3.226448in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{3.234922in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{3.250757in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{3.257661in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.264401in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.760123in}}%
\pgfpathlineto{\pgfqpoint{3.270974in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{3.276785in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{3.282451in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.287972in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.298050in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{3.302708in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{3.307236in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{3.311635in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.948127in}}%
\pgfpathlineto{\pgfqpoint{3.315737in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{3.319558in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.323262in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.326851in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.330323in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.333680in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.079901in}}%
\pgfpathlineto{\pgfqpoint{3.336793in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.339697in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.342496in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.345189in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.347778in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.350262in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.352642in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.354919in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.263337in}}%
\pgfpathlineto{\pgfqpoint{3.357054in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.360825in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.364215in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.365768in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.367227in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.368592in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.369863in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.371040in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.372124in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.373115in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.374014in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.374820in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.375534in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.376157in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.376688in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.377127in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.377476in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.377734in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.711347in}}%
\pgfpathlineto{\pgfqpoint{3.377901in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.377973in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.377962in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.771332in}}%
\pgfpathlineto{\pgfqpoint{3.377864in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.377672in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.377391in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.377022in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.376564in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.376017in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.375383in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.374661in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.373851in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.372954in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.371970in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.370899in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.369742in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.368499in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.367169in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.365754in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.364253in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.362667in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.360996in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.359240in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.357400in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{3.231360in}}%
\pgfpathlineto{\pgfqpoint{3.355406in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.353262in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.351029in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.348707in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.346297in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.343798in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.341211in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.338537in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.335775in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{3.425405in}}%
\pgfpathlineto{\pgfqpoint{3.332769in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.329623in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.326384in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.323054in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.319631in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.316118in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{3.567777in}}%
\pgfpathlineto{\pgfqpoint{3.312420in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.308441in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.304366in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.300195in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.295927in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{3.681983in}}%
\pgfpathlineto{\pgfqpoint{3.291500in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.286675in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.281747in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.276719in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.271589in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{3.777158in}}%
\pgfpathlineto{\pgfqpoint{3.265949in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.260144in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.254232in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.858034in}}%
\pgfpathlineto{\pgfqpoint{3.248081in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.241360in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.927500in}}%
\pgfpathlineto{\pgfqpoint{3.227511in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.219692in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.211751in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{3.987300in}}%
\pgfpathlineto{\pgfqpoint{3.203317in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.194158in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{4.038820in}}%
\pgfpathlineto{\pgfqpoint{3.184796in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.174105in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{4.082850in}}%
\pgfpathlineto{\pgfqpoint{3.163160in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.150487in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{4.120054in}}%
\pgfpathlineto{\pgfqpoint{3.136756in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.121417in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{4.151023in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{4.175973in}}%
\pgfpathlineto{\pgfqpoint{3.078716in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{4.195260in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{4.208956in}}%
\pgfpathlineto{\pgfqpoint{3.036029in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{4.217296in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{4.220172in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{4.217649in}}%
\pgfpathlineto{\pgfqpoint{2.991577in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{4.209537in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.195791in}}%
\pgfpathlineto{\pgfqpoint{2.949270in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.176032in}}%
\pgfpathlineto{\pgfqpoint{2.926097in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{2.907954in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.149987in}}%
\pgfpathlineto{\pgfqpoint{2.893343in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{2.880217in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{4.076750in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{2.848334in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{4.028040in}}%
\pgfpathlineto{\pgfqpoint{2.839355in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{2.831171in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{2.823181in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{3.969713in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{2.809225in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{2.802572in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{3.899847in}}%
\pgfpathlineto{\pgfqpoint{2.796489in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{2.790757in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{2.785174in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{2.779739in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{3.815667in}}%
\pgfpathlineto{\pgfqpoint{2.774837in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{2.770129in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{2.765554in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{2.761109in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.712275in}}%
\pgfpathlineto{\pgfqpoint{2.756860in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{2.753001in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{2.749261in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{2.745639in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{2.742135in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{2.738748in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{3.580334in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{2.732602in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{2.729781in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{2.727065in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{2.721953in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{2.719555in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{2.717261in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{2.715072in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{3.395694in}}%
\pgfpathlineto{\pgfqpoint{2.713110in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.711260in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{2.709505in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{2.707847in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{2.706284in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{2.704816in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{2.703443in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{2.702165in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{2.700981in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{2.699890in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{2.698893in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{2.697989in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{2.697178in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{2.696459in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{2.695832in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{2.695297in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{2.694854in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{2.694502in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{2.694241in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{2.694070in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{2.693989in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{2.693999in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{2.694098in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{2.694286in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{2.695926in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{2.696556in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{2.697273in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{2.698969in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.699946in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{2.701011in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{2.702160in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{2.703396in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{2.704717in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{2.706123in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.707613in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{2.709189in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{2.710848in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{2.712591in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{2.714417in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.441508in}}%
\pgfpathlineto{\pgfqpoint{2.716428in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{2.718555in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.720770in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{2.723073in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.727941in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{2.730504in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.733155in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{2.735891in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{2.738891in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{2.742007in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.745213in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{2.751895in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{2.755372in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.100433in}}%
\pgfpathlineto{\pgfqpoint{2.759038in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{2.762972in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{2.771123in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{2.775340in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.984866in}}%
\pgfpathlineto{\pgfqpoint{2.779703in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{2.784468in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{2.789333in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{2.794296in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{2.799358in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{2.804886in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.810610in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.816439in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{2.822430in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{2.829052in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{2.835786in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.736349in}}%
\pgfpathlineto{\pgfqpoint{2.850270in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.858086in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{2.866195in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.875203in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{2.884339in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.623552in}}%
\pgfpathlineto{\pgfqpoint{2.894628in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{2.905271in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.578888in}}%
\pgfpathlineto{\pgfqpoint{2.917395in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{2.930215in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{2.962759in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{2.984319in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{3.014860in}{1.450319in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.044045in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{3.001779in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{2.982414in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{2.967451in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{2.955369in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.079931in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.130922in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{2.919412in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{2.912198in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.196087in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{2.893947in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{2.888435in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{2.883456in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.878944in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{2.874588in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.390160in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{2.856241in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{2.853228in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{2.850362in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{2.847642in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{2.845069in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.552251in}}%
\pgfpathlineto{\pgfqpoint{2.842699in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.840659in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{2.838755in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{2.833862in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.831291in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{2.830215in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{2.829280in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{2.828487in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{2.827836in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{2.827328in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.826964in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{2.826745in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{2.826672in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{2.826965in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{2.827333in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{2.827849in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{2.828516in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{2.829333in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{2.830301in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{2.831422in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{2.832696in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{2.834123in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{2.835705in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{2.839338in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.216813in}}%
\pgfpathlineto{\pgfqpoint{2.843653in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{2.849151in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{2.852172in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{2.855377in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{2.858766in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{2.862341in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.366980in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.870827in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{2.875553in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{2.880499in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{2.885667in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.465743in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{2.905287in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.537397in}}%
\pgfpathlineto{\pgfqpoint{2.913399in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{2.922262in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.590812in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{2.944160in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{2.958857in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.657758in}}%
\pgfpathlineto{\pgfqpoint{2.978801in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.675054in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.682950in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.681794in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.671769in}}%
\pgfpathlineto{\pgfqpoint{3.066145in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{3.086917in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.624351in}}%
\pgfpathlineto{\pgfqpoint{3.102578in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.114845in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{3.125751in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.135182in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.535247in}}%
\pgfpathlineto{\pgfqpoint{3.144102in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.151599in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.470820in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.177397in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.182971in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.388221in}}%
\pgfpathlineto{\pgfqpoint{3.187994in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.192553in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.196954in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{3.278991in}}%
\pgfpathlineto{\pgfqpoint{3.208926in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.212258in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.215444in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.218484in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.221376in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.224119in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.226714in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.119328in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.233033in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.234816in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.236460in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.237966in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.239332in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.240558in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.241643in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.242587in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.243388in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.244046in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.244931in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.245157in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.245236in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.245169in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.244954in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.244592in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.243419in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.242608in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.241645in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.240531in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.239264in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.237843in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.234538in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.230610in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.444154in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.222967in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.219960in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.213399in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.209843in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.295469in}}%
\pgfpathlineto{\pgfqpoint{3.206006in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.201522in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.196822in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.186766in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.197229in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.174225in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.167441in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{3.159656in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.150843in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.072326in}}%
\pgfpathlineto{\pgfqpoint{3.141454in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.129520in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{3.115706in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{3.097557in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.988441in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.980719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506230in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.328497in}}%
\pgfpathlineto{\pgfqpoint{3.528604in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.534351in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.539685in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.542200in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.544616in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.546935in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.511294in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.550187in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.551246in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.552261in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.553233in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.554163in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.555050in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.555895in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.557461in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.558181in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.559501in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.560100in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.560659in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.561178in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.561658in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.562098in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.562863in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.563187in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.563474in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.563722in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.563933in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.564107in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.564243in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.564343in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.564406in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.564432in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.564423in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.564378in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.564297in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.564180in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.564029in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.563842in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.563621in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.563365in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.563076in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.562752in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.562394in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.562003in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.561578in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.561121in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.559551in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.558963in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.558343in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.557691in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.557007in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.556292in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.555546in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.554768in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.553960in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.553121in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.552252in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.551352in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.550422in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.806755in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.546325in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.544522in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.542674in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.540783in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.538847in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.534847in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.532784in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.530679in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.528532in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{4.049297in}}%
\pgfpathlineto{\pgfqpoint{3.523359in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.508652in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{4.113700in}}%
\pgfpathlineto{\pgfqpoint{3.504347in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.498782in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.493457in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.488365in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{4.024084in}}%
\pgfpathlineto{\pgfqpoint{3.484347in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.482625in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.480963in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.479363in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.477823in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.476343in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.474922in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.473559in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.471008in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.469817in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.468684in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.466583in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.465616in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.464702in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.463842in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.653098in}}%
\pgfpathlineto{\pgfqpoint{3.463192in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.462719in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.462279in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.461870in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.461492in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.461145in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.460830in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.460545in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.460291in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.459873in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.459710in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.459472in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.459398in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.459337in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.459392in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.459463in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.459691in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.459847in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.460031in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.460243in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.460482in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.461045in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.461367in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.461716in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.462092in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.462495in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.462925in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.463381in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.907936in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.464869in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.465691in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.466552in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.467450in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.468386in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.470369in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.471416in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.472500in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.473619in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.474775in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.475966in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.478453in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.479749in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.481080in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.482444in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.483842in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.475219in}}%
\pgfpathlineto{\pgfqpoint{3.485734in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.488745in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.491807in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.494920in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.498082in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.501293in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.504552in}{2.335708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506230in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.054845in}}%
\pgfpathlineto{\pgfqpoint{3.530509in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{3.534586in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.538539in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.542372in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.546084in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.176617in}}%
\pgfpathlineto{\pgfqpoint{3.549342in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.551081in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.552772in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.556009in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.557556in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.559057in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.560511in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.561918in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.563280in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.564596in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.565867in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.567093in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.568274in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.569411in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{3.570469in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.571178in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.571858in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.572510in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.573134in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.573730in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.574299in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.575355in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.575841in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.576301in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.576734in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.577140in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.577519in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.577872in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.578198in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.578498in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.578772in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.579020in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.579241in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.579437in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.579607in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.579752in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.579871in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.579965in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.580033in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.580076in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.580095in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.580088in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.580057in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.580001in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.579920in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.579815in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.579686in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.579532in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.579354in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.579152in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.578927in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.578677in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.578404in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.578107in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.577787in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.577444in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.576687in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.576274in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.575838in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.575379in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.574898in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.574393in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.573867in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.573317in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.572746in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.572152in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.571536in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.570898in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.746990in}}%
\pgfpathlineto{\pgfqpoint{3.570170in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.568200in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.567170in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.566111in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.565022in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.563905in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.562759in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.561584in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.560381in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.559150in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.557890in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.556603in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.553945in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.552575in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.551177in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.549753in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{4.139966in}}%
\pgfpathlineto{\pgfqpoint{3.547813in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.545319in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.542788in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.540219in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.537613in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.534970in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{3.532292in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{3.529578in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{4.321447in}}%
\pgfpathlineto{\pgfqpoint{3.525208in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{3.508402in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{4.377790in}}%
\pgfpathlineto{\pgfqpoint{3.504068in}{4.372102in}}%
\pgfpathlineto{\pgfqpoint{3.495921in}{4.349967in}}%
\pgfpathlineto{\pgfqpoint{3.488095in}{4.327832in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{4.318301in}}%
\pgfpathlineto{\pgfqpoint{3.483390in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{3.480907in}{4.283563in}}%
\pgfpathlineto{\pgfqpoint{3.478494in}{4.261428in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.473873in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.471664in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.469522in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.467445in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.465434in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.463488in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{4.106067in}}%
\pgfpathlineto{\pgfqpoint{3.462325in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.461211in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.460133in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.458084in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.457111in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.456174in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.455271in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.454402in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.453568in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.452767in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.452000in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.451267in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.450567in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.449900in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.449266in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.448665in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.448096in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.447559in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.447055in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.446583in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.446142in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.445733in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.445356in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.445009in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.444694in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.444410in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.444156in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.443932in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.443739in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.443576in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.443443in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.443340in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.443267in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.443222in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.443208in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.443222in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.443265in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.443337in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.443437in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.443566in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.443723in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.444122in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.444363in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.444632in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.444928in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.445251in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.445602in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.445980in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.446385in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.446816in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.447274in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.447758in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.448269in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.448805in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.449368in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.449956in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.451210in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.451876in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.452566in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.453282in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.454022in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.454788in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.455578in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.456393in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.457232in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.458095in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.458983in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.459895in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.460831in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.461790in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.462773in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.453598in}}%
\pgfpathlineto{\pgfqpoint{3.463948in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.465506in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.467096in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.468718in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.470373in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.472059in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.473776in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.477304in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.479114in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.480954in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.482825in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.484726in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{3.488449in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.492327in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{3.496243in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{3.500197in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.504189in}{2.070091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.504552in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.501293in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.498082in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.494920in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.491807in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.488745in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.485734in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.475219in}}%
\pgfpathlineto{\pgfqpoint{3.483842in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.482444in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.481080in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.479749in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.478453in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.475966in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.474775in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.473619in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.472500in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.471416in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.470369in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.468386in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.467450in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.466552in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.465691in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.464869in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.464086in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.907936in}}%
\pgfpathlineto{\pgfqpoint{3.463381in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.462925in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.462495in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.462092in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.461716in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.461367in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.461045in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.460482in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.460243in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.460031in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.459847in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.459691in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.459463in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.459392in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.459350in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.459337in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.459353in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.459398in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.459472in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.459576in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.459710in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.459873in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.460067in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.460291in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.460545in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.460830in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.461145in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.461492in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.461870in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.462279in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.462719in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.463192in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.653098in}}%
\pgfpathlineto{\pgfqpoint{3.463842in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.464702in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.465616in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.466583in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.467606in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.468684in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.469817in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.471008in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.472255in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.473559in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.474922in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.476343in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.477823in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.479363in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.480963in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.482625in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.484347in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{4.024084in}}%
\pgfpathlineto{\pgfqpoint{3.488365in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.493457in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.498782in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.504347in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{4.113700in}}%
\pgfpathlineto{\pgfqpoint{3.508652in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.516011in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.523359in}{4.062216in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{4.049297in}}%
\pgfpathlineto{\pgfqpoint{3.528532in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{3.530679in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.532784in}{3.995811in}}%
\pgfpathlineto{\pgfqpoint{3.534847in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.536869in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.538847in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.540783in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.542674in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{3.544522in}{3.863003in}}%
\pgfpathlineto{\pgfqpoint{3.546325in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.806755in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.550422in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.551352in}{3.752330in}}%
\pgfpathlineto{\pgfqpoint{3.552252in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{3.553121in}{3.708060in}}%
\pgfpathlineto{\pgfqpoint{3.553960in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.554768in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.555546in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{3.556292in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.557007in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.557691in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{3.558343in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.558963in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.559551in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.560630in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.561121in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.561578in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.562003in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.562394in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.562752in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.563076in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.563365in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.563621in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.563842in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.564029in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.564180in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.564297in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.564378in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.564423in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.564432in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.564406in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.564343in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.564243in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.564107in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.563933in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.563722in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.563474in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.563187in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.562863in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.562500in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.562098in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.561658in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.561178in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.560659in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.560100in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.559501in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.558861in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.558181in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.557461in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.555895in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.555050in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.554163in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.553233in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.552261in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.551246in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.550187in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.511294in}}%
\pgfpathlineto{\pgfqpoint{3.546935in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.544616in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.542200in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.539685in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.534351in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.531530in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.528604in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.328497in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.324503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463452in}{2.399620in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.387997in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.382887in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.391934in}}%
\pgfpathlineto{\pgfqpoint{3.564718in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{3.589014in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.427114in}}%
\pgfpathlineto{\pgfqpoint{3.606038in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.456581in}}%
\pgfpathlineto{\pgfqpoint{3.619925in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{3.641442in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.650080in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{3.657787in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.664100in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.669854in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.634524in}}%
\pgfpathlineto{\pgfqpoint{3.679357in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.682865in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.685856in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.688324in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.690263in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.691666in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.692526in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.692838in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.692597in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.691795in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.690426in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.688482in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.685957in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.682846in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.679142in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.964761in}}%
\pgfpathlineto{\pgfqpoint{3.674442in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.668746in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.662330in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{3.041650in}}%
\pgfpathlineto{\pgfqpoint{3.655038in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.645637in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{3.089794in}}%
\pgfpathlineto{\pgfqpoint{3.621552in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{3.122690in}}%
\pgfpathlineto{\pgfqpoint{3.604211in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.145269in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.167379in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.161650in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{3.465542in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.130629in}}%
\pgfpathlineto{\pgfqpoint{3.447028in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{3.432390in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.068177in}}%
\pgfpathlineto{\pgfqpoint{3.419692in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.400194in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{3.019581in}}%
\pgfpathlineto{\pgfqpoint{3.392580in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.385674in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.379352in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.365777in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.362388in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.359550in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.357269in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.812829in}}%
\pgfpathlineto{\pgfqpoint{3.355664in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.354653in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.354155in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.354727in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.355809in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.680302in}}%
\pgfpathlineto{\pgfqpoint{3.357555in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.363117in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.366857in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.376301in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.550867in}}%
\pgfpathlineto{\pgfqpoint{3.382698in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.390160in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.398440in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{3.409224in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.447389in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.437814in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{3.460517in}{2.402112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463452in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.150761in}}%
\pgfpathlineto{\pgfqpoint{3.565872in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.160806in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.598571in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{3.622045in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.216578in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.244632in}}%
\pgfpathlineto{\pgfqpoint{3.657621in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.671689in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{3.684369in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.695968in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.319060in}}%
\pgfpathlineto{\pgfqpoint{3.706238in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.715800in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.368319in}}%
\pgfpathlineto{\pgfqpoint{3.724479in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.732362in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.739864in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.429371in}}%
\pgfpathlineto{\pgfqpoint{3.746509in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.752661in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.758462in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.508686in}}%
\pgfpathlineto{\pgfqpoint{3.763827in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.768502in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.772842in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.776844in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.780508in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.783831in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.626854in}}%
\pgfpathlineto{\pgfqpoint{3.786617in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.789047in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.791153in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.792933in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.794385in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.795507in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.796295in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.796748in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.796865in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.796642in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.796077in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.795168in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.793913in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.792310in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.790356in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.788049in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.785387in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{3.782200in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.778528in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.774460in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.769995in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.765128in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{3.119806in}}%
\pgfpathlineto{\pgfqpoint{3.759567in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.753345in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.746671in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{3.192870in}}%
\pgfpathlineto{\pgfqpoint{3.739333in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.730931in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{3.247677in}}%
\pgfpathlineto{\pgfqpoint{3.711643in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.700444in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{3.290724in}}%
\pgfpathlineto{\pgfqpoint{3.687173in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{3.324944in}}%
\pgfpathlineto{\pgfqpoint{3.672186in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{3.352272in}}%
\pgfpathlineto{\pgfqpoint{3.654384in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{3.373625in}}%
\pgfpathlineto{\pgfqpoint{3.631478in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{3.389759in}}%
\pgfpathlineto{\pgfqpoint{3.597778in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.401318in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.408463in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.411556in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.410659in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.405834in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.397130in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.384330in}}%
\pgfpathlineto{\pgfqpoint{3.452772in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{3.428261in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{3.408669in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{3.320112in}}%
\pgfpathlineto{\pgfqpoint{3.391993in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{3.288696in}}%
\pgfpathlineto{\pgfqpoint{3.377186in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.364512in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{3.352733in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.342220in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{3.332410in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.323673in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.315314in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{3.150286in}}%
\pgfpathlineto{\pgfqpoint{3.307915in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.301013in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.294470in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{3.080650in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.283304in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.278317in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.273672in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.985731in}}%
\pgfpathlineto{\pgfqpoint{3.269501in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.265873in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.262570in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.259593in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.256944in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.254628in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.251004in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.249702in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.797312in}}%
\pgfpathlineto{\pgfqpoint{3.248806in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.248241in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.247999in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.248083in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.248494in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.249235in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.660978in}}%
\pgfpathlineto{\pgfqpoint{3.250374in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.251907in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.253808in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.258731in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.261760in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.268970in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.480164in}}%
\pgfpathlineto{\pgfqpoint{3.273368in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.278388in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.283846in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.289748in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{3.296480in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.303978in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.331165in}}%
\pgfpathlineto{\pgfqpoint{3.321278in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.331358in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.283623in}}%
\pgfpathlineto{\pgfqpoint{3.342931in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.355684in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.245810in}}%
\pgfpathlineto{\pgfqpoint{3.371042in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.215714in}}%
\pgfpathlineto{\pgfqpoint{3.389058in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{3.411574in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.173025in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.159019in}}%
\pgfpathlineto{\pgfqpoint{3.442905in}{2.158630in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.460517in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{3.437814in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.447389in}}%
\pgfpathlineto{\pgfqpoint{3.409224in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{3.398440in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.390160in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.382698in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.550867in}}%
\pgfpathlineto{\pgfqpoint{3.376301in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.366857in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.363117in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.357555in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.680302in}}%
\pgfpathlineto{\pgfqpoint{3.355809in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.354727in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.354155in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.354653in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.355664in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.812829in}}%
\pgfpathlineto{\pgfqpoint{3.357269in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.359550in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.362388in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.365777in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{3.379352in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.385674in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.392580in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{3.019581in}}%
\pgfpathlineto{\pgfqpoint{3.400194in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.419692in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.068177in}}%
\pgfpathlineto{\pgfqpoint{3.432390in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{3.447028in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.130629in}}%
\pgfpathlineto{\pgfqpoint{3.465542in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.161650in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.167379in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.145269in}}%
\pgfpathlineto{\pgfqpoint{3.604211in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{3.122690in}}%
\pgfpathlineto{\pgfqpoint{3.621552in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{3.089794in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.645637in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.655038in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{3.041650in}}%
\pgfpathlineto{\pgfqpoint{3.662330in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.668746in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.674442in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.964761in}}%
\pgfpathlineto{\pgfqpoint{3.679142in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.682846in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.685957in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.688482in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.690426in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.691795in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.692597in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.692838in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.692526in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.691666in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.690263in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.688324in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.685856in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.682865in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.679357in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.634524in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.669854in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.664100in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.657787in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{3.650080in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.641442in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.619925in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.456581in}}%
\pgfpathlineto{\pgfqpoint{3.606038in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.427114in}}%
\pgfpathlineto{\pgfqpoint{3.589014in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{3.564718in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.391934in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.382887in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.387997in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.399620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527619in}{2.565551in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.572886in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.553108in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.556030in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.558732in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.561217in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.563487in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.565543in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.567389in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.569026in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.777492in}}%
\pgfpathlineto{\pgfqpoint{3.570428in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.571601in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.572032in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.572359in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.572585in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.572708in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.572730in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.571815in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.571338in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{3.569820in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.568374in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.566751in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.562979in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.560834in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.558518in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.556034in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.553382in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.550565in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.299046in}}%
\pgfpathlineto{\pgfqpoint{3.539010in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.517533in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.510831in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.507892in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.185207in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.504655in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.503662in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.502786in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.502026in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.501381in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.500853in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.500438in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.500138in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.499918in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.500332in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.501786in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.503304in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.505257in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.715217in}}%
\pgfpathlineto{\pgfqpoint{3.506574in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.509163in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.511965in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.514976in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.518196in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.525254in}{2.579190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527619in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{3.553276in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.558382in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.563248in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.567875in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.459084in}}%
\pgfpathlineto{\pgfqpoint{3.571349in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.573473in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.575485in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.577386in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.579175in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.580854in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.582423in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.583883in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.585234in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.586477in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.587612in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.588641in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.589563in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.590379in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.591090in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{3.592065in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.592335in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.592667in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.592729in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.592723in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.592648in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.592505in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.592294in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.592016in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.591616in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.591009in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.590305in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.589504in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.588607in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.587613in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.586524in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.585341in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.584063in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.581225in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.579668in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.578017in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.576275in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.572518in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.570504in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.399296in}}%
\pgfpathlineto{\pgfqpoint{3.566712in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.562675in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.558485in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.554144in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.549653in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.511920in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.528914in}}%
\pgfpathlineto{\pgfqpoint{3.521422in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.514899in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.508689in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.455377in}}%
\pgfpathlineto{\pgfqpoint{3.504686in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.502165in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.499769in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.497497in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.493321in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.491416in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.489632in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.487969in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.486426in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.485003in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.218362in}}%
\pgfpathlineto{\pgfqpoint{3.484099in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.483327in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.482631in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.482011in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.481466in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.480995in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.480600in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.480279in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.480032in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.479860in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.479761in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.479736in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.480103in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.480712in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.481125in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.481611in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.482169in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.482800in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.483502in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.697183in}}%
\pgfpathlineto{\pgfqpoint{3.485265in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.486655in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.489755in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.491462in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.493275in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.495192in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.497214in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.499339in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.501567in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.503899in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{3.506439in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.511600in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.516949in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.522486in}{2.379977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.525254in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.518196in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.514976in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.511965in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.509163in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.506574in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.715217in}}%
\pgfpathlineto{\pgfqpoint{3.505257in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.503304in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.501786in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.500332in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.499918in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.500138in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.500438in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.500853in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.501381in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.502026in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.502786in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.503662in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.504655in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.185207in}}%
\pgfpathlineto{\pgfqpoint{3.507892in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.510831in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.517533in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{3.539010in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.299046in}}%
\pgfpathlineto{\pgfqpoint{3.550565in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.553382in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.556034in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.558518in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.560834in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.562979in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.566751in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.568374in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.569820in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.571338in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.571815in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.572730in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.572708in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.572585in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.572359in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.572032in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.571601in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.570428in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.777492in}}%
\pgfpathlineto{\pgfqpoint{3.569026in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.567389in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.565543in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.563487in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.561217in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.558732in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.556030in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.553108in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.572886in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.565551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721140in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001393in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001393in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001393in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281646in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281646in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281646in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561899in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561899in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561899in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842152in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281646in,y=0.306149in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=0.534158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=1.196603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=1.859048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=2.521493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=3.183938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=3.846384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=4.508829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=5.171274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282867in,y=3.232164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869855in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.871376in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.871376in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735525in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{4.730336in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{4.730336in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564849in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.565823in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.565823in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993064in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.987823in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{4.986214in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{4.986214in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164007in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{2.949703in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.915628in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{2.887817in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{2.864902in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.845892in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{2.816763in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{2.796915in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{2.789899in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.784484in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{2.778100in}{1.383915in}}%
\pgfpathlineto{\pgfqpoint{2.776976in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.777084in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{2.784292in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.794343in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.808315in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.825995in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.847354in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.872330in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.900890in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.851474in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.940754in}}%
\pgfpathlineto{\pgfqpoint{3.102180in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{3.156149in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.063616in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.093174in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.133566in}}%
\pgfpathlineto{\pgfqpoint{3.357181in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.191952in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.212488in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.231519in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.257289in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.279891in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.315819in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{2.329022in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{2.336159in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.347201in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.348893in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.343179in}}%
\pgfpathlineto{\pgfqpoint{4.199278in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{2.317455in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{2.310644in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{2.294201in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.284295in}}%
\pgfpathlineto{\pgfqpoint{4.390214in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.425956in}{2.246466in}}%
\pgfpathlineto{\pgfqpoint{4.453301in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{4.476897in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{4.496656in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{4.513241in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{4.538353in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{4.554945in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{4.564306in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{4.566704in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{4.567687in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.567323in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{4.565681in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{4.562832in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{4.553752in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{4.540188in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{4.522543in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{4.500933in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.475431in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{4.412848in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{1.560993in}}%
\pgfpathlineto{\pgfqpoint{4.334484in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.288983in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{3.982144in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{1.193259in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{3.524757in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.048340in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.051033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.638244in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{2.753643in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.689463in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.706361in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.748588in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{0.808413in}}%
\pgfpathlineto{\pgfqpoint{2.387145in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{2.364548in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.344463in}{0.874817in}}%
\pgfpathlineto{\pgfqpoint{2.326487in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{2.271607in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{2.261407in}{1.007625in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{1.142962in}}%
\pgfpathlineto{\pgfqpoint{2.217969in}{1.184703in}}%
\pgfpathlineto{\pgfqpoint{2.215827in}{1.228972in}}%
\pgfpathlineto{\pgfqpoint{2.216601in}{1.273242in}}%
\pgfpathlineto{\pgfqpoint{2.220112in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.226248in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{2.234878in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.245845in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{1.494589in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{2.292465in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.312372in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.334444in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.358660in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.896105in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.088117in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{2.129016in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.167759in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.204591in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.256381in}}%
\pgfpathlineto{\pgfqpoint{2.889274in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.017282in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.088447in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.455782in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.490968in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{3.341092in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.591735in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.617436in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.641132in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.682629in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.700488in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{3.887995in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.742566in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{2.752716in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.760826in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{2.766859in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{2.770783in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.319011in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{4.383178in}{2.768687in}}%
\pgfpathlineto{\pgfqpoint{4.447345in}{2.762899in}}%
\pgfpathlineto{\pgfqpoint{4.511512in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{2.742320in}}%
\pgfpathlineto{\pgfqpoint{4.618456in}{2.732497in}}%
\pgfpathlineto{\pgfqpoint{4.661234in}{2.720842in}}%
\pgfpathlineto{\pgfqpoint{4.704012in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{4.751628in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.802610in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{4.846178in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{4.884066in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{4.917902in}{2.601038in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{4.982069in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{5.003458in}{2.528593in}}%
\pgfpathlineto{\pgfqpoint{5.024847in}{2.505582in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{2.479668in}}%
\pgfpathlineto{\pgfqpoint{5.067625in}{2.450095in}}%
\pgfpathlineto{\pgfqpoint{5.083869in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{5.096102in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{5.110403in}{2.372131in}}%
\pgfpathlineto{\pgfqpoint{5.124766in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{5.131945in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{5.142901in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{5.149921in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{5.153257in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{5.153138in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{5.149794in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{5.143414in}{2.047957in}}%
\pgfpathlineto{\pgfqpoint{5.134195in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{5.122162in}{1.959418in}}%
\pgfpathlineto{\pgfqpoint{5.107505in}{1.915148in}}%
\pgfpathlineto{\pgfqpoint{5.089014in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{5.067625in}{1.820792in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{5.023544in}{1.738071in}}%
\pgfpathlineto{\pgfqpoint{4.996426in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{4.960680in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{4.935088in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{4.896513in}{1.555700in}}%
\pgfpathlineto{\pgfqpoint{4.853735in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.810957in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{4.768179in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{4.682623in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{4.639845in}{1.293062in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{1.239546in}}%
\pgfpathlineto{\pgfqpoint{4.532901in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{4.468734in}{1.157664in}}%
\pgfpathlineto{\pgfqpoint{4.404567in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{4.340400in}{1.069808in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{4.120768in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{4.033910in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{0.859935in}}%
\pgfpathlineto{\pgfqpoint{3.888381in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{0.797293in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{0.724589in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{0.700233in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{0.664831in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.643191in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.635748in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.628543in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.630378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057062in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.992463in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.079931in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{2.136495in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.850362in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{2.842699in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{2.830215in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{2.827328in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.826744in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{2.828516in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{2.832696in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{2.839338in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{2.846311in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{2.858766in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.880499in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{2.891907in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.537397in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.590812in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.657758in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.675054in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.682950in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.681794in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.671769in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.652766in}}%
\pgfpathlineto{\pgfqpoint{3.102578in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{3.144102in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.165728in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.388221in}}%
\pgfpathlineto{\pgfqpoint{3.201196in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.208926in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.221376in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.236460in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.241643in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.244561in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.245169in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.243419in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.239264in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.232653in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.213399in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.206006in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.191904in}{2.225034in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.125701in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.072326in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.005571in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.988441in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.980719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035673in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{2.905271in}{1.583128in}}%
\pgfpathlineto{\pgfqpoint{2.884339in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{2.858086in}{1.693801in}}%
\pgfpathlineto{\pgfqpoint{2.835786in}{1.760205in}}%
\pgfpathlineto{\pgfqpoint{2.816439in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.799358in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{1.984866in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.100433in}}%
\pgfpathlineto{\pgfqpoint{2.742007in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{2.730504in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{2.718555in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.710848in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{2.703396in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{2.694929in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{2.693989in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{2.695297in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{2.698893in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{2.704816in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{2.713110in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{2.721953in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{2.735531in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{2.745639in}{3.641656in}}%
\pgfpathlineto{\pgfqpoint{2.761109in}{3.730195in}}%
\pgfpathlineto{\pgfqpoint{2.779739in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{2.802572in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{2.823181in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{4.028040in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{4.117078in}}%
\pgfpathlineto{\pgfqpoint{2.907954in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.176032in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.195791in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{4.209537in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{4.217649in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{4.220172in}}%
\pgfpathlineto{\pgfqpoint{3.036029in}{4.217159in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{4.208956in}}%
\pgfpathlineto{\pgfqpoint{3.078716in}{4.195024in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{4.172889in}}%
\pgfpathlineto{\pgfqpoint{3.121417in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{4.120054in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{4.082850in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{4.038820in}}%
\pgfpathlineto{\pgfqpoint{3.211751in}{3.973677in}}%
\pgfpathlineto{\pgfqpoint{3.234525in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.254232in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.271589in}{3.774464in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{3.681983in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{3.567777in}}%
\pgfpathlineto{\pgfqpoint{3.329623in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.341211in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.353262in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.360996in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.368499in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.373851in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.377022in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.377973in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.376688in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.373115in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.367227in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.358987in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.350262in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.336793in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.326851in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{3.311635in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.760123in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{3.226448in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.509050in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.463127in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.441365in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.442041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.506230in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{3.485734in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.483842in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.473619in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.465691in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.462495in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.459847in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.459472in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.461492in}{3.553117in}}%
\pgfpathlineto{\pgfqpoint{3.464702in}{3.685925in}}%
\pgfpathlineto{\pgfqpoint{3.471008in}{3.818734in}}%
\pgfpathlineto{\pgfqpoint{3.479363in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{4.024084in}}%
\pgfpathlineto{\pgfqpoint{3.498782in}{4.084350in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{4.113700in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{4.049297in}}%
\pgfpathlineto{\pgfqpoint{3.540783in}{3.907273in}}%
\pgfpathlineto{\pgfqpoint{3.549463in}{3.796599in}}%
\pgfpathlineto{\pgfqpoint{3.557007in}{3.597387in}}%
\pgfpathlineto{\pgfqpoint{3.561578in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.564029in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.564243in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.562098in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.558181in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.552261in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.511294in}}%
\pgfpathlineto{\pgfqpoint{3.537069in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.328497in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.324503in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.324503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.506230in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{3.484726in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.468718in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.462773in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.454022in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.448269in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.444632in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.443222in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.444156in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.447055in}{3.663791in}}%
\pgfpathlineto{\pgfqpoint{3.452000in}{3.840868in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{4.017946in}}%
\pgfpathlineto{\pgfqpoint{3.463488in}{4.106485in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{4.239293in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{4.318301in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{4.377790in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{4.321447in}}%
\pgfpathlineto{\pgfqpoint{3.547813in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{3.549753in}{4.128620in}}%
\pgfpathlineto{\pgfqpoint{3.561584in}{3.929407in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.746990in}}%
\pgfpathlineto{\pgfqpoint{3.575838in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{3.579152in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.580076in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.578772in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.575355in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{3.561918in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.551081in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.176617in}}%
\pgfpathlineto{\pgfqpoint{3.534586in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.054845in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.058908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463452in}{2.399620in}}%
\pgfpathlineto{\pgfqpoint{3.460517in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{3.437814in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.447389in}}%
\pgfpathlineto{\pgfqpoint{3.409224in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{3.398440in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.390160in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.382698in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.550867in}}%
\pgfpathlineto{\pgfqpoint{3.376301in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.366857in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.363117in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.357555in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.680302in}}%
\pgfpathlineto{\pgfqpoint{3.355809in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.354727in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.354178in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.354155in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.354653in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.355664in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.812829in}}%
\pgfpathlineto{\pgfqpoint{3.357269in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.359550in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.362388in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.365777in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.369707in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.949840in}}%
\pgfpathlineto{\pgfqpoint{3.379352in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.385674in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.392580in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{3.019581in}}%
\pgfpathlineto{\pgfqpoint{3.400194in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.409624in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.419692in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.068177in}}%
\pgfpathlineto{\pgfqpoint{3.432390in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{3.447028in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.130629in}}%
\pgfpathlineto{\pgfqpoint{3.465542in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.149490in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.161650in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.167379in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{3.578084in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.145269in}}%
\pgfpathlineto{\pgfqpoint{3.604211in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{3.122690in}}%
\pgfpathlineto{\pgfqpoint{3.621552in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{3.089794in}}%
\pgfpathlineto{\pgfqpoint{3.635325in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.645637in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.655038in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{3.041650in}}%
\pgfpathlineto{\pgfqpoint{3.662330in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.668746in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.674442in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.964761in}}%
\pgfpathlineto{\pgfqpoint{3.679142in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.682846in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.685957in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.688482in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.690426in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.691795in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.692597in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.692838in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.692526in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.691666in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.690263in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.688324in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.685856in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.682865in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.679357in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.634524in}}%
\pgfpathlineto{\pgfqpoint{3.675042in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.669854in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.664100in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.657787in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.551157in}}%
\pgfpathlineto{\pgfqpoint{3.650080in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.641442in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.619925in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.456581in}}%
\pgfpathlineto{\pgfqpoint{3.606038in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.427114in}}%
\pgfpathlineto{\pgfqpoint{3.589014in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{3.564718in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.391934in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.384247in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.382887in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.387997in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.399620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463452in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.159019in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.173025in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.215714in}}%
\pgfpathlineto{\pgfqpoint{3.355684in}{2.247169in}}%
\pgfpathlineto{\pgfqpoint{3.331358in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{3.311985in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.393058in}}%
\pgfpathlineto{\pgfqpoint{3.283846in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.480164in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.258731in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.253808in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.660978in}}%
\pgfpathlineto{\pgfqpoint{3.248083in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.248806in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.251004in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.256944in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.265873in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.273672in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.288629in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.301013in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.315314in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{3.205527in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{3.288696in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{3.320112in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{3.367472in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{3.384330in}}%
\pgfpathlineto{\pgfqpoint{3.487341in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.405834in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.410659in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.411556in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.408463in}}%
\pgfpathlineto{\pgfqpoint{3.597778in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{3.389759in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{3.373625in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{3.352272in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{3.324944in}}%
\pgfpathlineto{\pgfqpoint{3.700444in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{3.192870in}}%
\pgfpathlineto{\pgfqpoint{3.753345in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.765128in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.774460in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{3.007822in}}%
\pgfpathlineto{\pgfqpoint{3.790356in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.795168in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.796865in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.795507in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.791153in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.783831in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.772842in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.508686in}}%
\pgfpathlineto{\pgfqpoint{3.746509in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.732362in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.715800in}{2.357843in}}%
\pgfpathlineto{\pgfqpoint{3.695968in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{3.671689in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.244632in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.216578in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.193514in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.175023in}}%
\pgfpathlineto{\pgfqpoint{3.565872in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.150761in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.142342in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.149530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.527619in}{2.565551in}}%
\pgfpathlineto{\pgfqpoint{3.525254in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.518196in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.514976in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.511965in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.509163in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.506574in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.715217in}}%
\pgfpathlineto{\pgfqpoint{3.505257in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.504226in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.503304in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.501786in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.500332in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.500069in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.499918in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.499878in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.500138in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.500438in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.500853in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.501381in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.502026in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.502786in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.503662in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.504655in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.185207in}}%
\pgfpathlineto{\pgfqpoint{3.507892in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.510831in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.514044in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.517533in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.525350in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.321238in}}%
\pgfpathlineto{\pgfqpoint{3.539010in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.299046in}}%
\pgfpathlineto{\pgfqpoint{3.550565in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.553382in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.556034in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.558518in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.560834in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.562979in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.566751in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.568374in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.569820in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{3.570763in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.571338in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.571815in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.572472in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.572730in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.572708in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.572585in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.572359in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.572032in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.571601in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.570428in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.777492in}}%
\pgfpathlineto{\pgfqpoint{3.569026in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.567389in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.565543in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.563487in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.561217in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.558732in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.556030in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.553108in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.572886in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.565551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.527619in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{3.522486in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.516949in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.511600in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.506439in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{3.503899in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.501567in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.499339in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.497214in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.495192in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.493275in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.491462in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.489755in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.488152in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.486655in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.485265in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.697183in}}%
\pgfpathlineto{\pgfqpoint{3.484275in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.483502in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.482800in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.482169in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.481611in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.481125in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.480712in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.480371in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.480103in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.479907in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.479736in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.479761in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.479860in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.480032in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.480279in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.480600in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.480995in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.481466in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.482011in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.482631in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.483327in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.484099in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{3.218362in}}%
\pgfpathlineto{\pgfqpoint{3.485003in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.486426in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.487969in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.489632in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.491416in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.493321in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.497497in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.499769in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.502165in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.504686in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{3.455377in}}%
\pgfpathlineto{\pgfqpoint{3.508689in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.514899in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.521422in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{3.528914in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{3.511920in}}%
\pgfpathlineto{\pgfqpoint{3.549653in}{3.508848in}}%
\pgfpathlineto{\pgfqpoint{3.554144in}{3.486713in}}%
\pgfpathlineto{\pgfqpoint{3.558485in}{3.464578in}}%
\pgfpathlineto{\pgfqpoint{3.562675in}{3.442444in}}%
\pgfpathlineto{\pgfqpoint{3.566712in}{3.420309in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{3.399296in}}%
\pgfpathlineto{\pgfqpoint{3.570504in}{3.398174in}}%
\pgfpathlineto{\pgfqpoint{3.572518in}{3.376039in}}%
\pgfpathlineto{\pgfqpoint{3.574442in}{3.353905in}}%
\pgfpathlineto{\pgfqpoint{3.576275in}{3.331770in}}%
\pgfpathlineto{\pgfqpoint{3.578017in}{3.309635in}}%
\pgfpathlineto{\pgfqpoint{3.579668in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.581225in}{3.265366in}}%
\pgfpathlineto{\pgfqpoint{3.582691in}{3.243231in}}%
\pgfpathlineto{\pgfqpoint{3.584063in}{3.221096in}}%
\pgfpathlineto{\pgfqpoint{3.585341in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{3.586524in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.587613in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.588607in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{3.589504in}{3.110423in}}%
\pgfpathlineto{\pgfqpoint{3.590305in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{3.591009in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{3.591616in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.592016in}{3.021884in}}%
\pgfpathlineto{\pgfqpoint{3.592294in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.592505in}{2.977615in}}%
\pgfpathlineto{\pgfqpoint{3.592648in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{3.592723in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{3.592729in}{2.911210in}}%
\pgfpathlineto{\pgfqpoint{3.592667in}{2.889076in}}%
\pgfpathlineto{\pgfqpoint{3.592536in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{3.592335in}{2.844806in}}%
\pgfpathlineto{\pgfqpoint{3.592065in}{2.822672in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{3.591696in}{2.800537in}}%
\pgfpathlineto{\pgfqpoint{3.591090in}{2.778402in}}%
\pgfpathlineto{\pgfqpoint{3.590379in}{2.756267in}}%
\pgfpathlineto{\pgfqpoint{3.589563in}{2.734133in}}%
\pgfpathlineto{\pgfqpoint{3.588641in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{3.587612in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.586477in}{2.667729in}}%
\pgfpathlineto{\pgfqpoint{3.585234in}{2.645594in}}%
\pgfpathlineto{\pgfqpoint{3.583883in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{3.582423in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{3.580854in}{2.579190in}}%
\pgfpathlineto{\pgfqpoint{3.579175in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{3.577386in}{2.534920in}}%
\pgfpathlineto{\pgfqpoint{3.575485in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{3.573473in}{2.490651in}}%
\pgfpathlineto{\pgfqpoint{3.571349in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.459084in}}%
\pgfpathlineto{\pgfqpoint{3.567875in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{3.563248in}{2.424247in}}%
\pgfpathlineto{\pgfqpoint{3.558382in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{3.553276in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.362307in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.360125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{3.232164in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{3.232164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.582383in}}{\pgfqpoint{5.121013in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281646in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.281646in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842152in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.582383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818362in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122955in}{4.540027in}}{\pgfqpoint{2.122955in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122955in}{5.812500in}}{\pgfqpoint{2.095177in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{0.818362in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.790584in}{5.812500in}}{\pgfqpoint{0.790584in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{0.790584in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.790584in}{4.540027in}}{\pgfqpoint{0.818362in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{2.000000pt}{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846140in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235029in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scVI_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451496in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.137435in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.137536in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.137591in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.137641in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.137688in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.137731in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.137771in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.137810in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.137849in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.137890in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.137931in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.138015in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.138057in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.138140in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.138181in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.138223in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.138264in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.138306in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.138347in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.138389in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.138431in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.138472in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.138555in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.138597in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.138680in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.138763in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.138805in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.138930in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.138972in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.139013in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.139055in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.139097in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.139138in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.139180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.139222in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.139263in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.139305in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.139347in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.139430in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.139472in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.139556in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.139597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.139639in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.139681in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.139723in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.139764in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.139806in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.139848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.139890in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.139932in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.139973in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.140015in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.140057in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.140099in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.140141in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.140183in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.140224in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.140308in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.140350in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.140392in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.140434in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.140476in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.140518in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.140601in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.140685in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.140727in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.140769in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.140811in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.140853in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.140895in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.140937in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.140979in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.141021in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.141063in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.141105in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.141147in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.141189in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.141231in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.141273in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.141315in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.141357in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.141483in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.141567in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.141609in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.141652in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.141694in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.141736in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.141778in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.141820in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.141862in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.141904in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.141946in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.141988in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.142031in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.142073in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.142157in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.142199in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.142241in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.142284in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.142326in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.142368in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.142410in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.142452in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.142537in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.142621in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.142664in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.142706in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.142748in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.142790in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.142833in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.142875in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.142917in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.142959in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.143044in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.143086in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.143129in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.143171in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.143213in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.143256in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.143298in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.143340in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.143383in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.143425in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.143467in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.143510in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.143552in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.143595in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.143637in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.143679in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.143764in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.143807in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.143849in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.143891in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.143934in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.143976in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.144019in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.144061in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.144104in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.144146in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.144189in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.144231in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.144274in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.144316in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.144359in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.144486in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.144529in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.144571in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.144614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.144656in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.144699in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.144742in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.144784in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.144827in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.144869in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.144912in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.144954in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.145040in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.145082in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.145125in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.145168in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.145210in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.145253in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.145296in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.145338in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.145381in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.145424in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.145509in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.145552in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.145594in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.145637in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.145680in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.145765in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.145808in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.145851in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.145893in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.145936in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.145979in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.146022in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.146064in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.146107in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.146150in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.146193in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.146236in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.146278in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.146321in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.146364in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.146407in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.146450in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.146493in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.146535in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.146578in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.146621in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.146664in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.146707in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.146793in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.146964in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.147007in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.147050in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.147136in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.147179in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.147222in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.147265in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.147308in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.147351in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.147395in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.147438in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.147522in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.147564in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.147604in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.147690in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.147738in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.147791in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.147848in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.147905in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.147941in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.147953in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.454549in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.454546in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{4.454536in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{4.454505in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{4.454490in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{4.454465in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{4.454453in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{4.454442in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{4.454396in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{4.454372in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{4.454360in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{4.454348in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{4.454324in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{4.454312in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{4.454300in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{4.454288in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{4.454277in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{4.454265in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{4.454241in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{4.454229in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{4.454217in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{4.454205in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{4.454193in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{4.454169in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{4.454145in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{4.454133in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{4.454121in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{4.454109in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{4.454085in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{4.454073in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{4.454037in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{4.454025in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{4.453989in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{4.453965in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{4.453953in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{4.453941in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{4.453929in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{4.453905in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{4.453893in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{4.453881in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{4.453869in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{4.453857in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{4.453845in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{4.453832in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{4.453820in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{4.453808in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{4.453796in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{4.453784in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{4.453772in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{4.453760in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{4.453736in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{4.453724in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{4.453711in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{4.453699in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{4.453663in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{4.453651in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{4.453638in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{4.453626in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{4.453602in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{4.453590in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{4.453578in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{4.453565in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{4.453529in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{4.453517in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{4.453504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{4.453492in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{4.453480in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{4.453468in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{4.453431in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{4.453419in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{4.453407in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{4.453382in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{4.453370in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{4.453358in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{4.453345in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{4.453333in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{4.453308in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{4.453296in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{4.453284in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{4.453272in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{4.453259in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{4.453247in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{4.453222in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{4.453198in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{4.453173in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.453148in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{4.453111in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{4.453099in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.453086in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.453074in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.453062in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.453049in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.453037in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.453025in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.453012in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.453000in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.452987in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.452975in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.452938in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.452925in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.452913in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.452900in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.452875in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.452863in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.452838in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.452826in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.452801in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.452751in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.452738in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.452726in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.452713in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.452701in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.452676in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.452663in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.452638in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.452626in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.452600in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.452575in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.452563in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.452550in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.452538in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.452512in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.452500in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.452487in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.452475in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.452462in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{4.452449in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{4.452437in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{4.452424in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.452412in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{4.452399in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.452386in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{4.452374in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{4.452348in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{4.452323in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.452310in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{4.452260in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{4.452222in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{4.452197in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{4.452184in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{4.452158in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{4.452146in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{4.452133in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{4.452120in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{4.452108in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{4.452057in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{4.452044in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{4.452006in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{4.451993in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{4.451980in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.451968in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.451955in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.451942in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.451904in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.451891in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.451878in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451865in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.451852in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.451840in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.451827in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{4.451814in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{4.451801in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{4.451750in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.451724in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.451698in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.451686in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.451673in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.451660in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.451634in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.451608in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{4.451583in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{4.451571in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{4.451559in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{4.451545in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{4.451531in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{4.451515in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{4.451498in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-2.151498in}}%
\pgfpathlineto{\pgfqpoint{4.451481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{4.451471in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.451467in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864741in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.451467in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{4.451471in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{4.451481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-2.151498in}}%
\pgfpathlineto{\pgfqpoint{4.451498in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{4.451515in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{4.451531in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{4.451545in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{4.451559in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{4.451571in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{4.451583in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{4.451608in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{4.451621in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.451634in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.451647in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.451660in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.451673in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.451686in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.451698in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.451711in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.451724in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.451750in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{4.451776in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{4.451801in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{4.451814in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{4.451827in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{4.451840in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.451852in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.451865in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.451878in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451891in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.451904in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.451929in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.451942in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.451955in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.451968in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.451980in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.451993in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{4.452006in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{4.452019in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{4.452031in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{4.452044in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{4.452057in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{4.452069in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{4.452108in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{4.452120in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{4.452133in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{4.452146in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{4.452158in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{4.452171in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{4.452184in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{4.452197in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{4.452209in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{4.452222in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{4.452235in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{4.452247in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{4.452260in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{4.452273in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{4.452285in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{4.452298in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{4.452310in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{4.452323in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{4.452348in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{4.452361in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{4.452374in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{4.452386in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{4.452399in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.452412in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{4.452424in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{4.452437in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{4.452449in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{4.452462in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{4.452475in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.452487in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.452500in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.452512in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.452525in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.452538in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.452550in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.452563in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.452575in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.452588in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.452600in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.452613in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.452626in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.452638in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.452651in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.452663in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.452676in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.452688in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.452701in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.452713in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.452726in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.452738in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.452751in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.452776in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.452801in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.452826in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.452838in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.452851in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.452863in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.452875in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.452900in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.452913in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.452925in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.452938in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.452963in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.452975in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.452987in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.453000in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.453012in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.453025in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.453037in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.453049in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.453062in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.453074in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.453086in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.453099in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.453111in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{4.453136in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{4.453148in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{4.453161in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{4.453173in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{4.453198in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{4.453222in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{4.453247in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{4.453259in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{4.453272in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{4.453284in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{4.453296in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{4.453308in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{4.453333in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{4.453345in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{4.453358in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{4.453370in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{4.453382in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{4.453394in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{4.453407in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{4.453419in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{4.453431in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{4.453443in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{4.453456in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{4.453468in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{4.453480in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{4.453492in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{4.453504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{4.453517in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{4.453529in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{4.453541in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{4.453553in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{4.453565in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{4.453578in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{4.453590in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{4.453602in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{4.453614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{4.453626in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{4.453638in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{4.453651in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{4.453663in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{4.453675in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{4.453699in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{4.453711in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{4.453724in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{4.453736in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{4.453760in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{4.453772in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{4.453784in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{4.453796in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{4.453808in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{4.453820in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{4.453832in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{4.453845in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{4.453857in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{4.453869in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{4.453881in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{4.453893in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{4.453905in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{4.453917in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{4.453929in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{4.453941in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{4.453953in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{4.453965in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{4.453977in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{4.453989in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{4.454001in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{4.454025in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{4.454037in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{4.454049in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{4.454061in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{4.454073in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{4.454085in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{4.454109in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{4.454121in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{4.454133in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{4.454145in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{4.454157in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{4.454169in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{4.454181in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{4.454193in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{4.454205in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{4.454217in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{4.454229in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{4.454241in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{4.454253in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{4.454265in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{4.454277in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{4.454288in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{4.454300in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{4.454312in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{4.454324in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{4.454336in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{4.454348in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{4.454360in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{4.454372in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{4.454384in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{4.454396in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{4.454419in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{4.454431in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{4.454442in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{4.454453in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{4.454465in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{4.454477in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{4.454490in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{4.454505in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{4.454521in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{4.454536in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{4.454546in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{4.454549in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.855810in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{3.855808in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{3.855802in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{3.855792in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{3.855782in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{3.855772in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{3.855764in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{3.855749in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{3.855741in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{3.855734in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{3.855727in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{3.855719in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{3.855711in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{3.855704in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{3.855696in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{3.855688in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{3.855681in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{3.855673in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{3.855665in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{3.855658in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{3.855650in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{3.855642in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{3.855635in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{3.855627in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{3.855619in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{3.855612in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{3.855604in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{3.855596in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{3.855589in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{3.855573in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{3.855566in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{3.855558in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{3.855550in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{3.855543in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{3.855535in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{3.855527in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{3.855520in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{3.855512in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{3.855504in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{3.855496in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{3.855489in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{3.855481in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{3.855466in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{3.855458in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{3.855450in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{3.855442in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{3.855435in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{3.855427in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{3.855419in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{3.855411in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{3.855404in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{3.855396in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{3.855388in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{3.855380in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{3.855373in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{3.855365in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{3.855357in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{3.855349in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{3.855342in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{3.855334in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{3.855326in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{3.855318in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{3.855311in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{3.855303in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{3.855295in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{3.855279in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{3.855272in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{3.855264in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{3.855256in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.855240in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.855233in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.855225in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.855209in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.855201in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.855194in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.855186in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.855178in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.855170in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.855162in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.855155in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.855147in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.855139in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.855131in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.855123in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.855115in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.855107in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.855100in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.855092in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.855076in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.855068in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.855060in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.855053in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.855045in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.855037in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.855029in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.855021in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.855013in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.855005in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.854997in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.854990in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.854982in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.854974in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.854958in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.854950in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.854942in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.854934in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.854926in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.854918in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.854911in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.854903in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.854895in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.854887in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.854879in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.854871in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.854863in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.854855in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.854847in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.854839in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.854831in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.854823in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854815in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.854808in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.854800in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.854792in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.854784in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.854776in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.854768in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.854760in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.854752in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.854744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.854736in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.854728in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.854720in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.854712in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.854704in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.854696in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.854688in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.854680in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.854672in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.854664in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.854656in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.854648in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.854640in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.854632in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.854624in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.854616in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.854608in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.854600in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.854592in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.854584in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.854576in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.854568in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.854560in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.854552in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.854544in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.854536in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.854528in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.854512in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.854504in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.854496in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.854488in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.854480in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.854471in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.854463in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.854455in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.854447in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.854439in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.854431in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.854423in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.854415in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.854407in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.854399in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.854391in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.854383in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{3.854375in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{3.854358in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.854350in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{3.854342in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{3.854334in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{3.854326in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{3.854318in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{3.854310in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{3.854294in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{3.854285in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{3.854277in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{3.854269in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{3.854261in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{3.854237in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{3.854229in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{3.854220in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{3.854212in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{3.854204in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{3.854196in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{3.854188in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{3.854180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{3.854172in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{3.854163in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{3.854155in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{3.854147in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{3.854131in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{3.854123in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{3.854106in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{3.854098in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{3.854090in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{3.854082in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{3.854074in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{3.854065in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.854057in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.854049in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.854041in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{3.854033in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{3.854024in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{3.854016in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{3.854008in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{3.854000in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{3.853992in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{3.853983in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{3.853975in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{3.853967in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{3.853959in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{3.853950in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{3.853942in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.853934in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{3.853926in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.853918in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{3.853910in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{3.853902in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.853894in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{3.853886in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{3.853876in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{3.853866in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{3.853855in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{3.853844in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{3.853837in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{3.853835in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169848in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.638756in}{-2.279380in}}%
\pgfpathlineto{\pgfqpoint{6.638772in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.638819in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.638894in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.638969in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.639038in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.639102in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.639161in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.639215in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.639268in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.639323in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.639378in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.639434in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.639491in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.639548in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.639605in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.639719in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.639775in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.639832in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.639888in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.639945in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.640001in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.640058in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.640114in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.640171in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.640227in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.640284in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.640340in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.640397in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.640453in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.640510in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.640566in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.640623in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.640679in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.640736in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.640792in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.640848in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.640905in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.640961in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.641018in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.641074in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.641130in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.641187in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.641243in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.641300in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.641356in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.641412in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.641469in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.641525in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.641581in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.641638in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.641694in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.641750in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.641806in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.641863in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.641919in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.641975in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.642032in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.642088in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.642144in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.642200in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.642257in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.642313in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.642369in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.642425in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.642481in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.642538in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.642594in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.642650in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.642706in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.642762in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.642818in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.642875in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.642931in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.642987in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.643043in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.643099in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.643155in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.643211in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.643267in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.643324in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.643380in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.643436in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.643492in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.643548in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.643604in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.643660in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.643716in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.643772in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.643828in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.643884in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.643940in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.643996in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.644052in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.644108in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.644164in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.644220in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.644276in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.644332in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.644388in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.644444in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.644500in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.644556in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.644612in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.644667in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.644723in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.644779in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.644835in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.644891in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.644947in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.645003in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.645059in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.645114in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.645170in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.645226in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.645282in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.645337in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.645393in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.645449in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.645505in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.645561in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.645616in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.645672in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.645728in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.645784in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.645840in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.645895in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.645951in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.646007in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.646062in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.646118in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.646174in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.646230in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.646285in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.646341in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.646397in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.646452in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.646508in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.646564in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.646619in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.646675in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.646731in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.646786in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.646842in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.646898in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.646953in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.647009in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.647064in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.647120in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.647175in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.647231in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.647287in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.647342in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.647398in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.647453in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.647509in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.647564in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.647620in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.647675in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.647731in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.647786in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.647842in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.647897in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.647953in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.648008in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.648064in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.648119in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.648175in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.648230in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.648286in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.648341in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.648396in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.648452in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.648507in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.648563in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.648618in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.648673in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.648729in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.648784in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.648840in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.648895in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.648950in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.649006in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.649061in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.649116in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.649172in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.649227in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.649282in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.649338in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.649393in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.649448in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.649503in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.649559in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.649614in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.649669in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.649724in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.649780in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.649835in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.649890in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.649945in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.650001in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.650056in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.650111in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.650166in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.650221in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.650277in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.650332in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.650387in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.650442in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.650497in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.650552in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.650607in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.650663in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.650718in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.650773in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.650828in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.650883in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.650938in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.650993in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.651048in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.651103in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.651158in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.651214in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.651269in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.651324in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.651379in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.651434in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.651489in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.651544in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.651599in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.651654in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.651709in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.651764in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.651819in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.651874in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.651930in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.651985in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.652040in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.652093in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.652146in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.652198in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.652250in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.652307in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.652369in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.652436in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.652509in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.652582in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.652627in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.652643in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.147953in}{8.743708in}}%
\pgfpathlineto{\pgfqpoint{6.147941in}{8.699438in}}%
\pgfpathlineto{\pgfqpoint{6.147905in}{8.655169in}}%
\pgfpathlineto{\pgfqpoint{6.147848in}{8.610899in}}%
\pgfpathlineto{\pgfqpoint{6.147791in}{8.566630in}}%
\pgfpathlineto{\pgfqpoint{6.147738in}{8.522360in}}%
\pgfpathlineto{\pgfqpoint{6.147690in}{8.478091in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{8.433822in}}%
\pgfpathlineto{\pgfqpoint{6.147604in}{8.389552in}}%
\pgfpathlineto{\pgfqpoint{6.147564in}{8.345283in}}%
\pgfpathlineto{\pgfqpoint{6.147522in}{8.301013in}}%
\pgfpathlineto{\pgfqpoint{6.147481in}{8.256744in}}%
\pgfpathlineto{\pgfqpoint{6.147438in}{8.212474in}}%
\pgfpathlineto{\pgfqpoint{6.147395in}{8.168205in}}%
\pgfpathlineto{\pgfqpoint{6.147351in}{8.123936in}}%
\pgfpathlineto{\pgfqpoint{6.147308in}{8.079666in}}%
\pgfpathlineto{\pgfqpoint{6.147265in}{8.035397in}}%
\pgfpathlineto{\pgfqpoint{6.147222in}{7.991127in}}%
\pgfpathlineto{\pgfqpoint{6.147179in}{7.946858in}}%
\pgfpathlineto{\pgfqpoint{6.147136in}{7.902588in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.147050in}{7.814050in}}%
\pgfpathlineto{\pgfqpoint{6.147007in}{7.769780in}}%
\pgfpathlineto{\pgfqpoint{6.146964in}{7.725511in}}%
\pgfpathlineto{\pgfqpoint{6.146921in}{7.681241in}}%
\pgfpathlineto{\pgfqpoint{6.146878in}{7.636972in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{7.592702in}}%
\pgfpathlineto{\pgfqpoint{6.146793in}{7.548433in}}%
\pgfpathlineto{\pgfqpoint{6.146750in}{7.504164in}}%
\pgfpathlineto{\pgfqpoint{6.146707in}{7.459894in}}%
\pgfpathlineto{\pgfqpoint{6.146664in}{7.415625in}}%
\pgfpathlineto{\pgfqpoint{6.146621in}{7.371355in}}%
\pgfpathlineto{\pgfqpoint{6.146578in}{7.327086in}}%
\pgfpathlineto{\pgfqpoint{6.146535in}{7.282816in}}%
\pgfpathlineto{\pgfqpoint{6.146493in}{7.238547in}}%
\pgfpathlineto{\pgfqpoint{6.146450in}{7.194278in}}%
\pgfpathlineto{\pgfqpoint{6.146407in}{7.150008in}}%
\pgfpathlineto{\pgfqpoint{6.146364in}{7.105739in}}%
\pgfpathlineto{\pgfqpoint{6.146321in}{7.061469in}}%
\pgfpathlineto{\pgfqpoint{6.146278in}{7.017200in}}%
\pgfpathlineto{\pgfqpoint{6.146236in}{6.972930in}}%
\pgfpathlineto{\pgfqpoint{6.146193in}{6.928661in}}%
\pgfpathlineto{\pgfqpoint{6.146150in}{6.884392in}}%
\pgfpathlineto{\pgfqpoint{6.146107in}{6.840122in}}%
\pgfpathlineto{\pgfqpoint{6.146064in}{6.795853in}}%
\pgfpathlineto{\pgfqpoint{6.146022in}{6.751583in}}%
\pgfpathlineto{\pgfqpoint{6.145979in}{6.707314in}}%
\pgfpathlineto{\pgfqpoint{6.145936in}{6.663044in}}%
\pgfpathlineto{\pgfqpoint{6.145893in}{6.618775in}}%
\pgfpathlineto{\pgfqpoint{6.145851in}{6.574506in}}%
\pgfpathlineto{\pgfqpoint{6.145808in}{6.530236in}}%
\pgfpathlineto{\pgfqpoint{6.145765in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{6.441697in}}%
\pgfpathlineto{\pgfqpoint{6.145680in}{6.397428in}}%
\pgfpathlineto{\pgfqpoint{6.145637in}{6.353158in}}%
\pgfpathlineto{\pgfqpoint{6.145594in}{6.308889in}}%
\pgfpathlineto{\pgfqpoint{6.145552in}{6.264620in}}%
\pgfpathlineto{\pgfqpoint{6.145509in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{6.145466in}{6.176081in}}%
\pgfpathlineto{\pgfqpoint{6.145424in}{6.131811in}}%
\pgfpathlineto{\pgfqpoint{6.145381in}{6.087542in}}%
\pgfpathlineto{\pgfqpoint{6.145338in}{6.043272in}}%
\pgfpathlineto{\pgfqpoint{6.145296in}{5.999003in}}%
\pgfpathlineto{\pgfqpoint{6.145253in}{5.954734in}}%
\pgfpathlineto{\pgfqpoint{6.145210in}{5.910464in}}%
\pgfpathlineto{\pgfqpoint{6.145168in}{5.866195in}}%
\pgfpathlineto{\pgfqpoint{6.145125in}{5.821925in}}%
\pgfpathlineto{\pgfqpoint{6.145082in}{5.777656in}}%
\pgfpathlineto{\pgfqpoint{6.145040in}{5.733386in}}%
\pgfpathlineto{\pgfqpoint{6.144997in}{5.689117in}}%
\pgfpathlineto{\pgfqpoint{6.144954in}{5.644848in}}%
\pgfpathlineto{\pgfqpoint{6.144912in}{5.600578in}}%
\pgfpathlineto{\pgfqpoint{6.144869in}{5.556309in}}%
\pgfpathlineto{\pgfqpoint{6.144827in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{6.144784in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{6.144742in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{6.144699in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{6.144656in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{6.144614in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{6.144571in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{6.144529in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{6.144486in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{6.144359in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{6.144316in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{6.144274in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{6.144231in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{6.144189in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{6.144146in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{6.144104in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{6.144061in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{6.144019in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{6.143976in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{6.143934in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{6.143891in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{6.143849in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{6.143807in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{6.143764in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{6.143722in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{6.143679in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{6.143637in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{6.143595in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{6.143552in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{6.143510in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{6.143467in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{6.143425in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{6.143383in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{6.143340in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{6.143298in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{6.143256in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{6.143213in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{6.143171in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{6.143129in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{6.143086in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{6.143044in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{6.143002in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{6.142959in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{6.142917in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{6.142875in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{6.142833in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{6.142790in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{6.142748in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{6.142706in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{6.142664in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{6.142621in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{6.142579in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{6.142537in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{6.142495in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{6.142452in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{6.142410in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{6.142368in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{6.142326in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{6.142284in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{6.142241in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{6.142199in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{6.142157in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{6.142115in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{6.142073in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{6.142031in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{6.141988in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{6.141946in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{6.141904in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{6.141862in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{6.141820in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{6.141778in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{6.141736in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{6.141694in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{6.141652in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.141609in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.141567in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.141483in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.141441in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.141399in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.141357in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.141315in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.141273in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.141231in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.141189in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.141147in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.141105in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.141063in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.141021in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.140979in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.140937in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.140895in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.140853in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.140811in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.140769in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.140727in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.140685in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.140643in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.140601in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.140518in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.140476in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.140434in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.140392in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.140350in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.140308in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.140224in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.140183in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.140141in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.140099in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.140057in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.140015in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.139973in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.139932in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.139890in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.139848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.139806in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.139764in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.139723in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.139681in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.139639in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.139597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.139556in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.139514in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.139472in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.139430in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.139389in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.139347in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.139305in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.139263in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.139222in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.139180in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.139138in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.139097in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.139055in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.139013in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.138972in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.138930in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{6.138847in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{6.138805in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.138763in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{6.138722in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{6.138680in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{6.138597in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{6.138555in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.138472in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{6.138431in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{6.138389in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{6.138347in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{6.138306in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{6.138264in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{6.138223in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{6.138181in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{6.138140in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.138057in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{6.138015in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{6.137973in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{6.137931in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{6.137890in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{6.137849in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{6.137810in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{6.137771in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{6.137731in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{6.137688in}{-2.013764in}}%
\pgfpathlineto{\pgfqpoint{6.137641in}{-2.058033in}}%
\pgfpathlineto{\pgfqpoint{6.137591in}{-2.102302in}}%
\pgfpathlineto{\pgfqpoint{6.137536in}{-2.146572in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{-2.190841in}}%
\pgfpathlineto{\pgfqpoint{6.137446in}{-2.235111in}}%
\pgfpathlineto{\pgfqpoint{6.137435in}{-2.279380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068432in}{-1.130098in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.134741in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.138272in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.140738in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.142182in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.142647in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.142172in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.140796in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.138555in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.135484in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.131615in}}%
\pgfpathlineto{\pgfqpoint{3.516713in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.126919in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.121324in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.114996in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.100256in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.091899in}}%
\pgfpathlineto{\pgfqpoint{3.775311in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.082868in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.072899in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.062339in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.051209in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.026833in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.013631in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-0.999936in}}%
\pgfpathlineto{\pgfqpoint{4.087109in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-0.985377in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-0.970180in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-0.954541in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-0.937966in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-0.920850in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-0.903191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-0.884588in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-0.865625in}}%
\pgfpathlineto{\pgfqpoint{4.415742in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-0.845646in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-0.825223in}}%
\pgfpathlineto{\pgfqpoint{4.506903in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-0.782025in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-0.759262in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-0.735915in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-0.686766in}}%
\pgfpathlineto{\pgfqpoint{4.746669in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-0.660712in}}%
\pgfpathlineto{\pgfqpoint{4.817454in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-0.634120in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-0.606509in}}%
\pgfpathlineto{\pgfqpoint{4.884626in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-0.577928in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-0.548625in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-0.518077in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-0.486469in}}%
\pgfpathlineto{\pgfqpoint{5.067036in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-0.453901in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-0.420263in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-0.384981in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-0.348426in}}%
\pgfpathlineto{\pgfqpoint{5.224924in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-0.310463in}}%
\pgfpathlineto{\pgfqpoint{5.272790in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-0.270936in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-0.229655in}}%
\pgfpathlineto{\pgfqpoint{5.361946in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-0.186398in}}%
\pgfpathlineto{\pgfqpoint{5.403340in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-0.140905in}}%
\pgfpathlineto{\pgfqpoint{5.442687in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-0.092887in}}%
\pgfpathlineto{\pgfqpoint{5.480057in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-0.042002in}}%
\pgfpathlineto{\pgfqpoint{5.515499in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{0.012178in}}%
\pgfpathlineto{\pgfqpoint{5.549054in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{0.070447in}}%
\pgfpathlineto{\pgfqpoint{5.610302in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{0.134465in}}%
\pgfpathlineto{\pgfqpoint{5.638129in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.204777in}}%
\pgfpathlineto{\pgfqpoint{5.688098in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{0.285186in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{5.730442in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{5.748825in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{5.765018in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{5.779294in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{5.791596in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{5.801568in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.818187in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{5.818902in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{5.816974in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.097015in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{1.440154in}}%
\pgfpathlineto{\pgfqpoint{4.445792in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.223300in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.813194in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.527837in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.446951in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.981943in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.233271in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.170046in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.053035in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{2.724794in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.650284in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.419826in}}%
\pgfpathlineto{\pgfqpoint{2.616018in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.243524in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.173255in}}%
\pgfpathlineto{\pgfqpoint{2.471545in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.447961in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.094637in}}%
\pgfpathlineto{\pgfqpoint{2.426180in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.406107in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.002724in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.112904in}}%
\pgfpathlineto{\pgfqpoint{2.344088in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.333284in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.324393in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.317507in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.319560in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.481066in}}%
\pgfpathlineto{\pgfqpoint{2.317099in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{2.324769in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{2.335379in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.659276in}}%
\pgfpathlineto{\pgfqpoint{2.366593in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{2.388018in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-0.747326in}}%
\pgfpathlineto{\pgfqpoint{2.414026in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-0.811292in}}%
\pgfpathlineto{\pgfqpoint{2.445095in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-0.862016in}}%
\pgfpathlineto{\pgfqpoint{2.482346in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-0.903660in}}%
\pgfpathlineto{\pgfqpoint{2.527246in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.938836in}}%
\pgfpathlineto{\pgfqpoint{2.581742in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.648509in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.996044in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.018836in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.734072in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.056899in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.072521in}}%
\pgfpathlineto{\pgfqpoint{2.851848in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.097880in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.116719in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.124092in}}%
\pgfpathlineto{\pgfqpoint{3.055866in}{-1.128375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607410in}{-1.971408in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-1.973314in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.974618in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.975336in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.975484in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.975077in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.974129in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.972653in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.970664in}}%
\pgfpathlineto{\pgfqpoint{2.962320in}{-1.969494in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.967991in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.964599in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-1.960668in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.956212in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.951245in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.945781in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.939832in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.933411in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.926529in}}%
\pgfpathlineto{\pgfqpoint{3.327308in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.918994in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.910966in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.902501in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.893611in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.884306in}}%
\pgfpathlineto{\pgfqpoint{3.543840in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.874566in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.864417in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.853887in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.842985in}}%
\pgfpathlineto{\pgfqpoint{3.720448in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.831698in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.820032in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.808026in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.795686in}}%
\pgfpathlineto{\pgfqpoint{3.875498in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.782987in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.769961in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.756631in}}%
\pgfpathlineto{\pgfqpoint{4.016490in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.742981in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-1.729006in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-1.714752in}}%
\pgfpathlineto{\pgfqpoint{4.147522in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-1.700147in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-1.669667in}}%
\pgfpathlineto{\pgfqpoint{4.268854in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-1.653889in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-1.621028in}}%
\pgfpathlineto{\pgfqpoint{4.381807in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-1.603927in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-1.586436in}}%
\pgfpathlineto{\pgfqpoint{4.487822in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-1.568657in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-1.550212in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-1.531561in}}%
\pgfpathlineto{\pgfqpoint{4.587750in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-1.512294in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-1.492693in}}%
\pgfpathlineto{\pgfqpoint{4.682489in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-1.472650in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-1.452158in}}%
\pgfpathlineto{\pgfqpoint{4.772981in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-1.431323in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-1.409972in}}%
\pgfpathlineto{\pgfqpoint{4.859763in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-1.388321in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-1.366112in}}%
\pgfpathlineto{\pgfqpoint{4.943177in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-1.343605in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-1.320539in}}%
\pgfpathlineto{\pgfqpoint{5.023516in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-1.297133in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-1.273212in}}%
\pgfpathlineto{\pgfqpoint{5.101044in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-1.248856in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-1.224072in}}%
\pgfpathlineto{\pgfqpoint{5.175965in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-1.198707in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-1.173056in}}%
\pgfpathlineto{\pgfqpoint{5.248470in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-1.146623in}}%
\pgfpathlineto{\pgfqpoint{5.318478in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-1.119874in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-1.092548in}}%
\pgfpathlineto{\pgfqpoint{5.386379in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-1.064626in}}%
\pgfpathlineto{\pgfqpoint{5.452241in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-1.036320in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-1.007267in}}%
\pgfpathlineto{\pgfqpoint{5.516042in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{-0.977687in}}%
\pgfpathlineto{\pgfqpoint{5.578092in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{-0.947650in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{-0.916835in}}%
\pgfpathlineto{\pgfqpoint{5.638260in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{-0.885399in}}%
\pgfpathlineto{\pgfqpoint{5.696760in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{-0.853415in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{-0.820777in}}%
\pgfpathlineto{\pgfqpoint{5.753653in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{-0.787250in}}%
\pgfpathlineto{\pgfqpoint{5.808834in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{-0.753072in}}%
\pgfpathlineto{\pgfqpoint{5.862550in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{-0.718202in}}%
\pgfpathlineto{\pgfqpoint{5.914820in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{-0.682593in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{-0.646039in}}%
\pgfpathlineto{\pgfqpoint{5.965569in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{-0.608555in}}%
\pgfpathlineto{\pgfqpoint{6.014870in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{-0.570186in}}%
\pgfpathlineto{\pgfqpoint{6.062810in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{-0.530872in}}%
\pgfpathlineto{\pgfqpoint{6.109417in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{-0.490549in}}%
\pgfpathlineto{\pgfqpoint{6.154706in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{-0.449140in}}%
\pgfpathlineto{\pgfqpoint{6.198693in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{-0.406560in}}%
\pgfpathlineto{\pgfqpoint{6.241391in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{-0.362717in}}%
\pgfpathlineto{\pgfqpoint{6.282822in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{-0.317515in}}%
\pgfpathlineto{\pgfqpoint{6.323013in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{-0.270853in}}%
\pgfpathlineto{\pgfqpoint{6.361978in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{-0.222603in}}%
\pgfpathlineto{\pgfqpoint{6.399731in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{-0.172625in}}%
\pgfpathlineto{\pgfqpoint{6.436283in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{-0.120763in}}%
\pgfpathlineto{\pgfqpoint{6.471654in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{-0.066861in}}%
\pgfpathlineto{\pgfqpoint{6.505869in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{6.538812in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{-0.010207in}}%
\pgfpathlineto{\pgfqpoint{6.570597in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{0.049103in}}%
\pgfpathlineto{\pgfqpoint{6.601247in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{6.630777in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{0.111314in}}%
\pgfpathlineto{\pgfqpoint{6.659001in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{6.672781in}{0.177872in}}%
\pgfpathlineto{\pgfqpoint{6.686132in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{6.712140in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{6.714692in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{6.736848in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{6.756603in}{0.325216in}}%
\pgfpathlineto{\pgfqpoint{6.760486in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{6.782835in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{6.798514in}{0.409420in}}%
\pgfpathlineto{\pgfqpoint{6.804078in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{6.824031in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{6.840425in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{6.842862in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.860327in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{6.876658in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{6.882336in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{6.891664in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{6.905379in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{6.917850in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{6.924247in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{6.928956in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{6.938659in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{6.947020in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{6.953990in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{6.959521in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{6.963562in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{6.966074in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{6.966158in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{6.966995in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{6.966308in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{6.966158in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{6.963918in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{6.959772in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{6.953824in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.946016in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{6.936281in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{6.924547in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{6.924247in}{1.395957in}}%
\pgfpathlineto{\pgfqpoint{6.910480in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{6.894227in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{6.882336in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{6.875587in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{6.854314in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{6.840425in}{1.598081in}}%
\pgfpathlineto{\pgfqpoint{6.830344in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{6.803432in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{6.798514in}{1.668026in}}%
\pgfpathlineto{\pgfqpoint{6.773227in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{6.756603in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{6.739613in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{6.714692in}{1.778999in}}%
\pgfpathlineto{\pgfqpoint{6.702198in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{6.672781in}{1.825023in}}%
\pgfpathlineto{\pgfqpoint{6.660529in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{6.630870in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{6.614082in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{6.588959in}{1.903883in}}%
\pgfpathlineto{\pgfqpoint{6.562261in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{6.547048in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{6.505137in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{6.504347in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{6.463226in}{1.998766in}}%
\pgfpathlineto{\pgfqpoint{6.438837in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{6.421315in}{2.025678in}}%
\pgfpathlineto{\pgfqpoint{6.379403in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{6.364596in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{6.337492in}{2.073702in}}%
\pgfpathlineto{\pgfqpoint{6.295581in}{2.095279in}}%
\pgfpathlineto{\pgfqpoint{6.279225in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{6.253670in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{6.211759in}{2.133917in}}%
\pgfpathlineto{\pgfqpoint{6.179327in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.169848in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{6.127937in}{2.167451in}}%
\pgfpathlineto{\pgfqpoint{6.086026in}{2.182567in}}%
\pgfpathlineto{\pgfqpoint{6.058752in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{6.044115in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{6.002204in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{5.960293in}{2.221586in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{2.232830in}}%
\pgfpathlineto{\pgfqpoint{5.905328in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.243076in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{2.252476in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{2.261139in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{2.269083in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{2.276323in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{2.282812in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{2.293634in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{2.301956in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{2.307879in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{2.311498in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{2.312472in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{2.312802in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{2.312178in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{2.309402in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{2.304649in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{2.297989in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{2.289488in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.284567in}}%
\pgfpathlineto{\pgfqpoint{4.754003in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{2.279184in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{2.273268in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{2.266922in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{2.260153in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{2.252969in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{2.237378in}}%
\pgfpathlineto{\pgfqpoint{4.487065in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{2.228831in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{2.219861in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.210502in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{4.288821in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{2.179898in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{4.123369in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.133093in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.120322in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{3.978345in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.079457in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{3.847714in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{2.034707in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{3.727978in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.986017in}}%
\pgfpathlineto{\pgfqpoint{3.616919in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.968983in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.933328in}}%
\pgfpathlineto{\pgfqpoint{3.513200in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.914812in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{3.415425in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.856511in}}%
\pgfpathlineto{\pgfqpoint{3.322838in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.836233in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.815260in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{3.234907in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{3.151081in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.703457in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{1.679400in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.920375in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{2.849347in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{2.780929in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{1.523905in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{2.715008in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.437915in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.407823in}}%
\pgfpathlineto{\pgfqpoint{2.589708in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{2.530102in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{2.416671in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{2.362526in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{2.310068in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{2.259277in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{2.162162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{2.115754in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{2.070730in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.062567in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{2.027063in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{1.943657in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{1.865255in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.827862in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{1.811100in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{1.756548in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{1.722566in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{1.689735in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{0.503531in}}%
\pgfpathlineto{\pgfqpoint{1.658063in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{1.643456in}{0.444294in}}%
\pgfpathlineto{\pgfqpoint{1.627444in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{0.382353in}}%
\pgfpathlineto{\pgfqpoint{1.597849in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.569412in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{0.316793in}}%
\pgfpathlineto{\pgfqpoint{1.542023in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{0.247549in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{1.490380in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{1.475812in}{0.173204in}}%
\pgfpathlineto{\pgfqpoint{1.466124in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{1.442929in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{1.433901in}{0.093195in}}%
\pgfpathlineto{\pgfqpoint{1.420796in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{1.399678in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.005710in}}%
\pgfpathlineto{\pgfqpoint{1.379660in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{1.350079in}{-0.091965in}}%
\pgfpathlineto{\pgfqpoint{1.342733in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{1.310060in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{-0.204403in}}%
\pgfpathlineto{\pgfqpoint{1.295433in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{1.281855in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{1.269321in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{1.266257in}{-0.343440in}}%
\pgfpathlineto{\pgfqpoint{1.258002in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{1.230922in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{-0.552215in}}%
\pgfpathlineto{\pgfqpoint{1.224248in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{1.218899in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{1.212018in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{1.210570in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{1.219072in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{-0.946241in}}%
\pgfpathlineto{\pgfqpoint{1.225047in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{1.232800in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{1.242288in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{1.253585in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.266257in}{-1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.266782in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{1.282255in}{-1.172644in}}%
\pgfpathlineto{\pgfqpoint{1.299815in}{-1.216914in}}%
\pgfpathlineto{\pgfqpoint{1.308168in}{-1.235794in}}%
\pgfpathlineto{\pgfqpoint{1.319802in}{-1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.342294in}{-1.305453in}}%
\pgfpathlineto{\pgfqpoint{1.350079in}{-1.319422in}}%
\pgfpathlineto{\pgfqpoint{1.367601in}{-1.349722in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{-1.388242in}}%
\pgfpathlineto{\pgfqpoint{1.395774in}{-1.393992in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{-1.438261in}}%
\pgfpathlineto{\pgfqpoint{1.433901in}{-1.446789in}}%
\pgfpathlineto{\pgfqpoint{1.462560in}{-1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.475812in}{-1.497862in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{-1.526800in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{-1.543061in}}%
\pgfpathlineto{\pgfqpoint{1.546194in}{-1.571069in}}%
\pgfpathlineto{\pgfqpoint{1.559634in}{-1.583399in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{-1.615339in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{-1.619778in}}%
\pgfpathlineto{\pgfqpoint{1.643456in}{-1.652569in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{-1.659608in}}%
\pgfpathlineto{\pgfqpoint{1.685367in}{-1.682352in}}%
\pgfpathlineto{\pgfqpoint{1.717800in}{-1.703878in}}%
\pgfpathlineto{\pgfqpoint{1.727278in}{-1.709857in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{-1.734988in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{-1.748147in}}%
\pgfpathlineto{\pgfqpoint{1.811100in}{-1.758438in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{-1.780252in}}%
\pgfpathlineto{\pgfqpoint{1.877829in}{-1.792416in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{-1.800581in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{-1.819443in}}%
\pgfpathlineto{\pgfqpoint{1.977862in}{-1.836686in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{-1.837048in}}%
\pgfpathlineto{\pgfqpoint{2.020656in}{-1.853239in}}%
\pgfpathlineto{\pgfqpoint{2.062567in}{-1.868283in}}%
\pgfpathlineto{\pgfqpoint{2.100646in}{-1.880955in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{-1.882202in}}%
\pgfpathlineto{\pgfqpoint{2.146389in}{-1.894910in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{-1.906595in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{-1.917287in}}%
\pgfpathlineto{\pgfqpoint{2.264336in}{-1.925225in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{-1.926947in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-1.935404in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-1.942994in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-1.949744in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-1.955675in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-1.960813in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-1.965179in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-1.968795in}}%
\pgfpathlineto{\pgfqpoint{2.575568in}{-1.969494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.055866in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-1.124092in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-1.116719in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-1.108003in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-1.097880in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-1.086281in}}%
\pgfpathlineto{\pgfqpoint{2.851848in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{-1.072521in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-1.056899in}}%
\pgfpathlineto{\pgfqpoint{2.734072in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-1.018836in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.996044in}}%
\pgfpathlineto{\pgfqpoint{2.648509in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.581742in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.938836in}}%
\pgfpathlineto{\pgfqpoint{2.527246in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{-0.903660in}}%
\pgfpathlineto{\pgfqpoint{2.482346in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{-0.862016in}}%
\pgfpathlineto{\pgfqpoint{2.445095in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{-0.811292in}}%
\pgfpathlineto{\pgfqpoint{2.414026in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{-0.747326in}}%
\pgfpathlineto{\pgfqpoint{2.388018in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{2.366593in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.659276in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{2.335379in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{2.324769in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{2.317099in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.481066in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{2.310057in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{-0.319560in}}%
\pgfpathlineto{\pgfqpoint{2.317507in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.324393in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.333284in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.344088in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{-0.112904in}}%
\pgfpathlineto{\pgfqpoint{2.356731in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.371465in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.387874in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.002724in}}%
\pgfpathlineto{\pgfqpoint{2.406107in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.426180in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.094637in}}%
\pgfpathlineto{\pgfqpoint{2.447961in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.471545in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.173255in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.243524in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.552862in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.583566in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{0.365148in}}%
\pgfpathlineto{\pgfqpoint{2.616018in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.419826in}}%
\pgfpathlineto{\pgfqpoint{2.650284in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.470783in}}%
\pgfpathlineto{\pgfqpoint{2.724794in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{2.807264in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.726857in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.053035in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{3.170046in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.233271in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.981943in}}%
\pgfpathlineto{\pgfqpoint{3.300418in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{3.371432in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{3.446951in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.527837in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.130220in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{3.614876in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{3.709502in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{3.813194in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.282414in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{4.223300in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{1.408911in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.445792in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{1.440154in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.097015in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{1.402746in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.539266in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.816974in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{5.818902in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{5.818187in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.801568in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{5.791596in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{5.779294in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{5.765018in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{5.748825in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{5.730442in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{5.710354in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{0.285186in}}%
\pgfpathlineto{\pgfqpoint{5.688098in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{5.666916in}{0.204777in}}%
\pgfpathlineto{\pgfqpoint{5.664153in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{5.638129in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{0.134465in}}%
\pgfpathlineto{\pgfqpoint{5.610302in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{5.583094in}{0.070447in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{5.549054in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{0.012178in}}%
\pgfpathlineto{\pgfqpoint{5.515499in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{-0.042002in}}%
\pgfpathlineto{\pgfqpoint{5.480057in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{-0.092887in}}%
\pgfpathlineto{\pgfqpoint{5.442687in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{-0.140905in}}%
\pgfpathlineto{\pgfqpoint{5.403340in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{-0.186398in}}%
\pgfpathlineto{\pgfqpoint{5.361946in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{-0.229655in}}%
\pgfpathlineto{\pgfqpoint{5.318446in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{-0.270936in}}%
\pgfpathlineto{\pgfqpoint{5.272790in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{5.247805in}{-0.310463in}}%
\pgfpathlineto{\pgfqpoint{5.224924in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{-0.348426in}}%
\pgfpathlineto{\pgfqpoint{5.174794in}{-0.375795in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{-0.384981in}}%
\pgfpathlineto{\pgfqpoint{5.122317in}{-0.420064in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{-0.420263in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{-0.453901in}}%
\pgfpathlineto{\pgfqpoint{5.067036in}{-0.464334in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{-0.486469in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{-0.508603in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{-0.518077in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{-0.548625in}}%
\pgfpathlineto{\pgfqpoint{4.948514in}{-0.552872in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{-0.577928in}}%
\pgfpathlineto{\pgfqpoint{4.884626in}{-0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{-0.606509in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{-0.634120in}}%
\pgfpathlineto{\pgfqpoint{4.817454in}{-0.641411in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{-0.660712in}}%
\pgfpathlineto{\pgfqpoint{4.746669in}{-0.685681in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{-0.686766in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{-0.711577in}}%
\pgfpathlineto{\pgfqpoint{4.671547in}{-0.729950in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{-0.735915in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{-0.759262in}}%
\pgfpathlineto{\pgfqpoint{4.591866in}{-0.774220in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{-0.782025in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{-0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.506903in}{-0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{-0.825223in}}%
\pgfpathlineto{\pgfqpoint{4.451496in}{-0.845646in}}%
\pgfpathlineto{\pgfqpoint{4.415742in}{-0.862758in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{-0.865625in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{-0.884588in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{-0.903191in}}%
\pgfpathlineto{\pgfqpoint{4.316850in}{-0.907028in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{-0.920850in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{-0.937966in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{-0.951297in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{-0.954541in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{-0.970180in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{-0.985377in}}%
\pgfpathlineto{\pgfqpoint{4.087109in}{-0.995567in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{-0.999936in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{-1.013631in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{-1.026833in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{-1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{-1.039836in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{-1.051209in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{-1.062339in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{-1.072899in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{-1.082868in}}%
\pgfpathlineto{\pgfqpoint{3.775311in}{-1.084106in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{-1.091899in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{-1.100256in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{-1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{-1.114996in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{-1.121324in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{-1.126919in}}%
\pgfpathlineto{\pgfqpoint{3.516713in}{-1.128375in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{-1.131615in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{-1.135484in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{-1.138555in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{-1.140796in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{-1.142172in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{-1.142647in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{-1.142182in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{-1.140738in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-1.138272in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-1.134741in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-1.130098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.938226in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.973788in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.101224in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.113028in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.141942in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.171822in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.183962in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.189500in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.194629in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.198939in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.210026in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.215895in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.222448in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.224038in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.227598in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.226276in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.225267in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.220558in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.207180in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.203687in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.195895in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{3.006492in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.180844in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.169222in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{3.325818in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.132991in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.124367in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{3.544279in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.094669in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{3.709477in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.029429in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.993470in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{2.972101in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.876675in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.614146in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.577373in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.535261in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.523033in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.493955in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{3.501797in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{3.201462in}}%
\pgfpathlineto{\pgfqpoint{2.436274in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.425135in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.412649in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.411048in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.421522in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.471561in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.501324in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.509861in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.539258in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.550394in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.160011in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.589155in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.603659in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.620727in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.683286in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.833371in}{0.730941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816965in}{-0.348081in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{-0.354248in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{-0.349435in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{-0.333505in}}%
\pgfpathlineto{\pgfqpoint{2.945762in}{-0.331525in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{-0.305909in}}%
\pgfpathlineto{\pgfqpoint{3.004590in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{-0.266352in}}%
\pgfpathlineto{\pgfqpoint{3.045469in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{-0.214064in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{3.106405in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{-0.148100in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{-0.067118in}}%
\pgfpathlineto{\pgfqpoint{3.152789in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{3.172006in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{3.190784in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.030774in}}%
\pgfpathlineto{\pgfqpoint{3.207387in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.147952in}}%
\pgfpathlineto{\pgfqpoint{3.238415in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{3.251945in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{3.265151in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{0.288083in}}%
\pgfpathlineto{\pgfqpoint{3.278030in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{3.289418in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{3.300520in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{3.311338in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{0.457017in}}%
\pgfpathlineto{\pgfqpoint{3.321704in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{3.331085in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{3.340212in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{3.349085in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{3.357706in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{3.365742in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.380488in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.387520in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.394324in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{3.400902in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{0.927637in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.412692in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.418175in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.423453in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.428525in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.433393in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.438058in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.442519in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{3.446702in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.450490in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.454091in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.457506in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.460734in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.466636in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.471800in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.474107in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.476232in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.478174in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.479935in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.481515in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.482914in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.484133in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.485174in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.486035in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.486718in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.487223in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{3.487551in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.487693in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.487670in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.310500in}}%
\pgfpathlineto{\pgfqpoint{3.487478in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.487103in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.486553in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.485829in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.484931in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.483860in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.482617in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.481202in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.479615in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.475930in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.473832in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.471564in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.469127in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.466522in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.463749in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.460808in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.457701in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.454427in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.450986in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.447380in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{3.443473in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.439272in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.434896in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.430347in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.425624in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.420727in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.415659in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.405006in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.618646in}}%
\pgfpathlineto{\pgfqpoint{3.399116in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.392951in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.386605in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.380079in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.373374in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.366489in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{3.903389in}}%
\pgfpathlineto{\pgfqpoint{3.359243in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.351447in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.343462in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{4.131803in}}%
\pgfpathlineto{\pgfqpoint{3.318251in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.308796in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.299141in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.289287in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.279236in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{4.322153in}}%
\pgfpathlineto{\pgfqpoint{3.268184in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.256810in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.245226in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{4.483905in}}%
\pgfpathlineto{\pgfqpoint{3.233174in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.220004in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.206610in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{4.622836in}}%
\pgfpathlineto{\pgfqpoint{3.192867in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.177546in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.161984in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{4.742436in}}%
\pgfpathlineto{\pgfqpoint{3.145459in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{4.845476in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.088220in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{4.933536in}}%
\pgfpathlineto{\pgfqpoint{3.066773in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.041941in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{5.007945in}}%
\pgfpathlineto{\pgfqpoint{3.015036in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{5.069882in}}%
\pgfpathlineto{\pgfqpoint{2.947935in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{5.119783in}}%
\pgfpathlineto{\pgfqpoint{2.901308in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{5.158357in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{5.185747in}}%
\pgfpathlineto{\pgfqpoint{2.817663in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{5.202428in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{5.208180in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{5.203134in}}%
\pgfpathlineto{\pgfqpoint{2.730561in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{5.186910in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{5.159418in}}%
\pgfpathlineto{\pgfqpoint{2.647661in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{5.119900in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{5.067811in}}%
\pgfpathlineto{\pgfqpoint{2.538075in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{5.001993in}}%
\pgfpathlineto{\pgfqpoint{2.512355in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{2.489391in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{4.921336in}}%
\pgfpathlineto{\pgfqpoint{2.468902in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{4.823917in}}%
\pgfpathlineto{\pgfqpoint{2.432287in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{2.416251in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{2.400595in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.386614in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{2.373248in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{2.360212in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{4.567530in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{2.326121in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{4.399171in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{2.278967in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{4.192387in}}%
\pgfpathlineto{\pgfqpoint{2.270639in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{2.263078in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{2.255750in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.241786in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.235149in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.223108in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.217579in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.207146in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.202240in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.197541in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.193047in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.184913in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.181287in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.177850in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.174601in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.171538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.168662in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.163467in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.159009in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.157055in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.155284in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.153694in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.152286in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.150010in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.148451in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.147940in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.147447in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.148028in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.148571in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.149288in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.152475in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.155457in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.157204in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.159120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.161205in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.163458in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.165879in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.168467in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.171222in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.174143in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{1.650853in}}%
\pgfpathlineto{\pgfqpoint{2.191415in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.195583in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.199923in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.204436in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.209119in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.213973in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.229552in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.241535in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.247817in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.254277in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.267724in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{0.968701in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.282616in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.290510in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.298588in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{2.315400in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{2.343995in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{2.353914in}{0.553863in}}%
\pgfpathlineto{\pgfqpoint{2.355944in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{2.364745in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{2.375962in}{0.465324in}}%
\pgfpathlineto{\pgfqpoint{2.387384in}{0.421055in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.381189in}}%
\pgfpathlineto{\pgfqpoint{2.399122in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.412099in}{0.332516in}}%
\pgfpathlineto{\pgfqpoint{2.425293in}{0.288247in}}%
\pgfpathlineto{\pgfqpoint{2.438704in}{0.243977in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{0.240534in}}%
\pgfpathlineto{\pgfqpoint{2.453674in}{0.199708in}}%
\pgfpathlineto{\pgfqpoint{2.468990in}{0.155438in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{0.119324in}}%
\pgfpathlineto{\pgfqpoint{2.484878in}{0.111169in}}%
\pgfpathlineto{\pgfqpoint{2.502531in}{0.066900in}}%
\pgfpathlineto{\pgfqpoint{2.520431in}{0.022630in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{0.014941in}}%
\pgfpathlineto{\pgfqpoint{2.540593in}{-0.021639in}}%
\pgfpathlineto{\pgfqpoint{2.561447in}{-0.065909in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{-0.074387in}}%
\pgfpathlineto{\pgfqpoint{2.585204in}{-0.110178in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{-0.150014in}}%
\pgfpathlineto{\pgfqpoint{2.610324in}{-0.154448in}}%
\pgfpathlineto{\pgfqpoint{2.639813in}{-0.198717in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{-0.212816in}}%
\pgfpathlineto{\pgfqpoint{2.674093in}{-0.242986in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{-0.263612in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{-0.287256in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{-0.302896in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{-0.331062in}}%
\pgfpathlineto{\pgfqpoint{2.776183in}{-0.331525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.833371in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.683286in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.638954in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.620727in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.603659in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.589155in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.160011in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.550394in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.539258in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.509861in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.501324in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.485174in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.471561in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{2.465374in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.448524in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.431110in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.427645in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.421522in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.409715in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{2.408729in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.411048in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{2.412649in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.425135in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{2.428541in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.436274in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{3.201462in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.451481in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.463681in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.470322in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{3.501797in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.493955in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.512907in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.523033in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.535261in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.561477in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.577373in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.614146in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.876675in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.948064in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.972101in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{2.993470in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.029429in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{3.709477in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.094669in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{3.544279in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.124367in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.132991in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{3.325818in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.162980in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.169222in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.180844in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.186220in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{3.006492in}}%
\pgfpathlineto{\pgfqpoint{3.195895in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.203687in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.207180in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.213352in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.216029in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.220558in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.222407in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.225267in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.226276in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.227598in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.227046in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.226335in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.224038in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.222448in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.218378in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.215895in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.210026in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.198939in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.194629in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.189500in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.183962in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.171822in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.141942in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.123095in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.113028in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.101224in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.075162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.973788in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.938226in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.782849in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.788583in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.799436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.818768in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.822981in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.829204in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.834669in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.837900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.839393in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.840805in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.847617in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.849267in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.849978in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.851175in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.852075in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.852416in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.852683in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.852878in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.853002in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.852788in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.852560in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.851464in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.850395in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.847461in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.846564in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.845603in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.844578in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.843489in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.841121in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.839844in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.837103in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.835640in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.832533in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.830889in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.829186in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.827423in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.825601in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{4.381346in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.814040in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.810420in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.806713in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.802921in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.795083in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.782708in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.772572in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.758174in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.735319in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.724414in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.704002in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.683345in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.680445in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.674990in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.672434in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.669991in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.665437in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.661321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.659425in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.655951in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.074032in}}%
\pgfpathlineto{\pgfqpoint{3.654676in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.652887in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.652086in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.651345in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.650666in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.648991in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.648553in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.648173in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.647591in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.647242in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.647123in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.647149in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.647231in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.648121in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.648482in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.648897in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.649891in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.650468in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.651099in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.651784in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.652521in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.653310in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.655046in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{2.583708in}}%
\pgfpathlineto{\pgfqpoint{3.656428in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.659574in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.661259in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.666760in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.677373in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.679706in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.684580in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.689726in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.704747in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.723043in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.729334in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{1.439252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{3.786581in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{3.794570in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.802317in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.809826in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.817101in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.121069in}}%
\pgfpathlineto{\pgfqpoint{3.823485in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.826892in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.830205in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.833423in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.839580in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.842520in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.845369in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.848127in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.853374in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.858267in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.860582in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.789053in}}%
\pgfpathlineto{\pgfqpoint{3.864883in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.867603in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.868881in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.870104in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.871273in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.872387in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.873448in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.874456in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.875409in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.876310in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.877158in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.877954in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.879388in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.880615in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.881152in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.881637in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.882071in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.882455in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.883072in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.883305in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.883489in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.883623in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.883708in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.883731in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.883669in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.883401in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.883195in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.882942in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.882641in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.881897in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.881455in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.880966in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.880431in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.879850in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.879222in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.878549in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.877830in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.877066in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.876257in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.875403in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.874504in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.873560in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.872572in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.871540in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.870464in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.869344in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.866973in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{4.261817in}}%
\pgfpathlineto{\pgfqpoint{3.864297in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.862396in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.860436in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.856342in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.854210in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.852021in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.849775in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.847473in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.845116in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.842703in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.840235in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.837712in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.835135in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.832504in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.829819in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.827081in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.824290in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{3.820489in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.815602in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.810641in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.805608in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.800502in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.795324in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.790075in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.784757in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{5.410730in}}%
\pgfpathlineto{\pgfqpoint{3.776195in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.759718in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.743263in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{5.523416in}}%
\pgfpathlineto{\pgfqpoint{3.734772in}{5.512039in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.703473in}{5.423500in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{5.404438in}}%
\pgfpathlineto{\pgfqpoint{3.694253in}{5.379231in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.684660in}{5.290692in}}%
\pgfpathlineto{\pgfqpoint{3.680066in}{5.246423in}}%
\pgfpathlineto{\pgfqpoint{3.675605in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{3.671277in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.667079in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{3.663010in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.659070in}{5.025076in}}%
\pgfpathlineto{\pgfqpoint{3.655256in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.979971in}}%
\pgfpathlineto{\pgfqpoint{3.652977in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.650795in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.648683in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.646640in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.640924in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.639155in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.637453in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.635818in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.632746in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.631309in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.629937in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.628631in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.627388in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.626210in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.625096in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.624045in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.623057in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.622131in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.621268in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.620467in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.619727in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.619048in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.618430in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.617873in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.617375in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.616559in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.616240in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.615979in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.615777in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.615633in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.615546in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.615517in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.615545in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.615630in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.615770in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.615967in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.616220in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.616528in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.616891in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.617782in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.619522in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.620210in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.620950in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.621743in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.622588in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.623485in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.624434in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.625434in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.626486in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.627588in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.628742in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.629945in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.631199in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.632502in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.633855in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.635257in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.636708in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.638208in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.639757in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.641353in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.642998in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.644690in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.646429in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.648216in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.650049in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.651929in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{3.656159in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.659211in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.662326in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.665505in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.668747in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.672050in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.682328in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.685875in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.689481in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.693147in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.696871in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{3.704167in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{3.719439in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.727187in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.735009in}{0.908019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.735720in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.729334in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.723043in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.716846in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.704747in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.698846in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.692400in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.689726in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.687120in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.684580in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.679706in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.677373in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.675109in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.670792in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.666760in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.664853in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.661259in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.659574in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.656428in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{2.583708in}}%
\pgfpathlineto{\pgfqpoint{3.655046in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.653310in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.652521in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.651784in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.651099in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.650468in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.649891in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.648897in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.648482in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.648121in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.647815in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.647565in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647231in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.647149in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.647123in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.647242in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.647591in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.647853in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.648173in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.648553in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.648991in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.650048in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.650666in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.651345in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.652086in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.652887in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.654676in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{4.074032in}}%
\pgfpathlineto{\pgfqpoint{3.655951in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.659425in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.661321in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.665437in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.669991in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.672434in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.674990in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.680445in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.683345in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.686363in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.696129in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.704002in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.724414in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.735319in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.743753in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.758174in}{4.936537in}}%
\pgfpathlineto{\pgfqpoint{3.772572in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.782708in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{3.786914in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.791039in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.795083in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.802921in}{4.626651in}}%
\pgfpathlineto{\pgfqpoint{3.806713in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{3.810420in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.814040in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{4.381346in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.825601in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.827423in}{4.272495in}}%
\pgfpathlineto{\pgfqpoint{3.829186in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.830889in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.832533in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.835640in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{3.837103in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.838504in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.839844in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{3.841121in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.843489in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.844578in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.845603in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.846564in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.847461in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.849060in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.850395in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.850963in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.851464in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.852263in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.852560in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.852788in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.852946in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.853002in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.852878in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.852683in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.852416in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.852075in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.851175in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.849978in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.849267in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.847617in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.846677in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.844564in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.840805in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.839393in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.837900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.834669in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.832931in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.831109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.829204in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.825141in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.822981in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.818768in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.799436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.788583in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.782849in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.057054in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{3.855875in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.919947in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.965943in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{4.003390in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{4.035654in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{4.063220in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.088067in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.110794in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.130918in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{4.149653in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{4.166660in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{4.209827in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.233249in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{4.243762in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{4.252922in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.261425in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.269269in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.276448in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.021544in}}%
\pgfpathlineto{\pgfqpoint{4.288418in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.297305in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.300794in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.303639in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.305837in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.307381in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.308269in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.308497in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.308061in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.306955in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.305174in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.302714in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.299573in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.295744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.286007in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.283852in}{2.783480in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.272567in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.255848in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.246312in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{3.007448in}}%
\pgfpathlineto{\pgfqpoint{4.235414in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.223222in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{3.153577in}}%
\pgfpathlineto{\pgfqpoint{4.195766in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.179302in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{4.161824in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{3.263190in}}%
\pgfpathlineto{\pgfqpoint{4.141508in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.119565in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.349283in}}%
\pgfpathlineto{\pgfqpoint{4.093561in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{4.064194in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{3.472380in}}%
\pgfpathlineto{\pgfqpoint{4.029311in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{3.515086in}}%
\pgfpathlineto{\pgfqpoint{3.984427in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{3.918394in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.570472in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.590947in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.589154in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.579503in}}%
\pgfpathlineto{\pgfqpoint{3.701995in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.562097in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.536496in}}%
\pgfpathlineto{\pgfqpoint{3.634258in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{3.502781in}}%
\pgfpathlineto{\pgfqpoint{3.586230in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.460257in}}%
\pgfpathlineto{\pgfqpoint{3.547840in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{3.515164in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{3.345229in}}%
\pgfpathlineto{\pgfqpoint{3.486150in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.461316in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.269579in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.178890in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.381293in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{3.068407in}}%
\pgfpathlineto{\pgfqpoint{3.350416in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.336892in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{2.929137in}}%
\pgfpathlineto{\pgfqpoint{3.312625in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.283317in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{2.739298in}}%
\pgfpathlineto{\pgfqpoint{3.275145in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.268037in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.261563in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.255729in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.250540in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.246002in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.242120in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.238901in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.236349in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{2.362459in}}%
\pgfpathlineto{\pgfqpoint{3.234594in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.233487in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.233176in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.235434in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{2.089791in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.240669in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.244395in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.248851in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.259976in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.274104in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{3.282722in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.292558in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.303253in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.314818in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.342701in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.358391in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{1.430166in}}%
\pgfpathlineto{\pgfqpoint{3.376599in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.396351in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{3.419028in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.444018in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{3.509413in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{3.553533in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.113887in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{3.614924in}{1.085096in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.831192in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.859799in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.866607in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.874712in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.881941in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.885231in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.891166in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.893814in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.896249in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.898474in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.900489in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.902296in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.905288in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.906476in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.908121in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.908378in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.908500in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.908488in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.908341in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.908062in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.907648in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.907103in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.841042in}}%
\pgfpathlineto{\pgfqpoint{3.906319in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.905130in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.902181in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.898476in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.896342in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.894023in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.891519in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.885959in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.882907in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.879673in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.876260in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.872667in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.864951in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{3.857520in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.849610in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.832894in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.791676in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.768776in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.755995in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.743827in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.678590in}}%
\pgfpathlineto{\pgfqpoint{3.735982in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.726349in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.721896in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.717685in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.709980in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.706485in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.697413in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.204560in}}%
\pgfpathlineto{\pgfqpoint{3.695642in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.694131in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.692767in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.691551in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.689561in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.688786in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.688158in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.687674in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.687336in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.687095in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.687190in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.687812in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.688337in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.689006in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.689816in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.693097in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.694472in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.697928in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.710071in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.713624in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.717380in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.721341in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.725505in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.729872in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.734440in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.739418in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.749530in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.760012in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.770861in}{1.527791in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790325in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044634in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044634in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553251in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553251in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553251in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.485161in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.306149in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=0.534158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.244828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.196603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.907273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.859048in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{2.569719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=2.521493in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.232164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.183938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.894609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.846384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.557054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=4.508829in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.219499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.171274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282608in,y=3.232164in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452290in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{4.453779in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.453779in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854362in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.855315in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.855315in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782610in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.947285in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{0.831597in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{0.925062in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{3.319898in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{4.158119in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{4.325763in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{4.409585in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{4.577229in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{4.661051in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{4.744873in}{1.465623in}}%
\pgfpathlineto{\pgfqpoint{4.828695in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{4.912517in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{4.996339in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{5.080161in}{1.442299in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{1.434449in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{5.331628in}{1.373512in}}%
\pgfpathlineto{\pgfqpoint{5.385851in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{5.415450in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{5.471148in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{5.499272in}{1.289046in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{1.260768in}}%
\pgfpathlineto{\pgfqpoint{5.594764in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{5.641001in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{5.712216in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.739121in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{5.761422in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{5.779508in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.793933in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{5.804655in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.761760in}}%
\pgfpathmoveto{\pgfqpoint{5.817560in}{0.678038in}}%
\pgfpathlineto{\pgfqpoint{5.814971in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{5.809389in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{5.804840in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{5.804840in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736760in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{1.791637in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.903847in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.984718in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{2.070730in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.162162in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.177017in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{1.604252in}}%
\pgfpathlineto{\pgfqpoint{2.994145in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{3.322838in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{1.895847in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.933328in}}%
\pgfpathlineto{\pgfqpoint{3.616919in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.065037in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{2.145512in}}%
\pgfpathlineto{\pgfqpoint{4.200030in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.288821in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.210502in}}%
\pgfpathlineto{\pgfqpoint{4.487065in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.535318in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{4.619140in}{2.260153in}}%
\pgfpathlineto{\pgfqpoint{4.702962in}{2.273268in}}%
\pgfpathlineto{\pgfqpoint{4.786784in}{2.284567in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{4.954428in}{2.301553in}}%
\pgfpathlineto{\pgfqpoint{5.038250in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{5.122072in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{5.205894in}{2.312802in}}%
\pgfpathlineto{\pgfqpoint{5.289717in}{2.312472in}}%
\pgfpathlineto{\pgfqpoint{5.373539in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{5.457361in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{5.541183in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{2.276323in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{2.261139in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{2.255990in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{2.255990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.752762in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{2.561862in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.518701in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{2.493095in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{2.424449in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.410991in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.407577in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{2.409742in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.414546in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{2.422035in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{2.432253in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{2.440708in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{2.457402in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{2.485122in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{2.503215in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{3.699322in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{3.842630in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{3.918340in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{2.637650in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{4.028096in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{4.083352in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{4.117945in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{2.816965in}{4.131424in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{4.111375in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{4.073369in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.071804in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.105592in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.115433in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.156451in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.191304in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.199925in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.210402in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.218431in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.213112in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.202941in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{1.656145in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.150728in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.132733in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.088454in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.019239in}}%
\pgfpathlineto{\pgfqpoint{3.042638in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{0.908019in}}%
\pgfpathlineto{\pgfqpoint{2.984609in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.942698in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{2.900787in}{0.744718in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.729273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349765in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.324737in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{2.274908in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.260912in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.235431in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{2.204436in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.187475in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.174143in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{2.163458in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{2.155457in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{2.147659in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{2.147940in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{2.157055in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{2.165972in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{2.174601in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.197541in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{2.212258in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{2.230211in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{4.051148in}}%
\pgfpathlineto{\pgfqpoint{2.272122in}{4.192387in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{2.315470in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{2.360212in}{4.582381in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.432287in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{2.439766in}{4.823917in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{4.921336in}}%
\pgfpathlineto{\pgfqpoint{2.523588in}{5.001993in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{2.607410in}{5.119900in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{5.159418in}}%
\pgfpathlineto{\pgfqpoint{2.691232in}{5.186910in}}%
\pgfpathlineto{\pgfqpoint{2.733143in}{5.203134in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{5.208180in}}%
\pgfpathlineto{\pgfqpoint{2.817663in}{5.202153in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{5.185747in}}%
\pgfpathlineto{\pgfqpoint{2.901308in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{2.947935in}{5.113614in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{5.069345in}}%
\pgfpathlineto{\pgfqpoint{3.026521in}{5.007945in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{4.933536in}}%
\pgfpathlineto{\pgfqpoint{3.110343in}{4.845476in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{4.742436in}}%
\pgfpathlineto{\pgfqpoint{3.194165in}{4.622836in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{4.483905in}}%
\pgfpathlineto{\pgfqpoint{3.268184in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.279236in}{4.316765in}}%
\pgfpathlineto{\pgfqpoint{3.308796in}{4.183956in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.351447in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.366489in}{3.874070in}}%
\pgfpathlineto{\pgfqpoint{3.392951in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.410418in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.430347in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.230557in}}%
\pgfpathlineto{\pgfqpoint{3.457701in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.469127in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.477858in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.483860in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.487103in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{3.485174in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.479935in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.471800in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.460734in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.450490in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{3.438058in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.423453in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{0.927637in}}%
\pgfpathlineto{\pgfqpoint{3.387520in}{0.819480in}}%
\pgfpathlineto{\pgfqpoint{3.361809in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{3.343924in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{3.343924in}{0.572383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.718275in}}%
\pgfpathlineto{\pgfqpoint{3.682109in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.649367in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.647370in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.647387in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.649489in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{4.006879in}}%
\pgfpathlineto{\pgfqpoint{3.657635in}{4.139687in}}%
\pgfpathlineto{\pgfqpoint{3.667659in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.677660in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.689499in}{4.715190in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{4.816005in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{4.995237in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{4.866430in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{4.670920in}}%
\pgfpathlineto{\pgfqpoint{3.817573in}{4.449573in}}%
\pgfpathlineto{\pgfqpoint{3.823721in}{4.361034in}}%
\pgfpathlineto{\pgfqpoint{3.834117in}{4.095418in}}%
\pgfpathlineto{\pgfqpoint{3.842336in}{3.829801in}}%
\pgfpathlineto{\pgfqpoint{3.848293in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.851662in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.843390in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.836325in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.827215in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{3.809491in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.424831in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.416842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.704167in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{3.696871in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.675415in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{3.642998in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.632502in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.624434in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.616220in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.615546in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.620467in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.626210in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.634249in}{4.493842in}}%
\pgfpathlineto{\pgfqpoint{3.644666in}{4.759459in}}%
\pgfpathlineto{\pgfqpoint{3.655256in}{4.980806in}}%
\pgfpathlineto{\pgfqpoint{3.671277in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.689388in}{5.334962in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{5.404438in}}%
\pgfpathlineto{\pgfqpoint{3.718808in}{5.467770in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{5.523416in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{5.410730in}}%
\pgfpathlineto{\pgfqpoint{3.810641in}{5.157884in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{5.047768in}}%
\pgfpathlineto{\pgfqpoint{3.837712in}{4.803728in}}%
\pgfpathlineto{\pgfqpoint{3.852021in}{4.538112in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{4.261817in}}%
\pgfpathlineto{\pgfqpoint{3.872572in}{3.962609in}}%
\pgfpathlineto{\pgfqpoint{3.878549in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.882293in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.883731in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.882789in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.879388in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.873448in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.866271in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.862810in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.836548in}{1.306444in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.121069in}}%
\pgfpathlineto{\pgfqpoint{3.802317in}{0.996558in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{0.877526in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{0.885651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfpathlineto{\pgfqpoint{3.649436in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{3.604950in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.662614in}}%
\pgfpathlineto{\pgfqpoint{3.548928in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{3.527797in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.496951in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{3.484416in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.474516in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.465910in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.452512in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.447683in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.444262in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.442143in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.441022in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.441997in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.443978in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{2.393495in}}%
\pgfpathlineto{\pgfqpoint{3.447123in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.451593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.463794in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.471496in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{2.667516in}}%
\pgfpathlineto{\pgfqpoint{3.490394in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.516314in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{3.531234in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.549712in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.569438in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{2.904191in}}%
\pgfpathlineto{\pgfqpoint{3.594321in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{2.975795in}}%
\pgfpathlineto{\pgfqpoint{3.623003in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{3.714535in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.091136in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.102594in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.101358in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.087096in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.058375in}}%
\pgfpathlineto{\pgfqpoint{3.931000in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.013216in}}%
\pgfpathlineto{\pgfqpoint{3.964979in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{3.991965in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{4.012172in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.030593in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.057453in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.068613in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{4.077825in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.085083in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{4.091178in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.096125in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.102617in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{4.104188in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{4.104050in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.102364in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{4.099615in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{4.090979in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.085120in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{4.078245in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{4.069789in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.059624in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{4.048349in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.035980in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.020877in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.003953in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{3.984908in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.961790in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{3.934578in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.622063in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.579789in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.551704in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.536331in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.533610in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.567076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.085875in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{1.113887in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{3.474111in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{3.444018in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{3.376599in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.358391in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{3.328009in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.314818in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.292558in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.277987in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{3.266661in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.254042in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.244395in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.234594in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.238901in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.246002in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.255729in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.268037in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.283317in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.302190in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.350416in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.364913in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.403720in}{3.178890in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.445631in}{3.269579in}}%
\pgfpathlineto{\pgfqpoint{3.487542in}{3.345229in}}%
\pgfpathlineto{\pgfqpoint{3.529453in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{3.571364in}{3.460257in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{3.502781in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{3.536496in}}%
\pgfpathlineto{\pgfqpoint{3.701995in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.579503in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.589154in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.590947in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.584762in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{3.570472in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{3.515086in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{3.472380in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{3.349283in}}%
\pgfpathlineto{\pgfqpoint{4.141508in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{4.161824in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{4.195766in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{4.210146in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{4.235414in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{4.246312in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{4.264597in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{4.286007in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{4.295744in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{4.302714in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{4.306955in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.308497in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{4.307381in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{4.303639in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{4.297305in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.288418in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{4.282959in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{4.269269in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{4.252922in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{4.221882in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{4.196807in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{4.166660in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{4.149653in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{4.088067in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{4.074296in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.032385in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{3.990474in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{3.948563in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.057054in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{1.066896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{3.776285in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.769170in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.756145in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.744756in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{2.198270in}}%
\pgfpathlineto{\pgfqpoint{3.737101in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.735081in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.733274in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.731680in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.730299in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.729134in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.726936in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.726639in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.726562in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.727071in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.730770in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.732259in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.733976in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.735922in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.738098in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.138251in}}%
\pgfpathlineto{\pgfqpoint{3.742264in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.748024in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.761155in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.776474in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{3.803239in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.831401in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.836597in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.841466in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.846003in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.850206in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.854071in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.863612in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.924237in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.866585in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.867519in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.868807in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.869158in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.869312in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.869269in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.869028in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.868586in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.867944in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.867100in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.866052in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.864801in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{2.322819in}}%
\pgfpathlineto{\pgfqpoint{3.862055in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.858848in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.855231in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.851200in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.846753in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.836589in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.830864in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.824705in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.898937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfpathlineto{\pgfqpoint{3.770861in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.760012in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.749530in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.739418in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{3.734440in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.729872in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.725505in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.721341in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.717380in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.713624in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.710071in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.706725in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.703585in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.697928in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{2.162202in}}%
\pgfpathlineto{\pgfqpoint{3.695988in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.694472in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.693097in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.691862in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.690768in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.689816in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.689006in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.688337in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.687812in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.687190in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.687095in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.687336in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.687674in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.688158in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.688786in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.689561in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.690483in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.691551in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.692767in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.694131in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.695642in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.697097in}{3.204560in}}%
\pgfpathlineto{\pgfqpoint{3.697413in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.703227in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.706485in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.709980in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.717685in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.721896in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.726349in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.735982in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.739008in}{3.678590in}}%
\pgfpathlineto{\pgfqpoint{3.743827in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.755995in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.768776in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{3.791676in}}%
\pgfpathlineto{\pgfqpoint{3.824095in}{3.785532in}}%
\pgfpathlineto{\pgfqpoint{3.832894in}{3.741262in}}%
\pgfpathlineto{\pgfqpoint{3.841400in}{3.696993in}}%
\pgfpathlineto{\pgfqpoint{3.849610in}{3.652723in}}%
\pgfpathlineto{\pgfqpoint{3.857520in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{3.566429in}}%
\pgfpathlineto{\pgfqpoint{3.864951in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.868897in}{3.519915in}}%
\pgfpathlineto{\pgfqpoint{3.872667in}{3.475646in}}%
\pgfpathlineto{\pgfqpoint{3.876260in}{3.431376in}}%
\pgfpathlineto{\pgfqpoint{3.879673in}{3.387107in}}%
\pgfpathlineto{\pgfqpoint{3.882907in}{3.342837in}}%
\pgfpathlineto{\pgfqpoint{3.885959in}{3.298568in}}%
\pgfpathlineto{\pgfqpoint{3.888830in}{3.254298in}}%
\pgfpathlineto{\pgfqpoint{3.891519in}{3.210029in}}%
\pgfpathlineto{\pgfqpoint{3.894023in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{3.896342in}{3.121490in}}%
\pgfpathlineto{\pgfqpoint{3.898476in}{3.077221in}}%
\pgfpathlineto{\pgfqpoint{3.900422in}{3.032951in}}%
\pgfpathlineto{\pgfqpoint{3.902181in}{2.988682in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{2.944412in}}%
\pgfpathlineto{\pgfqpoint{3.905130in}{2.900143in}}%
\pgfpathlineto{\pgfqpoint{3.906319in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.841042in}}%
\pgfpathlineto{\pgfqpoint{3.907103in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{3.907648in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{3.908062in}{2.723065in}}%
\pgfpathlineto{\pgfqpoint{3.908341in}{2.678796in}}%
\pgfpathlineto{\pgfqpoint{3.908488in}{2.634526in}}%
\pgfpathlineto{\pgfqpoint{3.908500in}{2.590257in}}%
\pgfpathlineto{\pgfqpoint{3.908378in}{2.545988in}}%
\pgfpathlineto{\pgfqpoint{3.908121in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{3.907728in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{3.907199in}{2.413179in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.376827in}}%
\pgfpathlineto{\pgfqpoint{3.906476in}{2.368910in}}%
\pgfpathlineto{\pgfqpoint{3.905288in}{2.324640in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.280371in}}%
\pgfpathlineto{\pgfqpoint{3.902296in}{2.236102in}}%
\pgfpathlineto{\pgfqpoint{3.900489in}{2.191832in}}%
\pgfpathlineto{\pgfqpoint{3.898474in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.896249in}{2.103293in}}%
\pgfpathlineto{\pgfqpoint{3.893814in}{2.059024in}}%
\pgfpathlineto{\pgfqpoint{3.891166in}{2.014754in}}%
\pgfpathlineto{\pgfqpoint{3.888306in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{3.885231in}{1.926216in}}%
\pgfpathlineto{\pgfqpoint{3.881941in}{1.881946in}}%
\pgfpathlineto{\pgfqpoint{3.878435in}{1.837677in}}%
\pgfpathlineto{\pgfqpoint{3.874712in}{1.793407in}}%
\pgfpathlineto{\pgfqpoint{3.870769in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{3.866607in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{3.864741in}{1.686004in}}%
\pgfpathlineto{\pgfqpoint{3.859799in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.616330in}}%
\pgfpathlineto{\pgfqpoint{3.841199in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{3.831192in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{3.822830in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{3.780919in}{1.488087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{3.232164in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{3.232164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.582383in}}{\pgfqpoint{5.017235in}{5.299561in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298942in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{3.298942in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.582383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{2.164362in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{4.540027in}}{\pgfqpoint{2.192140in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{5.812500in}}{\pgfqpoint{2.164362in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{0.887547in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{5.812500in}}{\pgfqpoint{0.859769in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{4.540027in}}{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scV_EW.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602612in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.730946in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.923446in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.645286in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.645270in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{2.645260in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{2.645251in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{2.645242in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.645234in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.645227in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{2.645220in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{2.645213in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.645198in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{2.645191in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.645183in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.645176in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.645168in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.645153in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.645146in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.645131in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.645123in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{2.645108in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.645101in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.645093in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.645071in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{2.645064in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{2.645056in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.645049in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{2.645041in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.645034in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{2.645026in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{2.645019in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.645004in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{2.644997in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{2.644989in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.644982in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{2.644974in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{2.644967in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.644959in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{2.644952in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.644945in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.644937in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.644930in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.644922in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.644915in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.644900in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.644893in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.644878in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.644871in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.644863in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.644856in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.644849in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.644841in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.644834in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.644819in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.644790in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.644775in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.644768in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.644760in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.644753in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.644746in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.644738in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.644731in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.644724in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.644716in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.644709in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.644702in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.644694in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.644687in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.644680in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.644665in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.644658in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.644629in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.644621in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.644614in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.644599in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.644592in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.644585in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.644556in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.644541in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.644527in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.644520in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.644512in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.644505in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.644498in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.644476in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.644462in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.644454in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.644447in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.644425in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.644418in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.644411in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.644404in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.644389in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.644382in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.644375in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.644346in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.644325in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.644317in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.644303in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.644289in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.644282in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.644267in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.644253in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.644231in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.644224in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.644217in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.644203in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.644196in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.644189in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.644181in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.644174in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.644167in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.644153in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.644146in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.644139in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.644132in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.644125in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.644110in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.644082in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.644068in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.644061in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.644039in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.644032in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.644025in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.644004in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.643997in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.643990in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.643983in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.643976in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{2.643962in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{2.643948in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{2.643941in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{2.643934in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{2.643927in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{2.643919in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{2.643905in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{2.643898in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{2.643891in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{2.643884in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{2.643877in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{2.643870in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{2.643856in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{2.643849in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{2.643835in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{2.643828in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{2.643821in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{2.643814in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{2.643793in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{2.643786in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{2.643772in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{2.643765in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{2.643758in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{2.643751in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{2.643738in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{2.643731in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{2.643717in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{2.643710in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{2.643703in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{2.643696in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{2.643682in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{2.643675in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{2.643668in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{2.643654in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{2.643647in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{2.643633in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{2.643626in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{2.643606in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{2.643599in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{2.643592in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{2.643585in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{2.643571in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{2.643564in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{2.643558in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{2.643551in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{2.643545in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{2.643537in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{2.643530in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{2.643521in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{2.643512in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{2.643495in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.923446in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.730946in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.602612in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.575201in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.575209in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{1.575235in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{1.575422in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{1.575452in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{1.575510in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{1.575571in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{1.575634in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{1.575758in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{1.575789in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{1.575851in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{1.575944in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{1.576006in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{1.576192in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{1.576222in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{1.576253in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{1.576346in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{1.576439in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{1.576470in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{1.576532in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{1.576594in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{1.576749in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.576780in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.576811in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{1.576842in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{1.576935in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.576966in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{1.576997in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{1.577121in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{1.577152in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{1.577183in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{1.577245in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{1.577276in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{1.577369in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{1.577400in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{1.577431in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{1.577462in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{1.577493in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{1.577524in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{1.577555in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{1.577586in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{1.577617in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{1.577679in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{1.577772in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{1.577897in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{1.577928in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{1.577959in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{1.578021in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{1.578083in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{1.578114in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{1.578207in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{1.578300in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{1.578331in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{1.578362in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{1.578424in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{1.578455in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{1.578486in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{1.578517in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{1.578642in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{1.578673in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{1.578704in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{1.578735in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{1.578828in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{1.578859in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{1.578952in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{1.578983in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{1.579045in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{1.579076in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{1.579138in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{1.579170in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{1.579201in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{1.579232in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{1.579263in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{1.579294in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{1.579325in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{1.579356in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{1.579387in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{1.579418in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{1.579449in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{1.579480in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{1.579511in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{1.579542in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{1.579605in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{1.579636in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.579729in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.579760in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.579791in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.579822in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.579853in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.579884in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.579916in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.579947in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.579978in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.580009in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.580040in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.580071in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.580133in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.580227in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.580258in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.580289in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.580320in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.580382in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.580413in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.580475in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.580506in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.580538in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.580631in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.580693in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.580755in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.580849in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.580973in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.581004in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.581036in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.581067in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.581098in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.581129in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{1.675479in}}%
\pgfpathlineto{\pgfqpoint{1.581255in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.581287in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.581319in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.581352in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.581416in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.581448in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.581481in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.581513in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.581577in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.581771in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.581803in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.581836in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.581868in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.581997in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.582029in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.582062in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.582126in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.582158in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.582191in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.582223in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.582255in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{1.582287in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.582352in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.582416in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.582448in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.582513in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.582546in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.582611in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{1.582674in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{1.582736in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.582876in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.582918in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.582988in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{0.453262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238999in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.281777in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.367333in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.410111in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.582997in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.582988in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.582918in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{1.582876in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.582836in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.582800in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.582766in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.582736in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{1.582705in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{1.582674in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{1.582611in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.582546in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{1.582513in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.582448in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.582416in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.582352in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.582287in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.582255in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{1.582223in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.582191in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.582158in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.582126in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.582094in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.582062in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.582029in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.581997in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.581965in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.581868in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.581836in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.581803in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.581771in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.581739in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.581577in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.581513in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.581481in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.581448in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.581416in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.581384in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.581352in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.581319in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.581287in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.581255in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{1.675479in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.581191in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.581160in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.581129in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.581098in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.581067in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.581036in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.581004in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.580973in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.580942in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.580880in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.580849in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.580818in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.580755in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.580693in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.580631in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.580538in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.580506in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.580475in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.580413in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.580382in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.580320in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.580289in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.580258in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.580227in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.580164in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.580133in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.580071in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.580040in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.580009in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.579978in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.579947in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.579916in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.579884in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.579853in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.579822in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.579791in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.579760in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.579729in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.579636in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{1.579605in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{1.579574in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{1.579542in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{1.579511in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{1.579480in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{1.579449in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{1.579418in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{1.579387in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{1.579356in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{1.579325in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{1.579294in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{1.579263in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{1.579232in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{1.579201in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{1.579170in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{1.579138in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{1.579076in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{1.579045in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{1.579014in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{1.578983in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{1.578952in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{1.578859in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{1.578828in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{1.578797in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{1.578735in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{1.578704in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{1.578673in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{1.578642in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.578517in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{1.578486in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{1.578455in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{1.578424in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{1.578362in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{1.578331in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{1.578300in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{1.578207in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{1.578114in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{1.578083in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{1.578052in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{1.578021in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{1.577959in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{1.577928in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{1.577897in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{1.577835in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{1.577803in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{1.577772in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{1.577741in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{1.577679in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{1.577617in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{1.577586in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{1.577555in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{1.577524in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{1.577493in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{1.577462in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{1.577431in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{1.577400in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{1.577369in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{1.577276in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{1.577245in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{1.577214in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{1.577183in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{1.577152in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{1.577121in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{1.577090in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{1.577059in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{1.577028in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{1.576997in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.576966in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{1.576935in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{1.576842in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.576811in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{1.576780in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.576749in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{1.576625in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{1.576594in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{1.576563in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{1.576532in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{1.576470in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{1.576439in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{1.576346in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{1.576284in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{1.576253in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{1.576222in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{1.576192in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{1.576130in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{1.576037in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{1.576006in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{1.575975in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{1.575944in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{1.575851in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{1.575820in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{1.575789in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{1.575758in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{1.575727in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{1.575634in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{1.575571in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{1.575510in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{1.575452in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{1.575422in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{1.575355in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{1.575235in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{1.575209in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{1.575201in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.410111in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.367333in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.303166in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.281777in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.260388in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.222627in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{1.222670in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{1.222720in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{1.222770in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{1.222817in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{1.222971in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{1.223008in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{1.223045in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{1.223082in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{1.223121in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{1.223197in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{1.223235in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{1.223273in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{1.223349in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{1.223387in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{1.223425in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{1.223463in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{1.223501in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{1.223539in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{1.223577in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{1.223615in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{1.223653in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{1.223691in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{1.223729in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{1.223767in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{1.223805in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{1.223843in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{1.223881in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{1.223918in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{1.223956in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{1.223994in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{1.224032in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{1.224108in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{1.224146in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{1.224184in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{1.224222in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{1.224260in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{1.224298in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{1.224335in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{1.224373in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{1.224411in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{1.224449in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{1.224487in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{1.224563in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{1.224600in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{1.224638in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{1.224676in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{1.224714in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{1.224790in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{1.224828in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{1.224865in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{1.224941in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{1.224979in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{1.225017in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{1.225055in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{1.225092in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{1.225130in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{1.225206in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{1.225244in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{1.225357in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{1.225395in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{1.225433in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{1.225470in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{1.225508in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{1.225546in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{1.225584in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{1.225621in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{1.225697in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{1.225735in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{1.225772in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{1.225810in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{1.225848in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{1.225886in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{1.225923in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{1.225999in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{1.226037in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{1.226074in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{1.226112in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{1.226150in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{1.226225in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{1.226263in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{1.226301in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{1.226338in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{1.226376in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{1.226414in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{1.226451in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{1.226489in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{1.226602in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{1.226640in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{1.226677in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{1.226828in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{1.226866in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{1.226903in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{1.226941in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{1.226979in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{1.227016in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{1.227054in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{1.227092in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{1.227204in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{1.227280in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{1.227317in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{1.227392in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{1.227430in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{1.227468in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{1.227505in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{1.227580in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{1.227618in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{1.227656in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{1.227731in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{1.227768in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{1.227806in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{1.227843in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{1.227881in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{1.227918in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{1.227956in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{1.227994in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{1.228031in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{1.228069in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.228106in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{1.228181in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{1.228219in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.228256in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{1.228294in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{1.228331in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{1.228369in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{1.228444in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{1.228481in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.228519in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{1.228556in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{1.228594in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{1.228631in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{1.228669in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.228706in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.228744in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{1.228781in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{1.228819in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{1.228856in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.228931in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{1.228968in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.229006in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{1.229043in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{1.229118in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{1.229155in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{1.229193in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.229343in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.229380in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.229417in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.229455in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.229530in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.229567in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.229604in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.229642in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.229679in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.229754in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.229791in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.229829in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.229903in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.229941in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.229978in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.230053in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.230090in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.230127in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.230165in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.230202in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.230277in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.230314in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.230389in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.230463in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.230500in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.230538in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.230575in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.230612in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.230650in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.230687in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.230724in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.230761in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.230799in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.230836in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.230873in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.230910in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.230948in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.230985in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.231022in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.231059in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.231097in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.231134in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{1.231171in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.231208in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.231283in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.231320in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.231357in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.231394in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.231432in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.231469in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{1.231507in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.231544in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{1.231581in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{1.231617in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.231653in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{1.231723in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.231762in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.231804in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.231849in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.231899in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{1.231948in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.231979in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{1.231989in}{0.453262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650671in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.978089in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.978088in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.978079in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{2.978073in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{2.978068in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{2.978063in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.978059in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.978055in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{2.978050in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{2.978046in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{2.978042in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.978038in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{2.978034in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.978029in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.978021in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{2.978016in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.978012in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.978008in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.978003in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.977999in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.977995in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.977991in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{2.977986in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.977982in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.977978in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.977974in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{2.977969in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{2.977961in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{2.977956in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.977952in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{2.977948in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.977944in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{2.977939in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{2.977935in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{2.977931in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.977927in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{2.977922in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{2.977918in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.977914in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{2.977910in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{2.977905in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{2.977897in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.977893in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.977884in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.977880in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.977876in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.977871in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.977867in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.977863in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.977859in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.977855in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.977850in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.977846in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.977838in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.977833in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.977829in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.977825in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.977821in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.977817in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.977812in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.977808in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.977804in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.977800in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.977795in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.977787in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.977783in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.977779in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.977774in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.977770in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.977766in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.977762in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.977758in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.977753in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.977749in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.977745in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.977741in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.977737in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.977732in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.977728in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.977724in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.977720in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.977716in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.977712in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.977707in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.977703in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.977699in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.977691in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.977686in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.977682in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.977678in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.977674in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.977670in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.977666in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.977657in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.977653in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.977649in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.977645in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.977641in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.977636in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.977632in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.977628in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.977620in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.977616in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.977612in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.977607in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.977603in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.977595in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.977591in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.977587in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.977583in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.977578in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.977574in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.977562in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.977558in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.977554in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.977550in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.977545in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.977541in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.977537in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.977533in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.977529in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.977525in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.977521in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.977517in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.977513in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.977508in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.977504in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.977496in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.977492in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.977488in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.977484in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.977480in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.977471in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.977467in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.977463in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.977459in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.977455in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.977451in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.977447in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.977443in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.977439in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.977435in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.977431in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.977422in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.977418in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.977414in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.977410in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.977406in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.977402in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.977398in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.977394in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.977390in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.977386in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.977382in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.977378in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.977370in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.977365in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.977361in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.977353in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.977345in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.977337in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{2.977333in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{2.977329in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{2.977325in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{2.977321in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{2.977317in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{2.977313in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{2.977305in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{2.977297in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{2.977293in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{2.977289in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{2.977281in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{2.977277in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{2.977273in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{2.977268in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{2.977264in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{2.977260in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{2.977256in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{2.977248in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{2.977244in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{2.977240in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{2.977236in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{2.977232in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{2.977228in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{2.977224in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{2.977216in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{2.977212in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{2.977208in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{2.977204in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{2.977200in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{2.977196in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{2.977192in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{2.977188in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{2.977180in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{2.977176in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{2.977172in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{2.977168in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{2.977164in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{2.977160in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{2.977156in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{2.977152in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{2.977148in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{2.977144in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{2.977140in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{2.977137in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{2.977133in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{2.977129in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{2.977125in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{2.977121in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{2.977117in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{2.977113in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{2.977109in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{2.977105in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{2.977101in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{2.977097in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{2.977093in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{2.977085in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{2.977081in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{2.977071in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{2.977062in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{2.977061in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.643495in}{5.988389in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{5.966160in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{5.943930in}}%
\pgfpathlineto{\pgfqpoint{2.643512in}{5.921701in}}%
\pgfpathlineto{\pgfqpoint{2.643521in}{5.899471in}}%
\pgfpathlineto{\pgfqpoint{2.643530in}{5.877242in}}%
\pgfpathlineto{\pgfqpoint{2.643537in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{2.643545in}{5.832783in}}%
\pgfpathlineto{\pgfqpoint{2.643551in}{5.810554in}}%
\pgfpathlineto{\pgfqpoint{2.643558in}{5.788324in}}%
\pgfpathlineto{\pgfqpoint{2.643564in}{5.766095in}}%
\pgfpathlineto{\pgfqpoint{2.643571in}{5.743866in}}%
\pgfpathlineto{\pgfqpoint{2.643578in}{5.721636in}}%
\pgfpathlineto{\pgfqpoint{2.643585in}{5.699407in}}%
\pgfpathlineto{\pgfqpoint{2.643592in}{5.677177in}}%
\pgfpathlineto{\pgfqpoint{2.643599in}{5.654948in}}%
\pgfpathlineto{\pgfqpoint{2.643606in}{5.632718in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{5.610489in}}%
\pgfpathlineto{\pgfqpoint{2.643620in}{5.588260in}}%
\pgfpathlineto{\pgfqpoint{2.643626in}{5.566030in}}%
\pgfpathlineto{\pgfqpoint{2.643633in}{5.543801in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{5.521571in}}%
\pgfpathlineto{\pgfqpoint{2.643647in}{5.499342in}}%
\pgfpathlineto{\pgfqpoint{2.643654in}{5.477112in}}%
\pgfpathlineto{\pgfqpoint{2.643661in}{5.454883in}}%
\pgfpathlineto{\pgfqpoint{2.643668in}{5.432654in}}%
\pgfpathlineto{\pgfqpoint{2.643675in}{5.410424in}}%
\pgfpathlineto{\pgfqpoint{2.643682in}{5.388195in}}%
\pgfpathlineto{\pgfqpoint{2.643689in}{5.365965in}}%
\pgfpathlineto{\pgfqpoint{2.643696in}{5.343736in}}%
\pgfpathlineto{\pgfqpoint{2.643703in}{5.321506in}}%
\pgfpathlineto{\pgfqpoint{2.643710in}{5.299277in}}%
\pgfpathlineto{\pgfqpoint{2.643717in}{5.277048in}}%
\pgfpathlineto{\pgfqpoint{2.643724in}{5.254818in}}%
\pgfpathlineto{\pgfqpoint{2.643731in}{5.232589in}}%
\pgfpathlineto{\pgfqpoint{2.643738in}{5.210359in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{5.188130in}}%
\pgfpathlineto{\pgfqpoint{2.643751in}{5.165900in}}%
\pgfpathlineto{\pgfqpoint{2.643758in}{5.143671in}}%
\pgfpathlineto{\pgfqpoint{2.643765in}{5.121442in}}%
\pgfpathlineto{\pgfqpoint{2.643772in}{5.099212in}}%
\pgfpathlineto{\pgfqpoint{2.643779in}{5.076983in}}%
\pgfpathlineto{\pgfqpoint{2.643786in}{5.054753in}}%
\pgfpathlineto{\pgfqpoint{2.643793in}{5.032524in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{5.010294in}}%
\pgfpathlineto{\pgfqpoint{2.643807in}{4.988065in}}%
\pgfpathlineto{\pgfqpoint{2.643814in}{4.965836in}}%
\pgfpathlineto{\pgfqpoint{2.643821in}{4.943606in}}%
\pgfpathlineto{\pgfqpoint{2.643828in}{4.921377in}}%
\pgfpathlineto{\pgfqpoint{2.643835in}{4.899147in}}%
\pgfpathlineto{\pgfqpoint{2.643842in}{4.876918in}}%
\pgfpathlineto{\pgfqpoint{2.643849in}{4.854689in}}%
\pgfpathlineto{\pgfqpoint{2.643856in}{4.832459in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{4.810230in}}%
\pgfpathlineto{\pgfqpoint{2.643870in}{4.788000in}}%
\pgfpathlineto{\pgfqpoint{2.643877in}{4.765771in}}%
\pgfpathlineto{\pgfqpoint{2.643884in}{4.743541in}}%
\pgfpathlineto{\pgfqpoint{2.643891in}{4.721312in}}%
\pgfpathlineto{\pgfqpoint{2.643898in}{4.699083in}}%
\pgfpathlineto{\pgfqpoint{2.643905in}{4.676853in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{4.654624in}}%
\pgfpathlineto{\pgfqpoint{2.643919in}{4.632394in}}%
\pgfpathlineto{\pgfqpoint{2.643927in}{4.610165in}}%
\pgfpathlineto{\pgfqpoint{2.643934in}{4.587935in}}%
\pgfpathlineto{\pgfqpoint{2.643941in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{2.643948in}{4.543477in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{4.521247in}}%
\pgfpathlineto{\pgfqpoint{2.643962in}{4.499018in}}%
\pgfpathlineto{\pgfqpoint{2.643969in}{4.476788in}}%
\pgfpathlineto{\pgfqpoint{2.643976in}{4.454559in}}%
\pgfpathlineto{\pgfqpoint{2.643983in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.643990in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.643997in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.644004in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.644011in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.644025in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.644032in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.644039in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.644061in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.644068in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.644082in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.644089in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.644110in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.644117in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.644125in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.644132in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.644139in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.644146in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.644153in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.644167in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.644174in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.644181in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.644189in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.644196in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.644203in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.644217in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.644224in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.644231in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.644253in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.644260in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.644267in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.644274in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.644282in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.644289in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.644303in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.644317in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.644325in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.644346in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.644353in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.644368in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.644375in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.644382in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.644389in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.644404in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.644411in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.644418in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.644425in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.644447in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.644454in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.644462in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.644476in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.644483in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.644498in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.644505in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.644512in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.644520in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.644527in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.644541in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.644556in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.644570in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.644578in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.644585in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.644592in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.644599in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.644607in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.644614in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.644621in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.644629in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.644658in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.644665in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.644672in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.644680in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.644687in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.644694in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.644702in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.644709in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.644716in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.644724in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.644731in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.644738in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.644746in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.644753in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.644760in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.644768in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.644775in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.644790in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.644819in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.644826in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.644834in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.644841in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.644849in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.644856in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.644863in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.644871in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.644878in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.644893in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.644900in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.644915in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.644922in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.644930in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.644937in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.644945in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.644952in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.644959in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{2.644967in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.644974in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{2.644982in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{2.644989in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.644997in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{2.645004in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.645019in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{2.645026in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{2.645034in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{2.645041in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.645049in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{2.645056in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.645064in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{2.645071in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{2.645078in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{2.645093in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.645101in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.645108in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.645116in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{2.645123in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.645131in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.645146in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.645153in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.645161in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.645168in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{2.645176in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.645183in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.645191in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.645198in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{2.645206in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{2.645213in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{2.645220in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{2.645227in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{2.645234in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.645242in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.645251in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{2.645260in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{2.645270in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.645286in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{0.453262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415393in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.825534in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.857050in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{0.861953in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.872585in}}%
\pgfpathlineto{\pgfqpoint{2.918652in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{2.993183in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{3.056921in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{3.113251in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.964403in}}%
\pgfpathlineto{\pgfqpoint{3.164305in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{3.210828in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.006749in}}%
\pgfpathlineto{\pgfqpoint{3.253776in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{3.293688in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.330828in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{3.365593in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{1.083958in}}%
\pgfpathlineto{\pgfqpoint{3.398337in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{3.429009in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{3.457986in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.182596in}}%
\pgfpathlineto{\pgfqpoint{3.511075in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{1.201898in}}%
\pgfpathlineto{\pgfqpoint{3.535372in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{1.222199in}}%
\pgfpathlineto{\pgfqpoint{3.558311in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{3.579945in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{3.600326in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.290574in}}%
\pgfpathlineto{\pgfqpoint{3.619503in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.316515in}}%
\pgfpathlineto{\pgfqpoint{3.637523in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{3.654399in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.344610in}}%
\pgfpathlineto{\pgfqpoint{3.670105in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{3.698430in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{3.710903in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{3.722450in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{3.732874in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.496013in}}%
\pgfpathlineto{\pgfqpoint{3.742365in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{3.750691in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.758054in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{3.764384in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{3.773710in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{3.776756in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{3.778668in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{3.779412in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{3.778939in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{3.777199in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{3.774138in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.769703in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{3.763851in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.789955in}}%
\pgfpathlineto{\pgfqpoint{3.756308in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{3.747135in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{3.723060in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{3.707675in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{3.689775in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.933962in}}%
\pgfpathlineto{\pgfqpoint{3.668912in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{3.644527in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{3.615912in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.989016in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{3.581686in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.027171in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.046475in}}%
\pgfpathlineto{\pgfqpoint{3.487544in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.054777in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.068599in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.074512in}}%
\pgfpathlineto{\pgfqpoint{3.414646in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.079626in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.084090in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.087994in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.091354in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{3.272010in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.098326in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.100886in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.100880in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.099652in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{3.118283in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.096839in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.094835in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.086670in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.079540in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.075475in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.070965in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.066151in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.061039in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.049813in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{2.782384in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.030461in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.023251in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.015785in}}%
\pgfpathlineto{\pgfqpoint{2.718327in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{1.999790in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{1.991319in}}%
\pgfpathlineto{\pgfqpoint{2.661714in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{2.610460in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{1.963692in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.953653in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{1.943409in}}%
\pgfpathlineto{\pgfqpoint{2.563541in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{2.520165in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{2.479715in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{2.441908in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{1.859466in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{1.831439in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.816480in}}%
\pgfpathlineto{\pgfqpoint{2.341034in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{2.310964in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{1.750972in}}%
\pgfpathlineto{\pgfqpoint{2.255547in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{1.713955in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{1.694171in}}%
\pgfpathlineto{\pgfqpoint{2.182581in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{2.160748in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{2.140084in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.120562in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{1.603664in}}%
\pgfpathlineto{\pgfqpoint{2.102148in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{1.577289in}}%
\pgfpathlineto{\pgfqpoint{2.084806in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{1.548915in}}%
\pgfpathlineto{\pgfqpoint{2.068498in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.053225in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{2.039060in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{2.025871in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.013734in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.992556in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.975601in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.958319in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.954848in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.951561in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.951854in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.956621in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.975619in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.985556in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{1.997715in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.012161in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{1.007740in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.964734in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{2.135374in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{0.918919in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{0.907008in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.856378in}}%
\pgfpathlineto{\pgfqpoint{2.298003in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{2.415392in}{0.831163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923446in}{0.472679in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.947119in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.683565in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.473998in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{0.475492in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.480007in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{0.485230in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{0.490662in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.496298in}}%
\pgfpathlineto{\pgfqpoint{2.805582in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.504332in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{0.508272in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.512336in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.516520in}}%
\pgfpathlineto{\pgfqpoint{2.924374in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.520838in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{0.525338in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.529953in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.539530in}}%
\pgfpathlineto{\pgfqpoint{3.025686in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.544728in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.556036in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.561868in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.581861in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{0.589160in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{0.597220in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.237027in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{0.624015in}}%
\pgfpathlineto{\pgfqpoint{3.286464in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{0.633855in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{3.332804in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{0.675689in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{0.686559in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{3.421116in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{0.708732in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{0.731513in}}%
\pgfpathlineto{\pgfqpoint{3.504627in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{3.544125in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{3.581825in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{0.792781in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{0.805984in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{0.819627in}}%
\pgfpathlineto{\pgfqpoint{3.652370in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{0.833544in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{3.685345in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{3.717096in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{3.747644in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{0.909307in}}%
\pgfpathlineto{\pgfqpoint{3.777103in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{3.805563in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{3.832932in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{3.859354in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{1.014728in}}%
\pgfpathlineto{\pgfqpoint{3.909438in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{3.933149in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.054287in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{1.075109in}}%
\pgfpathlineto{\pgfqpoint{3.955986in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{3.977987in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{1.119067in}}%
\pgfpathlineto{\pgfqpoint{3.999196in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{4.019634in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{4.039291in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{1.166543in}}%
\pgfpathlineto{\pgfqpoint{4.058198in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{4.076379in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{4.093857in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{1.246156in}}%
\pgfpathlineto{\pgfqpoint{4.110650in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{4.126777in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{4.142153in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{4.156885in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{4.171001in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{4.184403in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{4.197181in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{4.209334in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{4.220802in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{4.231696in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{4.241896in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{1.506249in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{4.268805in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{4.276556in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{4.290035in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{4.295867in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{1.638950in}}%
\pgfpathlineto{\pgfqpoint{4.301013in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{4.305505in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{4.309361in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{4.312564in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{4.315100in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{4.316952in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{4.318111in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{4.318562in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{4.318287in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{4.317268in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{4.315488in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{4.312936in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{4.309595in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{4.300467in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{1.975763in}}%
\pgfpathlineto{\pgfqpoint{4.294578in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{4.287750in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{4.280021in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{4.276233in}{2.041331in}}%
\pgfpathlineto{\pgfqpoint{4.271262in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{4.261452in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{4.254844in}{2.089653in}}%
\pgfpathlineto{\pgfqpoint{4.250553in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{4.238470in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{2.128998in}}%
\pgfpathlineto{\pgfqpoint{4.225136in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{2.162659in}}%
\pgfpathlineto{\pgfqpoint{4.210531in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{4.194430in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{4.190677in}{2.192012in}}%
\pgfpathlineto{\pgfqpoint{4.176775in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{2.218186in}}%
\pgfpathlineto{\pgfqpoint{4.157447in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.241841in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{2.263393in}}%
\pgfpathlineto{\pgfqpoint{4.113048in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.283168in}}%
\pgfpathlineto{\pgfqpoint{4.087536in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{4.083732in}{2.301423in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.318285in}}%
\pgfpathlineto{\pgfqpoint{4.059374in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{2.333865in}}%
\pgfpathlineto{\pgfqpoint{4.028121in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.348445in}}%
\pgfpathlineto{\pgfqpoint{3.998176in}{2.362055in}}%
\pgfpathlineto{\pgfqpoint{3.993358in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.374692in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{3.954291in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{3.912621in}{2.408095in}}%
\pgfpathlineto{\pgfqpoint{3.909712in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{2.417758in}}%
\pgfpathlineto{\pgfqpoint{3.869843in}{2.426881in}}%
\pgfpathlineto{\pgfqpoint{3.857985in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{2.435406in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{2.443331in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.450806in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.784287in}{2.457738in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.464170in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{2.470195in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.475820in}}%
\pgfpathlineto{\pgfqpoint{3.718819in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{2.480929in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{2.490031in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{2.494046in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.497711in}}%
\pgfpathlineto{\pgfqpoint{3.608953in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.500969in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.503888in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.506489in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.508777in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.512435in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.514915in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.516259in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.516516in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.516506in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.515705in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.513886in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.512608in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.511092in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.509340in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.505144in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.502710in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.500058in}}%
\pgfpathlineto{\pgfqpoint{3.108650in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.497167in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.494023in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.490667in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.487105in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.483340in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.479376in}}%
\pgfpathlineto{\pgfqpoint{2.976277in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.475196in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{2.876234in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.451023in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.445538in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.439876in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.434040in}}%
\pgfpathlineto{\pgfqpoint{2.792016in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.427957in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.421652in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.415179in}}%
\pgfpathlineto{\pgfqpoint{2.717783in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.408522in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{2.401581in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{2.650676in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.387221in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{2.371923in}}%
\pgfpathlineto{\pgfqpoint{2.589077in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{2.364029in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{2.355838in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{2.347500in}}%
\pgfpathlineto{\pgfqpoint{2.531805in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{2.338938in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{2.330132in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{2.321188in}}%
\pgfpathlineto{\pgfqpoint{2.478025in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{2.311926in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{2.302516in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{2.292856in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{2.282972in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{2.272893in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{2.333504in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{2.252016in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{2.241178in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{2.230191in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{2.247934in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{2.207398in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{2.195593in}}%
\pgfpathlineto{\pgfqpoint{2.207767in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{2.171300in}}%
\pgfpathlineto{\pgfqpoint{2.169147in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{2.158759in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{2.145967in}}%
\pgfpathlineto{\pgfqpoint{2.131932in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{2.132848in}}%
\pgfpathlineto{\pgfqpoint{2.096034in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{2.119534in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{2.105825in}}%
\pgfpathlineto{\pgfqpoint{2.061434in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.091878in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{2.077660in}}%
\pgfpathlineto{\pgfqpoint{2.027935in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{2.063040in}}%
\pgfpathlineto{\pgfqpoint{1.995591in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{2.048161in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{2.032968in}}%
\pgfpathlineto{\pgfqpoint{1.964249in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{1.933953in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{1.923446in}{2.001415in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{1.876097in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{1.951339in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{1.821776in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.915908in}}%
\pgfpathlineto{\pgfqpoint{1.795830in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{1.897545in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{1.770713in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{1.746364in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{1.730946in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{1.722759in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{1.818690in}}%
\pgfpathlineto{\pgfqpoint{1.699883in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{1.677722in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{1.656262in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{1.635488in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.729892in}}%
\pgfpathlineto{\pgfqpoint{1.615392in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{1.602612in}{1.705746in}}%
\pgfpathlineto{\pgfqpoint{1.595961in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{1.680681in}}%
\pgfpathlineto{\pgfqpoint{1.577185in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{1.654616in}}%
\pgfpathlineto{\pgfqpoint{1.559051in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.541588in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{1.508570in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{1.492984in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{1.478047in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{1.463742in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{1.502694in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{1.436982in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{1.466039in}}%
\pgfpathlineto{\pgfqpoint{1.424551in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.410111in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{1.401563in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{1.381110in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.367333in}{1.330833in}}%
\pgfpathlineto{\pgfqpoint{1.363227in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.347966in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{1.268967in}}%
\pgfpathlineto{\pgfqpoint{1.341362in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.335444in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.330203in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.325654in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.318806in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.316505in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.314315in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.315245in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.323384in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{1.324555in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{1.328019in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.333669in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{1.340349in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{1.348127in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.357111in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{1.367285in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.367333in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{1.406783in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{1.410111in}{0.759877in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.431500in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{1.461088in}{0.697786in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{0.683762in}}%
\pgfpathlineto{\pgfqpoint{1.482257in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{0.662333in}}%
\pgfpathlineto{\pgfqpoint{1.505119in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{0.642400in}}%
\pgfpathlineto{\pgfqpoint{1.529846in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{0.624015in}}%
\pgfpathlineto{\pgfqpoint{1.557524in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{1.581223in}{0.593528in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.602612in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{1.636062in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{0.560433in}}%
\pgfpathlineto{\pgfqpoint{1.666779in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{0.543318in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.536074in}}%
\pgfpathlineto{\pgfqpoint{1.730946in}{0.529286in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{0.522826in}}%
\pgfpathlineto{\pgfqpoint{1.762306in}{0.519951in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{0.516770in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{0.511093in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{1.837891in}{0.500625in}}%
\pgfpathlineto{\pgfqpoint{1.850776in}{0.497721in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{0.494719in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{0.487568in}}%
\pgfpathlineto{\pgfqpoint{1.902057in}{0.480850in}}%
\pgfpathlineto{\pgfqpoint{1.920239in}{0.475492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.415392in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{2.298003in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.856378in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{2.228131in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{0.886480in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{0.907008in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{0.918919in}}%
\pgfpathlineto{\pgfqpoint{2.135374in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.964734in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{1.007740in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.012161in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{1.997715in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{1.985556in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.975619in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.956621in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.951854in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.951561in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.954848in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.958319in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.962936in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{1.968697in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.975601in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.983531in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.397005in}}%
\pgfpathlineto{\pgfqpoint{1.992556in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{2.013734in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.025871in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{2.030391in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{2.039060in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{2.053225in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{2.068498in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{1.548915in}}%
\pgfpathlineto{\pgfqpoint{2.084806in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.094558in}{1.577289in}}%
\pgfpathlineto{\pgfqpoint{2.102148in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.115947in}{1.603664in}}%
\pgfpathlineto{\pgfqpoint{2.120562in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{2.140084in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.158725in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{2.160748in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.180114in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{2.182581in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.201503in}{1.694171in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{1.713955in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{2.255547in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{1.750972in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.768387in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{2.310964in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{2.341034in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{1.816480in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{1.831439in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{2.406326in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{1.859466in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{2.441908in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{1.898086in}}%
\pgfpathlineto{\pgfqpoint{2.479715in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{1.909933in}}%
\pgfpathlineto{\pgfqpoint{2.520165in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{1.921554in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.563541in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{1.943409in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.953653in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{1.963692in}}%
\pgfpathlineto{\pgfqpoint{2.610460in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{1.982453in}}%
\pgfpathlineto{\pgfqpoint{2.661714in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{1.991319in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{1.999790in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.008027in}}%
\pgfpathlineto{\pgfqpoint{2.718327in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.015785in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.023251in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.030461in}}%
\pgfpathlineto{\pgfqpoint{2.782384in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.043643in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.049813in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.061039in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.066151in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.070965in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.075475in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.079540in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.086670in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.092463in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.094835in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.096839in}}%
\pgfpathlineto{\pgfqpoint{3.118283in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.099652in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.100880in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.100886in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{2.098326in}}%
\pgfpathlineto{\pgfqpoint{3.272010in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.091354in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.087994in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{2.084090in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.079626in}}%
\pgfpathlineto{\pgfqpoint{3.414646in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.074512in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.068599in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{2.062027in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.054777in}}%
\pgfpathlineto{\pgfqpoint{3.487544in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{2.046475in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.027171in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{3.581686in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{2.003118in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.989016in}}%
\pgfpathlineto{\pgfqpoint{3.615912in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.972938in}}%
\pgfpathlineto{\pgfqpoint{3.644527in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{3.668912in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.933962in}}%
\pgfpathlineto{\pgfqpoint{3.689775in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{3.707675in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.880379in}}%
\pgfpathlineto{\pgfqpoint{3.723060in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{3.747135in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{3.756308in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.789955in}}%
\pgfpathlineto{\pgfqpoint{3.763851in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.769703in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{3.774138in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.777199in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{3.778939in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{3.779412in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{3.778668in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{3.776756in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{3.773710in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{3.764384in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{3.758054in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{3.750691in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.742365in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.496013in}}%
\pgfpathlineto{\pgfqpoint{3.732874in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{3.722450in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{3.710903in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{3.698430in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{3.670105in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{1.344610in}}%
\pgfpathlineto{\pgfqpoint{3.654399in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{3.637523in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{3.634564in}{1.316515in}}%
\pgfpathlineto{\pgfqpoint{3.619503in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{1.290574in}}%
\pgfpathlineto{\pgfqpoint{3.600326in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{3.579945in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{3.570397in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{3.558311in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{1.222199in}}%
\pgfpathlineto{\pgfqpoint{3.535372in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{1.201898in}}%
\pgfpathlineto{\pgfqpoint{3.511075in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.182596in}}%
\pgfpathlineto{\pgfqpoint{3.485354in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{3.463452in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{3.457986in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{3.429009in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{1.114030in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{1.098586in}}%
\pgfpathlineto{\pgfqpoint{3.398337in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.377896in}{1.083958in}}%
\pgfpathlineto{\pgfqpoint{3.365593in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{3.330828in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.293688in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{3.253776in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.006749in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.210828in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{3.164305in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.964403in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{3.113251in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{3.056921in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{2.993183in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{2.918652in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.872585in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{0.861953in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.857050in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{0.852468in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.479560in}{0.825534in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.831162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057062in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{3.102445in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.071457in}}%
\pgfpathlineto{\pgfqpoint{3.124344in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.138912in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{3.150177in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{3.160010in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{3.168303in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{3.175451in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.182256in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.220133in}}%
\pgfpathlineto{\pgfqpoint{3.188186in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{3.193341in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.198238in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.202881in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.318042in}}%
\pgfpathlineto{\pgfqpoint{3.207207in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.217352in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.220335in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.223124in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.225721in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.228129in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.476580in}}%
\pgfpathlineto{\pgfqpoint{3.230098in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.231901in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.233546in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.235034in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.236368in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.237550in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.239462in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.240197in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.240786in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.241535in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.241698in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.241609in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.241361in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.240465in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.239820in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.238142in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.237113in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.235959in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.234682in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.233282in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.231761in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.230121in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.228362in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.100796in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.224071in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.221725in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.219255in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.216662in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.213948in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.211115in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.208163in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{3.286362in}}%
\pgfpathlineto{\pgfqpoint{3.204880in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.201296in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.193755in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.185728in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{3.180994in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.171053in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.506624in}}%
\pgfpathlineto{\pgfqpoint{3.160076in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.153824in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.147444in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{3.140628in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.124799in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.641830in}}%
\pgfpathlineto{\pgfqpoint{3.115686in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.105649in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.689202in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.081153in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{3.063947in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.751542in}}%
\pgfpathlineto{\pgfqpoint{3.038885in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.767879in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.774460in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.771175in}}%
\pgfpathlineto{\pgfqpoint{2.983829in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.757309in}}%
\pgfpathlineto{\pgfqpoint{2.959469in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.731751in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.931940in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.692571in}}%
\pgfpathlineto{\pgfqpoint{2.922325in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.913854in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{2.906071in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.899778in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.893790in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.888101in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.556558in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.878834in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.874712in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.870818in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.437577in}}%
\pgfpathlineto{\pgfqpoint{2.863809in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.860986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.858346in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.855887in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.853606in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.851501in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.844793in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.843533in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.202433in}}%
\pgfpathlineto{\pgfqpoint{2.842514in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.841676in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.839710in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.839557in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.839536in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.839885in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.840251in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.840744in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.841361in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.842102in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.842964in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.871584in}}%
\pgfpathlineto{\pgfqpoint{2.844035in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.845262in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.846618in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.848103in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.849715in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.851452in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.857399in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.859622in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.861963in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.864420in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.873427in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.876680in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.880052in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.883543in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{2.887310in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.891528in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.895869in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.900332in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.904915in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.353558in}}%
\pgfpathlineto{\pgfqpoint{2.909959in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.915496in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.921157in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.926941in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.940606in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.202298in}}%
\pgfpathlineto{\pgfqpoint{2.956087in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.964994in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.148924in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.986064in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{2.999112in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{3.014550in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.055287in}}%
\pgfpathlineto{\pgfqpoint{3.038521in}{2.053781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078451in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{3.108604in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.514329in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{3.170888in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{3.187683in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{3.201165in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{3.213010in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{3.223611in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{3.241697in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{3.249983in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{3.257105in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{3.264019in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.270727in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.765561in}}%
\pgfpathlineto{\pgfqpoint{3.276567in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.282209in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{3.287678in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.851038in}}%
\pgfpathlineto{\pgfqpoint{3.292916in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{3.297562in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.302061in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.306413in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{3.310620in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.959625in}}%
\pgfpathlineto{\pgfqpoint{3.314603in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{3.318193in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{3.321655in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{3.328206in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.331295in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{2.104903in}}%
\pgfpathlineto{\pgfqpoint{3.336957in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{3.339474in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.341883in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{3.344185in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.346379in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{3.348467in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{3.350450in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.352329in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.354104in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.355777in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{3.357289in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.358656in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.359931in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.361113in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.363204in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.364113in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.364933in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.366308in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.366863in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.367331in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.367713in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.368009in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.368220in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.368346in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.368388in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.368347in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.368223in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.368016in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.367728in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.367359in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.366909in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.366379in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.365770in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.365082in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.364315in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.363471in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.362549in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.361550in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.360476in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.359325in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.358099in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.356798in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{3.081029in}}%
\pgfpathlineto{\pgfqpoint{3.355349in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.353801in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.352176in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.350473in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.348694in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.346838in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.344907in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.342901in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.340820in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.338665in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.336437in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.335118in}{3.333579in}}%
\pgfpathlineto{\pgfqpoint{3.334065in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.331522in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.328903in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.326208in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.323437in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.320593in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.317674in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{3.505588in}}%
\pgfpathlineto{\pgfqpoint{3.311457in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.308084in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.301111in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.297511in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.293838in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{3.640939in}}%
\pgfpathlineto{\pgfqpoint{3.289911in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.285786in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.281584in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.277307in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.272954in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{3.753256in}}%
\pgfpathlineto{\pgfqpoint{3.268319in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.263433in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{3.258470in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{3.253431in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{3.848931in}}%
\pgfpathlineto{\pgfqpoint{3.248200in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{3.242530in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{3.236783in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.931520in}}%
\pgfpathlineto{\pgfqpoint{3.224742in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{3.218167in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{3.211513in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{4.003337in}}%
\pgfpathlineto{\pgfqpoint{3.204560in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{3.197003in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{3.189368in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{4.065857in}}%
\pgfpathlineto{\pgfqpoint{3.181198in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{3.172461in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{4.120207in}}%
\pgfpathlineto{\pgfqpoint{3.163598in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{3.153487in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.143303in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{4.167054in}}%
\pgfpathlineto{\pgfqpoint{3.131539in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{4.206993in}}%
\pgfpathlineto{\pgfqpoint{3.119301in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{3.105091in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{4.240420in}}%
\pgfpathlineto{\pgfqpoint{3.088818in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{4.267648in}}%
\pgfpathlineto{\pgfqpoint{3.069325in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{4.288842in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{4.304114in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{4.313450in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{4.316839in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{4.314099in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.305044in}}%
\pgfpathlineto{\pgfqpoint{2.941696in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.289314in}}%
\pgfpathlineto{\pgfqpoint{2.916794in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.266465in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{4.235872in}}%
\pgfpathlineto{\pgfqpoint{2.883920in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.871727in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{4.196583in}}%
\pgfpathlineto{\pgfqpoint{2.860613in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.850881in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{4.147440in}}%
\pgfpathlineto{\pgfqpoint{2.841666in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.833693in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.825956in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{4.086550in}}%
\pgfpathlineto{\pgfqpoint{2.818830in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.812375in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.806115in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{4.011249in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.794792in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.789667in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.784704in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.779903in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{3.916769in}}%
\pgfpathlineto{\pgfqpoint{2.775597in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.771512in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.767567in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.763759in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.760088in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.794383in}}%
\pgfpathlineto{\pgfqpoint{2.756638in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.753511in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.750504in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.747616in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.744846in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.742193in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.739656in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{3.622394in}}%
\pgfpathlineto{\pgfqpoint{2.735021in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.732986in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.731054in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.727495in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.725866in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.724336in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.721573in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.720337in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.719197in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.718153in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.717204in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.716349in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.715587in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.714917in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{3.273364in}}%
\pgfpathlineto{\pgfqpoint{2.714373in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.713918in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.713547in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.713261in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.713057in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.712896in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.712937in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.713060in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.713262in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.713904in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.714343in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.966128in}}%
\pgfpathlineto{\pgfqpoint{2.714862in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.717009in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.718843in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.719880in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.720995in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.722188in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.724805in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.726229in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.727728in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.729302in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.730951in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.732673in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.734470in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.588614in}}%
\pgfpathlineto{\pgfqpoint{2.736346in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.740577in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.745110in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.747488in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.749940in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.752466in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.755064in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.388204in}}%
\pgfpathlineto{\pgfqpoint{2.757743in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.760685in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.763704in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.769963in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.773202in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.776515in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.237499in}}%
\pgfpathlineto{\pgfqpoint{2.779969in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.783693in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.787492in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.791366in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.795313in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.114717in}}%
\pgfpathlineto{\pgfqpoint{2.803677in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.808185in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.812768in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{2.817425in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.011075in}}%
\pgfpathlineto{\pgfqpoint{2.822188in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{2.827419in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{2.832726in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.838108in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{1.922008in}}%
\pgfpathlineto{\pgfqpoint{2.843603in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{2.849665in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{2.862018in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{1.844747in}}%
\pgfpathlineto{\pgfqpoint{2.868702in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.875731in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{2.882836in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{2.890489in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.898581in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{2.915979in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.925361in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{2.935711in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.946626in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{2.958886in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{2.971857in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.987452in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{3.005637in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{3.028799in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.514420in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.502109in}}%
\pgfpathlineto{\pgfqpoint{3.070799in}{1.498045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.038521in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.055287in}}%
\pgfpathlineto{\pgfqpoint{3.014550in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.999112in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{2.986064in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.974652in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.148924in}}%
\pgfpathlineto{\pgfqpoint{2.964994in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.956087in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.202298in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.940606in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{2.926941in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.921157in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.915496in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.909959in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.353558in}}%
\pgfpathlineto{\pgfqpoint{2.904915in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.900332in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.895869in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.891528in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.887310in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{2.883543in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.880052in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.876680in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.873427in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.870296in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.608305in}}%
\pgfpathlineto{\pgfqpoint{2.864420in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.861963in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.859622in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.857399in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.851452in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.849715in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.848103in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.846618in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.845262in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.844035in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.871584in}}%
\pgfpathlineto{\pgfqpoint{2.842964in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.842102in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.841361in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.840744in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.840251in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.839885in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.839536in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.839557in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.839710in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.839997in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.841676in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.842514in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.202433in}}%
\pgfpathlineto{\pgfqpoint{2.843533in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.844793in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.849570in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.851501in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.853606in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.855887in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.858346in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.860986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.863809in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.437577in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.870818in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.874712in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.878834in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.556558in}}%
\pgfpathlineto{\pgfqpoint{2.888101in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.893790in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.899778in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.906071in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{2.913854in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.922325in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.692571in}}%
\pgfpathlineto{\pgfqpoint{2.931940in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.944004in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.731751in}}%
\pgfpathlineto{\pgfqpoint{2.959469in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.757309in}}%
\pgfpathlineto{\pgfqpoint{2.983829in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.771175in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.774460in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.767879in}}%
\pgfpathlineto{\pgfqpoint{3.038885in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.751542in}}%
\pgfpathlineto{\pgfqpoint{3.063947in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.725501in}}%
\pgfpathlineto{\pgfqpoint{3.081153in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.689202in}}%
\pgfpathlineto{\pgfqpoint{3.105649in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{3.115686in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.641830in}}%
\pgfpathlineto{\pgfqpoint{3.124799in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{3.140628in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{3.147444in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{3.153824in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{3.160076in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.506624in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.171053in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{3.176086in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{3.180994in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{3.185728in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.189802in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{3.193755in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.197587in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{3.201296in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.204880in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{3.286362in}}%
\pgfpathlineto{\pgfqpoint{3.208163in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.211115in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.213948in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.216662in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.219255in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.221725in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.224071in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{3.100796in}}%
\pgfpathlineto{\pgfqpoint{3.228362in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.230121in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.231761in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.233282in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.234682in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.235959in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.237113in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.238142in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.239820in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.240465in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.241361in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.241609in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.241698in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.241535in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.240786in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.240197in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.239462in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.237550in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.236368in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.235034in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.233546in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.231901in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.230098in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.476580in}}%
\pgfpathlineto{\pgfqpoint{3.228129in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.225721in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.223124in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.220335in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.217352in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.207207in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.318042in}}%
\pgfpathlineto{\pgfqpoint{3.202881in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.198238in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.193341in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.188186in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.220133in}}%
\pgfpathlineto{\pgfqpoint{3.182256in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{3.175451in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.168303in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{3.160010in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.150177in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{3.138912in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.124344in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.071457in}}%
\pgfpathlineto{\pgfqpoint{3.102445in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.044075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.571459in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.950448in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.952340in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.954157in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.955898in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.959162in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.962138in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.963520in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.966079in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.967257in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.968368in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.969414in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.970394in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.948036in}}%
\pgfpathlineto{\pgfqpoint{2.971873in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.972724in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.974035in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.974683in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.974836in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.975109in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.975108in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.975048in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.974838in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.974689in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.974511in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.974304in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.973804in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.973511in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.973190in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.972841in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.972060in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.971628in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.637976in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.969235in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.966370in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.965332in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.964252in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.961971in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.960770in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.959530in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.958251in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.956934in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.954184in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.952753in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.951285in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.049443in}}%
\pgfpathlineto{\pgfqpoint{2.949129in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.940113in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.935538in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.930919in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.153746in}}%
\pgfpathlineto{\pgfqpoint{2.926175in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.920960in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.916012in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.911320in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.056766in}}%
\pgfpathlineto{\pgfqpoint{2.907188in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.905809in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.904487in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.903221in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.902011in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.900857in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.899758in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.897721in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.895063in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.894280in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.892868in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.892237in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.891655in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.890638in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.890201in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.889812in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.889470in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.888925in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.888721in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.888563in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.888448in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.888379in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.888370in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.888430in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.888678in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.889671in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.890021in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.890410in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.890839in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.892941in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.893561in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.894218in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.894913in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.896411in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.897214in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.898053in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.898926in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.899835in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.901756in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.902768in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.903813in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.904891in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.906003in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.907147in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.739280in}}%
\pgfpathlineto{\pgfqpoint{2.909562in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.912272in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.917847in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.923622in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.926583in}{2.587287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.277965in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{2.950900in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.953798in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.956606in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.959325in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.961957in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.964503in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.969341in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.474881in}}%
\pgfpathlineto{\pgfqpoint{2.971575in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.972759in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.973906in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.975014in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.976084in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.977118in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.978114in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.979073in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.980882in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.981732in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.982546in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.983324in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.984067in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.984776in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.985449in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.986087in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.986691in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.987797in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.988299in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.988768in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.989204in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.989606in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.989976in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.990313in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.990617in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.991130in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.991339in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.991516in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.991662in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.991776in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.991860in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.991913in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.991928in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.991890in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.991823in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.991725in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.991598in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.991442in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.991256in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.991042in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.990798in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.990226in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.989897in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.989541in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.989156in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.988744in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.988304in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.987343in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.986822in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.986274in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.985699in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.985097in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.984470in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.983816in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.983136in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.982430in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.981699in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.980942in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.980159in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.979352in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.978519in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.977661in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.976779in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.975872in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.974940in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.973984in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.973004in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.972000in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{4.109565in}}%
\pgfpathlineto{\pgfqpoint{2.970624in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.968889in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.967120in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.965317in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.963480in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.961610in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.957772in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.955804in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.953805in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.951773in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.361247in}}%
\pgfpathlineto{\pgfqpoint{2.949021in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.943417in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.937792in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.932147in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.445698in}}%
\pgfpathlineto{\pgfqpoint{2.923467in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{2.915083in}{4.410100in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.388569in}}%
\pgfpathlineto{\pgfqpoint{2.907268in}{4.387871in}}%
\pgfpathlineto{\pgfqpoint{2.905055in}{4.365641in}}%
\pgfpathlineto{\pgfqpoint{2.902908in}{4.343412in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{2.898813in}{4.298953in}}%
\pgfpathlineto{\pgfqpoint{2.896862in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.894975in}{4.254494in}}%
\pgfpathlineto{\pgfqpoint{2.893151in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{4.210035in}}%
\pgfpathlineto{\pgfqpoint{2.889689in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.888051in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{2.886472in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{4.135727in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.884487in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.882843in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.882069in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.881327in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.879937in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.879289in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.878672in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.878085in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.877529in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.877003in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.876507in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.876042in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.875199in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.874822in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.874155in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.873865in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.873604in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.873371in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.872990in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.872841in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.872720in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.872627in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.872561in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.872522in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.872511in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.872568in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.872732in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.872853in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.873001in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.873174in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.873598in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.873848in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.874124in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.874425in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.874751in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.875101in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.875877in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.876301in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.876750in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.877223in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.877719in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.878240in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.878785in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.879353in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.879944in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.880559in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.881196in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.881857in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.882541in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.883248in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.884728in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.885502in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.730409in}}%
\pgfpathlineto{\pgfqpoint{2.886493in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.887765in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.890404in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.891769in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.893166in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.896050in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.897537in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.899054in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.900600in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.902175in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.903780in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.905412in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.907074in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.405968in}}%
\pgfpathlineto{\pgfqpoint{2.910392in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.914053in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.917749in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.921481in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.925248in}{2.298305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.926583in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.923622in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.917847in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.915034in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.912272in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.909562in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.739280in}}%
\pgfpathlineto{\pgfqpoint{2.907147in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.906003in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.904891in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.903813in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.902768in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.901756in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.899835in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.898926in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.898053in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.897214in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.896411in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.894913in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.894218in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.893561in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.892941in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.891307in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.890839in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.890410in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.890021in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.889671in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.889093in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.888865in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.888678in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.888533in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.888430in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.888370in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.888379in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.888448in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.888563in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.888721in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.888925in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.889175in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.889470in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.889812in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.890201in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.890638in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.891655in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.892237in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.892868in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.894280in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.895063in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.896782in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.897721in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.899758in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.900857in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.902011in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.903221in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.904487in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.905809in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.907188in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.056766in}}%
\pgfpathlineto{\pgfqpoint{2.911320in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.916012in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.920960in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.926175in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.153746in}}%
\pgfpathlineto{\pgfqpoint{2.930919in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.935538in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.940113in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{4.076659in}}%
\pgfpathlineto{\pgfqpoint{2.949129in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.049443in}}%
\pgfpathlineto{\pgfqpoint{2.951285in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.952753in}{4.009970in}}%
\pgfpathlineto{\pgfqpoint{2.954184in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.955578in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.956934in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.958251in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{2.959530in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.960770in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.961971in}{3.854364in}}%
\pgfpathlineto{\pgfqpoint{2.963131in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{2.964252in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.965332in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.966370in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.969235in}{3.698758in}}%
\pgfpathlineto{\pgfqpoint{2.970105in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{3.654300in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.637976in}}%
\pgfpathlineto{\pgfqpoint{2.971628in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.972060in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.972465in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.972841in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.973190in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.973511in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.973804in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.974304in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.974511in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.974689in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.974838in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.975048in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.975108in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.975109in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.974836in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.974683in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.974035in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.973756in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.972724in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.971873in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.948036in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.970394in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.969414in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.968368in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.967257in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.966079in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.963520in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.962138in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.959162in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.955898in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.954157in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.952340in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.950448in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.571459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907339in}{2.312227in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.311101in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.319285in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.333955in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.355459in}}%
\pgfpathlineto{\pgfqpoint{3.021454in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.385103in}}%
\pgfpathlineto{\pgfqpoint{3.036896in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.048886in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{3.059590in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.068316in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.076342in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.482554in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.088686in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.093788in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.574142in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.104692in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.108703in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.109867in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.110470in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.110508in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.109979in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.107213in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.104974in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.102161in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{3.098625in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.094113in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.936645in}}%
\pgfpathlineto{\pgfqpoint{3.076306in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.058881in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.991513in}}%
\pgfpathlineto{\pgfqpoint{3.047403in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.017202in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.077028in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.089193in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.095284in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.089275in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.077291in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.058362in}}%
\pgfpathlineto{\pgfqpoint{2.860957in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.843214in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.031819in}}%
\pgfpathlineto{\pgfqpoint{2.829796in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.808201in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.945997in}}%
\pgfpathlineto{\pgfqpoint{2.799329in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.792191in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.785695in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.872684in}}%
\pgfpathlineto{\pgfqpoint{2.775181in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.771198in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.759982in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.759502in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.759615in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.760326in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.761637in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.769213in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.772961in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.513120in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.796387in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{2.804934in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.815030in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.362124in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.338118in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{2.888507in}{2.320534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885950in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.067720in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.066104in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.073633in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.082953in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.095990in}}%
\pgfpathlineto{\pgfqpoint{3.017169in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.113174in}}%
\pgfpathlineto{\pgfqpoint{3.043099in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.134688in}}%
\pgfpathlineto{\pgfqpoint{3.063743in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.161001in}}%
\pgfpathlineto{\pgfqpoint{3.081200in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.192841in}}%
\pgfpathlineto{\pgfqpoint{3.109315in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{3.121492in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{3.131964in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.277602in}}%
\pgfpathlineto{\pgfqpoint{3.150653in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.158846in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.335324in}}%
\pgfpathlineto{\pgfqpoint{3.166382in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.173074in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.179366in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.410021in}}%
\pgfpathlineto{\pgfqpoint{3.190322in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.195005in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.199314in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.203248in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{3.206804in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.209752in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.212349in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.214596in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.216491in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.218033in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.219221in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.220054in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.220533in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.220425in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.219836in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.218889in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.215922in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.213900in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.211518in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.208776in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.912770in}}%
\pgfpathlineto{\pgfqpoint{3.205584in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.201844in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.197712in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.193188in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.188271in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{3.021689in}}%
\pgfpathlineto{\pgfqpoint{3.182748in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.176546in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.169915in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{3.162739in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{3.154510in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.145806in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.150749in}}%
\pgfpathlineto{\pgfqpoint{3.135970in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.125254in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.195443in}}%
\pgfpathlineto{\pgfqpoint{3.113115in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{3.099877in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.232000in}}%
\pgfpathlineto{\pgfqpoint{3.084089in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.261779in}}%
\pgfpathlineto{\pgfqpoint{3.065815in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.286126in}}%
\pgfpathlineto{\pgfqpoint{3.043515in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{3.013948in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.331491in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.338554in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.341892in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.337414in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.329626in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.318064in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.302399in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{3.282496in}}%
\pgfpathlineto{\pgfqpoint{2.816301in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{3.258059in}}%
\pgfpathlineto{\pgfqpoint{2.797481in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{2.767578in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.192719in}}%
\pgfpathlineto{\pgfqpoint{2.754875in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.743730in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{2.733382in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.724216in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.715488in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{3.096819in}}%
\pgfpathlineto{\pgfqpoint{2.707901in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.700778in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.694060in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{3.029725in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.682818in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.677786in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.673130in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{2.937395in}}%
\pgfpathlineto{\pgfqpoint{2.669102in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.665507in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.662263in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.659372in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.656834in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.654652in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.652825in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.651354in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.751462in}}%
\pgfpathlineto{\pgfqpoint{2.650274in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.649577in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.649214in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.649498in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.650146in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{2.651170in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.654405in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.656577in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.659120in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.662037in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.665329in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.668996in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{2.673126in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.677932in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.683153in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.688791in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{2.347889in}}%
\pgfpathlineto{\pgfqpoint{2.694979in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.709624in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.283847in}}%
\pgfpathlineto{\pgfqpoint{2.717940in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.727325in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.233869in}}%
\pgfpathlineto{\pgfqpoint{2.737350in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{2.749000in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.193737in}}%
\pgfpathlineto{\pgfqpoint{2.761715in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.776231in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.160865in}}%
\pgfpathlineto{\pgfqpoint{2.793295in}{2.142699in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.134057in}}%
\pgfpathlineto{\pgfqpoint{2.813556in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{2.839107in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.095065in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.082052in}}%
\pgfpathlineto{\pgfqpoint{2.878582in}{2.076010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.888507in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.338118in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.362124in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{2.815030in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.804934in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{2.796387in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.513120in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.772961in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.769213in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.761637in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.760326in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.759615in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.759502in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.759982in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.771198in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.775181in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.872684in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.785695in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.792191in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.799329in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.945997in}}%
\pgfpathlineto{\pgfqpoint{2.808201in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{2.829796in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.031819in}}%
\pgfpathlineto{\pgfqpoint{2.843214in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.860957in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.058362in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.077291in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.089275in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.095284in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.089193in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.077028in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{3.017202in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{3.047403in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.991513in}}%
\pgfpathlineto{\pgfqpoint{3.058881in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.076306in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.936645in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.094113in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.098625in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{3.102161in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.104974in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.107213in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.109979in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.110508in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.110470in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.109867in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.108703in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.104692in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.574142in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.093788in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.088686in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.482554in}}%
\pgfpathlineto{\pgfqpoint{3.076342in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.068316in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.059590in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{3.048886in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.036896in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.385103in}}%
\pgfpathlineto{\pgfqpoint{3.021454in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.355459in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.333955in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.319285in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.311101in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.312227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{2.931587in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.939723in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.947311in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.507170in}}%
\pgfpathlineto{\pgfqpoint{2.951464in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.953555in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.958990in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.961927in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.963193in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.964325in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.965325in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.966193in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.966931in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.968020in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.968601in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.968704in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.968682in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.968272in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.967885in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.967378in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.966751in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.966007in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.965146in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.964170in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.963077in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.960552in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.959120in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.954161in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.950310in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.278451in}}%
\pgfpathlineto{\pgfqpoint{2.945065in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.933222in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.359008in}}%
\pgfpathlineto{\pgfqpoint{2.921776in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.912700in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.306777in}}%
\pgfpathlineto{\pgfqpoint{2.906461in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.904206in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.902096in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.900129in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.896622in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.895080in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.893677in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.892413in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.890294in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.889438in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.888716in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.887671in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.887085in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.887339in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.887656in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.888667in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.891111in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.893349in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.896067in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.897603in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.901028in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.904916in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.907032in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.926356in}{2.453911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.263268in}}%
\pgfpathlineto{\pgfqpoint{2.936158in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.301521in}}%
\pgfpathlineto{\pgfqpoint{2.953101in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.956439in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.959627in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.962664in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.965553in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.968294in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.970890in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.973963in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.975252in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.976459in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.977585in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.978630in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.979596in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.980482in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.981288in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.982016in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.982665in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.983237in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.984147in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.984487in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.984938in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.985051in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.985087in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.985050in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.984159in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.983753in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.983275in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.982103in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.981410in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.979811in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.977932in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.974594in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.973345in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.972027in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.306984in}}%
\pgfpathlineto{\pgfqpoint{2.970102in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.967747in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.960059in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.957293in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.954425in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.951458in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.486176in}}%
\pgfpathlineto{\pgfqpoint{2.945675in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.937572in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.544592in}}%
\pgfpathlineto{\pgfqpoint{2.927735in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.913093in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.511726in}}%
\pgfpathlineto{\pgfqpoint{2.905181in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.901652in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.898278in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.895058in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.889073in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.886306in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.362298in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.883193in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.881834in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.880557in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.879361in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.878247in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.876259in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.875386in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.874593in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.873878in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.873243in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.871488in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.871243in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.871076in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.870986in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.870972in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.871035in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.871174in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.871388in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.871677in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.872042in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.872482in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.872996in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.873584in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.874246in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.874982in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.875792in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.876674in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.877629in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.879757in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.880929in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.882173in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.883488in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.481984in}}%
\pgfpathlineto{\pgfqpoint{2.886581in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.891724in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.897309in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.900265in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.903330in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.906502in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.314871in}}%
\pgfpathlineto{\pgfqpoint{2.914044in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{2.276075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.926356in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{2.907032in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.904916in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.901028in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.897603in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.896067in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.893349in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.891111in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.888667in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.887656in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.887339in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.887085in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.887671in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.888716in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.889438in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.890294in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.892413in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.893677in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.895080in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.896622in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.900129in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.902096in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.904206in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.906461in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.306777in}}%
\pgfpathlineto{\pgfqpoint{2.912700in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.921776in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.359008in}}%
\pgfpathlineto{\pgfqpoint{2.933222in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.945065in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.278451in}}%
\pgfpathlineto{\pgfqpoint{2.950310in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.954161in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.959120in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.960552in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.963077in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.964170in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.965146in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.966007in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.966751in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.967378in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.967885in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.968272in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.968682in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.968704in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.968601in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.968020in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.966931in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.966193in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.965325in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.964325in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.963193in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.961927in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.958990in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.953555in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.951464in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.507170in}}%
\pgfpathlineto{\pgfqpoint{2.947311in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.939723in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.931587in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.446564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721140in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001393in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001393in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001393in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281646in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281646in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281646in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561899in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561899in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561899in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842152in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281646in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=1.176761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338423in, y=2.507321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=3.837880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=5.168439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721140in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842152in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446448in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282867in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582862in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.578486in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{1.575330in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{1.575330in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643524in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{2.645257in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.645257in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231834in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{5.891944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977078in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{2.978071in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.978071in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415393in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{2.372615in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{0.856378in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{2.222892in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{2.135374in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{0.964734in}}%
\pgfpathlineto{\pgfqpoint{2.049562in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{2.029301in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{1.997715in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{1.985556in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.975619in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{1.961248in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.956621in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.953516in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.951854in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.951561in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{1.952578in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.954848in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{1.958319in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{1.975601in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{1.992556in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{2.013734in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{2.039060in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{2.068498in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{2.102148in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{2.140084in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.182581in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.229930in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{1.801047in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{2.436782in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{2.479715in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.953653in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{1.999790in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.015785in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.037203in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.070965in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.079540in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.089738in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.096839in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.099652in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{2.100880in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.100469in}}%
\pgfpathlineto{\pgfqpoint{3.272010in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{2.094187in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.087994in}}%
\pgfpathlineto{\pgfqpoint{3.399285in}{2.079626in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{2.068599in}}%
\pgfpathlineto{\pgfqpoint{3.487544in}{2.053781in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.027171in}}%
\pgfpathlineto{\pgfqpoint{3.581686in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{3.615912in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{3.644527in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{3.668912in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{3.689775in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{3.707675in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.723060in}{1.875946in}}%
\pgfpathlineto{\pgfqpoint{3.741509in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{3.747135in}{1.831487in}}%
\pgfpathlineto{\pgfqpoint{3.756308in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{3.763851in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.769703in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{3.774138in}{1.742569in}}%
\pgfpathlineto{\pgfqpoint{3.777199in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{3.778939in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{3.779412in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{3.778668in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{3.776756in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{3.769571in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{3.750691in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.732874in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{3.710903in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{3.654399in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{3.619503in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{3.591786in}{1.266360in}}%
\pgfpathlineto{\pgfqpoint{3.558311in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{1.201898in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{1.164179in}}%
\pgfpathlineto{\pgfqpoint{3.442063in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{3.398337in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{0.891052in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{0.872585in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{0.857050in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{2.672060in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{2.543727in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.458171in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.831162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671815in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.636062in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{1.557524in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{0.642400in}}%
\pgfpathlineto{\pgfqpoint{1.482257in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{1.406783in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{1.388722in}{0.792234in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.808933in}}%
\pgfpathlineto{\pgfqpoint{1.367285in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.348127in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.340349in}{0.897851in}}%
\pgfpathlineto{\pgfqpoint{1.328019in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{0.986769in}}%
\pgfpathlineto{\pgfqpoint{1.315245in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{1.316505in}{1.120145in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.330203in}{1.209063in}}%
\pgfpathlineto{\pgfqpoint{1.341362in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{1.355280in}{1.297980in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.412727in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{1.436982in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{1.463742in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{1.609192in}}%
\pgfpathlineto{\pgfqpoint{1.559834in}{1.654616in}}%
\pgfpathlineto{\pgfqpoint{1.602612in}{1.705746in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{1.730946in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{1.878626in}}%
\pgfpathlineto{\pgfqpoint{1.821776in}{1.920404in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{2.017344in}}%
\pgfpathlineto{\pgfqpoint{2.009002in}{2.063040in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{2.105825in}}%
\pgfpathlineto{\pgfqpoint{2.137336in}{2.145967in}}%
\pgfpathlineto{\pgfqpoint{2.207767in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{2.230191in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{2.330132in}}%
\pgfpathlineto{\pgfqpoint{2.565116in}{2.355838in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{2.401581in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.421652in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.439876in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.475196in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.487105in}}%
\pgfpathlineto{\pgfqpoint{3.108650in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.505144in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{2.511092in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.516506in}}%
\pgfpathlineto{\pgfqpoint{3.420674in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.484841in}{2.512435in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{2.506489in}}%
\pgfpathlineto{\pgfqpoint{3.613175in}{2.497711in}}%
\pgfpathlineto{\pgfqpoint{3.677342in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{2.475820in}}%
\pgfpathlineto{\pgfqpoint{3.762898in}{2.464170in}}%
\pgfpathlineto{\pgfqpoint{3.805676in}{2.450806in}}%
\pgfpathlineto{\pgfqpoint{3.857985in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.891232in}{2.417758in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.397645in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{2.374692in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{2.348445in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{2.333865in}}%
\pgfpathlineto{\pgfqpoint{4.062343in}{2.318285in}}%
\pgfpathlineto{\pgfqpoint{4.105121in}{2.283168in}}%
\pgfpathlineto{\pgfqpoint{4.136273in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{2.218186in}}%
\pgfpathlineto{\pgfqpoint{4.194430in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{4.212066in}{2.162659in}}%
\pgfpathlineto{\pgfqpoint{4.238470in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{4.261452in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{4.280021in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{4.294578in}{1.987093in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{4.312936in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{4.317268in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{4.318562in}{1.809257in}}%
\pgfpathlineto{\pgfqpoint{4.316952in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{4.312564in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{4.305505in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{4.295867in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.586963in}}%
\pgfpathlineto{\pgfqpoint{4.268805in}{1.542504in}}%
\pgfpathlineto{\pgfqpoint{4.251518in}{1.498045in}}%
\pgfpathlineto{\pgfqpoint{4.231696in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{4.209334in}{1.409128in}}%
\pgfpathlineto{\pgfqpoint{4.184403in}{1.364669in}}%
\pgfpathlineto{\pgfqpoint{4.156885in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{4.126510in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{4.093857in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{4.058198in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{4.019565in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{3.976787in}{1.096693in}}%
\pgfpathlineto{\pgfqpoint{3.933149in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{3.827065in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{3.777103in}{0.920080in}}%
\pgfpathlineto{\pgfqpoint{3.717096in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{3.652370in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{3.581825in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{3.527619in}{0.755120in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{3.377631in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{3.286464in}{0.631098in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{0.581861in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{0.561868in}}%
\pgfpathlineto{\pgfqpoint{3.054706in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{3.054706in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057062in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.055287in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.148924in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{2.926941in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.904915in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{2.873427in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.861963in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.846618in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.842102in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.839885in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.839710in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.841676in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.844793in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.851501in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.860986in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.878834in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.888101in}{3.565382in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.636362in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.692571in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.731751in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.757309in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.771175in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.774460in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.767879in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.751542in}}%
\pgfpathlineto{\pgfqpoint{3.081153in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{3.689202in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{3.641830in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{3.581854in}}%
\pgfpathlineto{\pgfqpoint{3.165896in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{3.185728in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.201296in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{3.211115in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{3.221725in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{3.230121in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.235959in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.239820in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.241609in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.238580in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.233546in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.228129in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.220335in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{3.202881in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.188186in}{2.231616in}}%
\pgfpathlineto{\pgfqpoint{3.182256in}{2.209387in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.071457in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.044075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078451in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{1.502109in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{1.514420in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.532711in}}%
\pgfpathlineto{\pgfqpoint{2.987452in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{2.946626in}{1.631422in}}%
\pgfpathlineto{\pgfqpoint{2.925361in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{2.906747in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{2.882836in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{2.862018in}{1.853716in}}%
\pgfpathlineto{\pgfqpoint{2.838108in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{2.817425in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.237499in}}%
\pgfpathlineto{\pgfqpoint{2.760685in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.749940in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.730951in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.714343in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.712937in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.713547in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.716349in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.721573in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.729224in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{2.747616in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.760088in}{3.809906in}}%
\pgfpathlineto{\pgfqpoint{2.775597in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.784704in}{3.943282in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{4.011249in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{4.086550in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{4.147440in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{4.196583in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{4.235872in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.266465in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.289314in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.305044in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{4.314099in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{4.316839in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{4.313450in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{4.304114in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{4.288842in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{4.267648in}}%
\pgfpathlineto{\pgfqpoint{3.105091in}{4.232265in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{4.206993in}}%
\pgfpathlineto{\pgfqpoint{3.143303in}{4.165576in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{4.120207in}}%
\pgfpathlineto{\pgfqpoint{3.189368in}{4.054429in}}%
\pgfpathlineto{\pgfqpoint{3.211513in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.253431in}{3.832135in}}%
\pgfpathlineto{\pgfqpoint{3.272954in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{3.293838in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{3.313729in}{3.505588in}}%
\pgfpathlineto{\pgfqpoint{3.326208in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{3.338665in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{3.348694in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.356798in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.362549in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.366379in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.368223in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.368009in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.365665in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.361113in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.354104in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{3.344185in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.334263in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.321655in}{2.009322in}}%
\pgfpathlineto{\pgfqpoint{3.310620in}{1.942634in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{1.851038in}}%
\pgfpathlineto{\pgfqpoint{3.270727in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{3.249562in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{3.185396in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.514329in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{1.501675in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{1.495795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.571459in}}%
\pgfpathlineto{\pgfqpoint{2.909562in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.907147in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.898926in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.892941in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.889470in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.892868in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{3.898823in}}%
\pgfpathlineto{\pgfqpoint{2.905809in}{4.032200in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.056766in}}%
\pgfpathlineto{\pgfqpoint{2.920960in}{4.121117in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.153746in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.049443in}}%
\pgfpathlineto{\pgfqpoint{2.960770in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.968323in}{3.720988in}}%
\pgfpathlineto{\pgfqpoint{2.972060in}{3.609841in}}%
\pgfpathlineto{\pgfqpoint{2.974689in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.973101in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.970394in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.963520in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.954157in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.605764in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.571459in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.571459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.277965in}}%
\pgfpathlineto{\pgfqpoint{2.907074in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.893166in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.885502in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.878785in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.874425in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.872990in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{3.787676in}}%
\pgfpathlineto{\pgfqpoint{2.880616in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{2.886472in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{2.896862in}{4.276723in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{4.388569in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{4.445698in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{4.361247in}}%
\pgfpathlineto{\pgfqpoint{2.965317in}{4.187806in}}%
\pgfpathlineto{\pgfqpoint{2.972000in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{2.980942in}{3.876594in}}%
\pgfpathlineto{\pgfqpoint{2.986822in}{3.676529in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.991928in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.990890in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.987797in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.982546in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.975014in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.474881in}}%
\pgfpathlineto{\pgfqpoint{2.959325in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.277965in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.277965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907339in}{2.312227in}}%
\pgfpathlineto{\pgfqpoint{2.888507in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.321735in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.338118in}}%
\pgfpathlineto{\pgfqpoint{2.860194in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{2.362124in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.826874in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{2.815030in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.804934in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.442603in}}%
\pgfpathlineto{\pgfqpoint{2.796387in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.789231in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.513120in}}%
\pgfpathlineto{\pgfqpoint{2.777328in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.772961in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.769213in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.763553in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.761637in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.760326in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.759615in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.759502in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.759982in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.762716in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.764963in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.771198in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.775181in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.872684in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.785695in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.792191in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.799329in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.945997in}}%
\pgfpathlineto{\pgfqpoint{2.808201in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{2.829796in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.031819in}}%
\pgfpathlineto{\pgfqpoint{2.843214in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.860957in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{3.058362in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.077291in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.089275in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.095284in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.095270in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.089193in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.077028in}}%
\pgfpathlineto{\pgfqpoint{2.993708in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{3.017202in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.030044in}}%
\pgfpathlineto{\pgfqpoint{3.047403in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.991513in}}%
\pgfpathlineto{\pgfqpoint{3.058881in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{3.067985in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.076306in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.936645in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{3.094113in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{3.098625in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{3.102161in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{3.104974in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.107213in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{3.109979in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.110508in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.110470in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{3.109867in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{3.108703in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.106977in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{3.104692in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.099840in}{2.574142in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{3.093788in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{3.088686in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.482554in}}%
\pgfpathlineto{\pgfqpoint{3.076342in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.068316in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{3.059590in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.425727in}}%
\pgfpathlineto{\pgfqpoint{3.048886in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.036896in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.385103in}}%
\pgfpathlineto{\pgfqpoint{3.021454in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.355459in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.333955in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.319285in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.311101in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.312227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885950in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{2.864561in}{2.082052in}}%
\pgfpathlineto{\pgfqpoint{2.839107in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{2.134057in}}%
\pgfpathlineto{\pgfqpoint{2.776231in}{2.164928in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{2.193737in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{2.233869in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.283847in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.688791in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.677932in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.668996in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.662037in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.654405in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.650671in}{2.619910in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.650274in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.652825in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.659372in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.669102in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.677786in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.693449in}{3.029725in}}%
\pgfpathlineto{\pgfqpoint{2.700778in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.715488in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{2.757616in}{3.192719in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.800394in}{3.258059in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{3.282496in}}%
\pgfpathlineto{\pgfqpoint{2.843172in}{3.302399in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.329626in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.337414in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.341892in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.338554in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{3.331491in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{3.286126in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{3.261779in}}%
\pgfpathlineto{\pgfqpoint{3.099877in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{3.125254in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{3.145806in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{3.164007in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{3.176546in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{3.188271in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{3.197712in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.912770in}}%
\pgfpathlineto{\pgfqpoint{3.213900in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{3.218889in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{3.220657in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{3.219221in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.214596in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{3.206785in}{2.520471in}}%
\pgfpathlineto{\pgfqpoint{3.199314in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{3.185255in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{3.173074in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{3.158846in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{3.141964in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{3.121229in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{3.096166in}{2.187157in}}%
\pgfpathlineto{\pgfqpoint{3.078451in}{2.161001in}}%
\pgfpathlineto{\pgfqpoint{3.057062in}{2.134688in}}%
\pgfpathlineto{\pgfqpoint{3.035673in}{2.113174in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{2.095990in}}%
\pgfpathlineto{\pgfqpoint{2.992895in}{2.082953in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.073633in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.066104in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.067720in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.072955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{2.926356in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.912829in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.517544in}}%
\pgfpathlineto{\pgfqpoint{2.907032in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.904916in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.901028in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.897603in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.896067in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.893349in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.891111in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.890173in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.888667in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.888099in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.887656in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.887339in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.887148in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.887085in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.887345in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.887671in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.888716in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.889438in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.890294in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.891285in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.892413in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.893677in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.895080in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.896622in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.900129in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.902096in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.904206in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.906461in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.306777in}}%
\pgfpathlineto{\pgfqpoint{2.912700in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.921776in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.359008in}}%
\pgfpathlineto{\pgfqpoint{2.933222in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.945065in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.278451in}}%
\pgfpathlineto{\pgfqpoint{2.950310in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.954161in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.955924in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.959120in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.960552in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.961871in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.963077in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.964170in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.965146in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.966007in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.966751in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.967378in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.967885in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.968272in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.968682in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.968704in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.968601in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.968020in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.967540in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.966931in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.966193in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.965325in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.964325in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.963193in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.961927in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.958990in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.955506in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.953555in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.951464in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.507170in}}%
\pgfpathlineto{\pgfqpoint{2.947311in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.939723in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.931587in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.446564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{2.263268in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.914044in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{2.314871in}}%
\pgfpathlineto{\pgfqpoint{2.906502in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.903330in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.900265in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.897309in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.894462in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.891724in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.886581in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{2.481984in}}%
\pgfpathlineto{\pgfqpoint{2.884875in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.883488in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.882173in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.880929in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.879757in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.878657in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.877629in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.876674in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.875792in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.874982in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.874246in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.873584in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.872996in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.872482in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.872042in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.871677in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.871388in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.871174in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.871035in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.870972in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.870986in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.871076in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.871243in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.871488in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.872209in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.872687in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.873243in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.873878in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.874593in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.875386in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.876259in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.878247in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.879361in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.880557in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.881834in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.883193in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{3.362298in}}%
\pgfpathlineto{\pgfqpoint{2.886306in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.889073in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.895058in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.898278in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.901652in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.905181in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.907339in}{3.511726in}}%
\pgfpathlineto{\pgfqpoint{2.913093in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.927735in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{3.544592in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{3.543152in}}%
\pgfpathlineto{\pgfqpoint{2.937572in}{3.520923in}}%
\pgfpathlineto{\pgfqpoint{2.945675in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{3.486176in}}%
\pgfpathlineto{\pgfqpoint{2.951458in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{2.954425in}{3.454235in}}%
\pgfpathlineto{\pgfqpoint{2.957293in}{3.432005in}}%
\pgfpathlineto{\pgfqpoint{2.960059in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{2.965287in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{2.967747in}{3.343088in}}%
\pgfpathlineto{\pgfqpoint{2.970102in}{3.320858in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{3.306984in}}%
\pgfpathlineto{\pgfqpoint{2.972027in}{3.298629in}}%
\pgfpathlineto{\pgfqpoint{2.973345in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{2.974594in}{3.254170in}}%
\pgfpathlineto{\pgfqpoint{2.975776in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{2.976889in}{3.209711in}}%
\pgfpathlineto{\pgfqpoint{2.977932in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{3.165252in}}%
\pgfpathlineto{\pgfqpoint{2.979811in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{2.980646in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{2.981410in}{3.098564in}}%
\pgfpathlineto{\pgfqpoint{2.982103in}{3.076334in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{3.054105in}}%
\pgfpathlineto{\pgfqpoint{2.983275in}{3.031876in}}%
\pgfpathlineto{\pgfqpoint{2.983753in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{2.984159in}{2.987417in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{2.965187in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{2.942958in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{2.985050in}{2.898499in}}%
\pgfpathlineto{\pgfqpoint{2.985087in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{2.985051in}{2.854040in}}%
\pgfpathlineto{\pgfqpoint{2.984938in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{2.984751in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{2.984487in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{2.984147in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{2.983731in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{2.983237in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.982665in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{2.982016in}{2.676205in}}%
\pgfpathlineto{\pgfqpoint{2.981288in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{2.980482in}{2.631746in}}%
\pgfpathlineto{\pgfqpoint{2.979596in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{2.978630in}{2.587287in}}%
\pgfpathlineto{\pgfqpoint{2.977585in}{2.565058in}}%
\pgfpathlineto{\pgfqpoint{2.976459in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.975252in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{2.973963in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{2.971506in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{2.970890in}{2.453911in}}%
\pgfpathlineto{\pgfqpoint{2.968294in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{2.965553in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{2.962664in}{2.387222in}}%
\pgfpathlineto{\pgfqpoint{2.959627in}{2.364993in}}%
\pgfpathlineto{\pgfqpoint{2.956439in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.953101in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{2.950117in}{2.301521in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{2.936158in}{2.276075in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.263268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{3.220826in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{3.220826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721140in}{0.559707in}}{\pgfqpoint{5.121013in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281646in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{3.281646in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721140in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.842152in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468115in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{5.744930in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.772708in}{4.540027in}}{\pgfqpoint{5.772708in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{5.772708in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.772708in}{5.812500in}}{\pgfqpoint{5.744930in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440337in}{5.812500in}}{\pgfqpoint{4.440337in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{4.440337in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.440337in}{4.540027in}}{\pgfqpoint{4.468115in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.495893in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{4.773670in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.884781in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scV_EW_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.772473in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.313712in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.313704in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{3.313601in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{3.313532in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{3.313501in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{3.313473in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.313446in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{3.313417in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.313359in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{3.313330in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.313300in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{3.313212in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{3.313065in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.312948in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{3.312919in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{3.312890in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{3.312861in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{3.312832in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.312802in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{3.312744in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{3.312715in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{3.312686in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{3.312657in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{3.312598in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{3.312569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{3.312511in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{3.312482in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{3.312453in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{3.312424in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{3.312308in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{3.312279in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{3.312221in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{3.312192in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{3.312076in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{3.312047in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{3.312018in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{3.311932in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{3.311903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{3.311874in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{3.311845in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{3.311816in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{3.311758in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{3.311730in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.311701in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.311672in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.311615in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.311586in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.311557in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.311528in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.311471in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.311442in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.311414in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.311385in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.311356in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.311327in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.311299in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.311270in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.311242in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.311184in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.311156in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.311127in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.311070in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.311041in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.311013in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.310984in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.310956in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.310927in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.310899in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.310842in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.310813in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.310728in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.310700in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.310671in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.310643in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.310614in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.310558in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.310501in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.310388in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.310359in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.310303in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.310274in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.310246in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.310218in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.310161in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.310133in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.310105in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.310077in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.310049in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.310020in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.309964in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.309908in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.309795in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.309767in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.309683in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.309655in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.309627in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.309543in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.309515in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.309487in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.309459in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.309431in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.309403in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.309375in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.309347in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.309291in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.309263in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.309207in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.309180in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.309152in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.309096in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.309068in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.309040in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{3.308985in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{3.308929in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{3.308901in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{3.308818in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{3.308790in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{3.308707in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{3.308680in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{3.308652in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{3.308569in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{3.308541in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{3.308514in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{3.308486in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{3.308431in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{3.308403in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{3.308348in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{3.308321in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{3.308293in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{3.308266in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{3.308238in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{3.308210in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{3.308183in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{3.308155in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{3.308128in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{3.308101in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{3.308073in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{3.308046in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{3.307991in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{3.307963in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{3.307936in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{3.307854in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{3.307826in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{3.307799in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{3.307772in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{3.307717in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{3.307690in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{3.307662in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{3.307635in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{3.307608in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{3.307526in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{3.307499in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{3.307444in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{3.307417in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{3.307363in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{3.307336in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{3.307308in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{3.307227in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{3.307200in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{3.307091in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{3.307037in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{3.307009in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{3.306983in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{3.306956in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{3.306930in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{3.306905in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{3.306851in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{3.306788in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{3.306752in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{3.306686in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.879896in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.879862in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-0.879761in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-0.879601in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-0.879440in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-0.879291in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-0.879154in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-0.879028in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-0.878913in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-0.878799in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-0.878682in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-0.878564in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-0.878444in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-0.878321in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-0.878199in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-0.878077in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-0.877955in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-0.877833in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-0.877712in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-0.877591in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-0.877470in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-0.877348in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-0.877227in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-0.877106in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-0.876984in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-0.876863in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-0.876742in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-0.876620in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-0.876499in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-0.876377in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-0.876256in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-0.876135in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-0.876013in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-0.875892in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-0.875770in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-0.875649in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-0.875528in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-0.875406in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-0.875285in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-0.875163in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-0.875042in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-0.874921in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-0.874799in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-0.874678in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-0.874556in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-0.874435in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-0.874313in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-0.874192in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-0.874071in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-0.873949in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-0.873828in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-0.873706in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-0.873585in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-0.873463in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-0.873342in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-0.873220in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-0.873099in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-0.872977in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-0.872856in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-0.872734in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-0.872613in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-0.872491in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-0.872370in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-0.872248in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-0.872127in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-0.872005in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-0.871884in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-0.871762in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-0.871641in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-0.871519in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-0.871398in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-0.871276in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-0.871155in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-0.871033in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-0.870912in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-0.870790in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-0.870669in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-0.870425in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-0.870304in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-0.870182in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-0.870061in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-0.869939in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-0.869818in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-0.869696in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-0.869574in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-0.869453in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-0.869331in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-0.869210in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-0.869088in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-0.868966in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-0.868845in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-0.868723in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-0.868602in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-0.868480in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-0.868358in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-0.868237in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-0.868115in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-0.867993in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-0.867872in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-0.867750in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-0.867629in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-0.867507in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-0.867385in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-0.867264in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-0.867142in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-0.867020in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-0.866899in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-0.866777in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-0.866655in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-0.866533in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-0.866412in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-0.866290in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-0.866168in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-0.866047in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-0.865925in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-0.865803in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-0.865682in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-0.865560in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-0.865438in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-0.865316in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-0.865195in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-0.865073in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-0.864951in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-0.864829in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-0.864708in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-0.864586in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-0.864464in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-0.864342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-0.864221in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-0.864099in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-0.863977in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-0.863855in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-0.863734in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-0.863612in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-0.863490in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-0.863368in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-0.863247in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-0.863125in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-0.863003in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-0.862881in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-0.862759in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-0.862637in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-0.862516in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-0.862394in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-0.862272in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-0.862150in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-0.862028in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-0.861907in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-0.861785in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-0.861663in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-0.861541in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-0.861419in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-0.861297in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-0.861175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-0.861054in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-0.860932in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-0.860810in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-0.860688in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-0.860566in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-0.860444in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-0.860322in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-0.860200in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-0.860078in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-0.859957in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-0.859835in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-0.859713in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-0.859591in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-0.859469in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-0.859347in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-0.859225in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-0.859103in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-0.858981in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-0.858859in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-0.858737in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-0.858615in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-0.858493in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-0.858371in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-0.858250in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-0.858128in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-0.858006in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-0.857884in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-0.857762in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-0.857640in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-0.857518in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.857396in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.857274in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.857152in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.857030in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.856908in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.856786in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.856664in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.856542in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.856420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856298in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.130131in}}%
\pgfpathlineto{\pgfqpoint{-0.856171in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-0.856045in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-0.855918in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-0.855792in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-0.855665in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-0.855539in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-0.855412in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-0.855286in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-0.855159in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-0.855033in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-0.854906in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-0.854780in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-0.854653in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-0.854527in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-0.854400in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-0.854274in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-0.854147in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-0.854021in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-0.853894in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-0.853768in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-0.853641in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-0.853515in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-0.853388in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-0.853262in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-0.853136in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-0.853009in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-0.852883in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-0.852756in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-0.852630in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-0.852503in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-0.852377in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-0.852250in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-0.852124in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-0.851998in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-0.851871in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-0.851745in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-0.851619in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-0.851493in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-0.851366in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-0.851239in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-0.851112in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-0.850984in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-0.850857in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-0.850731in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-0.850608in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-0.850487in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-0.850367in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-0.850248in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.850117in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.849974in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.849819in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.849651in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.849484in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-0.849379in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-0.849344in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.197449in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-2.113626in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-2.029804in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.945982in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.849344in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{-0.849379in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-0.849484in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-0.849651in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.849819in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.849974in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.850117in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.850248in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.850367in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-0.850487in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-0.850608in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-0.850731in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-0.850857in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-0.850984in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-0.851112in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-0.851239in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-0.851366in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-0.851493in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-0.851619in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-0.851745in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-0.851871in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-0.851998in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-0.852124in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-0.852250in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-0.852377in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-0.852503in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-0.852630in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-0.852756in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-0.852883in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-0.853009in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-0.853136in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-0.853262in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-0.853388in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-0.853515in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-0.853641in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-0.853768in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-0.853894in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-0.854021in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-0.854147in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-0.854274in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-0.854400in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-0.854527in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-0.854653in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-0.854780in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-0.854906in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-0.855033in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-0.855159in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-0.855286in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-0.855412in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-0.855539in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-0.855665in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-0.855792in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-0.855918in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-0.856045in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-0.856171in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.130131in}}%
\pgfpathlineto{\pgfqpoint{-0.856298in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.856420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856542in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.856664in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.856786in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.856908in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.857030in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.857152in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.857274in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.857396in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.857518in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.857640in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-0.857762in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-0.857884in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-0.858006in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-0.858128in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-0.858250in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-0.858371in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-0.858493in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-0.858615in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-0.858737in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-0.858859in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-0.858981in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-0.859103in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-0.859225in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-0.859347in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-0.859469in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-0.859591in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-0.859713in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-0.859835in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-0.859957in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-0.860078in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-0.860200in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-0.860322in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-0.860444in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-0.860566in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-0.860688in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-0.860810in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-0.860932in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-0.861054in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-0.861175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-0.861297in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-0.861419in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-0.861541in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-0.861663in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-0.861785in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-0.861907in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-0.862028in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-0.862150in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-0.862272in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-0.862394in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-0.862516in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-0.862637in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-0.862759in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-0.862881in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-0.863003in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-0.863125in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-0.863247in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-0.863368in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-0.863490in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-0.863612in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-0.863734in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-0.863855in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-0.863977in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-0.864099in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-0.864221in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-0.864342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-0.864464in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-0.864586in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-0.864708in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-0.864829in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-0.864951in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-0.865073in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-0.865195in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-0.865316in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-0.865438in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-0.865560in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-0.865682in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-0.865803in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-0.865925in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-0.866047in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-0.866168in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-0.866290in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-0.866412in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-0.866533in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-0.866655in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-0.866777in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-0.866899in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-0.867020in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-0.867142in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-0.867264in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-0.867385in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-0.867507in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-0.867629in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-0.867750in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-0.867872in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-0.867993in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-0.868115in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-0.868237in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-0.868358in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-0.868480in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-0.868602in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-0.868723in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-0.868845in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-0.868966in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-0.869088in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-0.869210in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-0.869331in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-0.869453in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-0.869574in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-0.869696in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-0.869818in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-0.869939in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-0.870061in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-0.870182in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-0.870304in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-0.870425in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-0.870547in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-0.870669in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-0.870790in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-0.870912in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-0.871033in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-0.871155in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-0.871276in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-0.871398in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-0.871519in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-0.871641in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-0.871762in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-0.871884in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-0.872005in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-0.872127in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-0.872248in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-0.872370in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-0.872491in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-0.872613in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-0.872734in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-0.872856in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-0.872977in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-0.873099in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-0.873220in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-0.873342in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-0.873463in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-0.873585in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-0.873706in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-0.873828in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-0.873949in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-0.874071in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-0.874192in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-0.874313in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-0.874435in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-0.874556in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-0.874678in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-0.874799in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-0.874921in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-0.875042in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-0.875163in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-0.875285in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-0.875406in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-0.875528in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-0.875649in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-0.875770in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-0.875892in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-0.876013in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-0.876135in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-0.876256in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-0.876377in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-0.876499in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-0.876620in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-0.876742in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-0.876863in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-0.876984in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-0.877106in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-0.877227in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-0.877348in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-0.877470in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-0.877591in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-0.877712in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-0.877833in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-0.877955in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-0.878077in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-0.878199in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-0.878321in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-0.878444in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-0.878564in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-0.878682in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-0.878799in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-0.878913in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-0.879028in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-0.879154in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-0.879291in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-0.879440in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-0.879601in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-0.879761in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-0.879862in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-0.879896in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-1.945982in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.029804in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.113626in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.197449in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.261611in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{-2.261569in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{-2.261445in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{-2.261247in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{-2.261050in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{-2.260868in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{-2.260699in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{-2.260545in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{-2.260403in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{-2.260263in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{-2.260120in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{-2.259974in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{-2.259827in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{-2.259677in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{-2.259526in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{-2.259376in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{-2.259227in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{-2.259078in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{-2.258929in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{-2.258781in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{-2.258632in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{-2.258483in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{-2.258334in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{-2.258186in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{-2.258037in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{-2.257888in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{-2.257739in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{-2.257591in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{-2.257442in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{-2.257293in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{-2.257145in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{-2.256996in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{-2.256847in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{-2.256699in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{-2.256550in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{-2.256401in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{-2.256253in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{-2.256104in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{-2.255956in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{-2.255807in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{-2.255659in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{-2.255510in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{-2.255362in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{-2.255213in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{-2.255065in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{-2.254916in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{-2.254768in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{-2.254619in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{-2.254471in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{-2.254322in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{-2.254174in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{-2.254026in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{-2.253877in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{-2.253729in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{-2.253581in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{-2.253432in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{-2.253284in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{-2.253136in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{-2.252987in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{-2.252839in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{-2.252691in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{-2.252543in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{-2.252394in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{-2.252246in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{-2.252098in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{-2.251950in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{-2.251801in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{-2.251653in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{-2.251505in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{-2.251357in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{-2.251209in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{-2.251061in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{-2.250913in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{-2.250765in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{-2.250617in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{-2.250468in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{-2.250320in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{-2.250172in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{-2.250024in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{-2.249876in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{-2.249728in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{-2.249580in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{-2.249432in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{-2.249284in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{-2.249137in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{-2.248989in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{-2.248841in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{-2.248693in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{-2.248545in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{-2.248397in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{-2.248249in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{-2.248101in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{-2.247954in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{-2.247806in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{-2.247658in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{-2.247510in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{-2.247362in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{-2.247215in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{-2.247067in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{-2.246919in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{-2.246771in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{-2.246624in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{-2.246476in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{-2.246328in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{-2.246181in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{-2.246033in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{-2.245885in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{-2.245738in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{-2.245590in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{-2.245443in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{-2.245295in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{-2.245148in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{-2.245000in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{-2.244852in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{-2.244705in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{-2.244557in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{-2.244410in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{-2.244262in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{-2.244115in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{-2.243968in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{-2.243820in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{-2.243673in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{-2.243525in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{-2.243378in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{-2.243231in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{-2.243083in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{-2.242936in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{-2.242788in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{-2.242641in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{-2.242494in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{-2.242347in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{-2.242199in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{-2.242052in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{-2.241905in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{-2.241758in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{-2.241610in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{-2.241463in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{-2.241316in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{-2.241169in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{-2.241022in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{-2.240874in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{-2.240727in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{-2.240580in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{-2.240433in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{-2.240286in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{-2.240139in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{-2.239992in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{-2.239845in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{-2.239698in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{-2.239551in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{-2.239404in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{-2.239257in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{-2.239110in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{-2.238963in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{-2.238816in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{-2.238669in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{-2.238522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{-2.238375in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{-2.238228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{-2.238081in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{-2.237934in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{-2.237788in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{-2.237641in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{-2.237494in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{-2.237347in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{-2.237200in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{-2.237054in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{-2.236907in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{-2.236760in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{-2.236613in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{-2.236467in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{-2.236320in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{-2.236173in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{-2.236027in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{-2.235880in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{-2.235733in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{-2.235587in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{-2.235440in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{-2.235293in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{-2.235147in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{-2.235000in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{-2.234854in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{-2.234707in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{-2.234561in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{-2.234414in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-2.234268in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-2.234121in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-2.233975in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-2.233828in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-2.233682in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-2.233535in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-2.233389in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-2.233242in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-2.233096in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-2.232950in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-2.232803in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-2.232657in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-2.232511in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-2.232364in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-2.232218in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-2.232072in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-2.231925in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-2.231779in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-2.231633in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-2.231487in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-2.231341in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-2.231194in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-2.231048in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-2.230902in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-2.230756in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-2.230610in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-2.230464in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-2.230318in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-2.230171in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-2.230025in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-2.229879in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-2.229733in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-2.229587in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-2.229441in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-2.229295in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-2.229149in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-2.229003in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-2.228857in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-2.228711in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-2.228565in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-2.228419in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-2.228274in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-2.228128in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-2.227982in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-2.227836in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-2.227690in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-2.227545in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-2.227399in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-2.227253in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-2.227107in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-2.226960in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-2.226813in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-2.226666in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-2.226521in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-2.226379in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-2.226239in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-2.226102in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-2.225964in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-2.225813in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-2.225648in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-2.225469in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-2.225277in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-2.225084in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{-2.224963in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{-2.224922in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984300,0.705900,0.682400}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334808in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.617940in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{4.617935in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{4.617921in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{4.617899in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{4.617876in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{4.617856in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{4.617837in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{4.617819in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{4.617803in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{4.617787in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{4.617771in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{4.617738in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{4.617721in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{4.617704in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{4.617687in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{4.617670in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{4.617653in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{4.617637in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.617620in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.617603in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.617586in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{4.617553in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{4.617536in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{4.617519in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{4.617503in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{4.617486in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{4.617469in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.617452in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{4.617436in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{4.617419in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{4.617402in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{4.617386in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{4.617369in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{4.617352in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{4.617335in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{4.617319in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{4.617302in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{4.617285in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{4.617269in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{4.617252in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{4.617235in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{4.617219in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{4.617202in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{4.617185in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{4.617169in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{4.617152in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{4.617136in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{4.617119in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{4.617102in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{4.617086in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{4.617069in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{4.617053in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{4.617036in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{4.617019in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{4.617003in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{4.616986in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{4.616970in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{4.616953in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{4.616937in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{4.616920in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{4.616903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{4.616887in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{4.616870in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{4.616854in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.616837in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{4.616821in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{4.616804in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{4.616788in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.616771in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{4.616755in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.616738in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.616722in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.616705in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.616689in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.616672in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.616656in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.616640in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.616623in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.616607in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.616590in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.616574in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.616557in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.616541in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.616525in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.616508in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.616492in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.616475in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.616459in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.616443in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.616426in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.616410in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.616393in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.616377in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.616361in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.616344in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.616328in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.616312in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.616295in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.616279in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.616263in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.616246in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.616230in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.616214in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.616198in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.616181in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.616165in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.616149in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.616132in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.616116in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.616084in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.616067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.616051in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.616035in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.616019in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.616002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.615986in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.615970in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.615954in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.615938in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.615921in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.615905in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.615889in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.615873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.615857in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.615840in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.615824in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.615808in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.615776in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.615760in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.615744in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.615727in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.615711in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.615695in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.615679in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.615663in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.615647in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.615631in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.615599in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.615582in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.615566in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.615550in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.615534in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.615518in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.615502in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.615486in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.615470in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.615454in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.615438in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.615422in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.615406in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.615390in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.615374in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.615358in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.615342in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.615326in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.615310in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.615294in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.615278in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.615262in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.615246in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.615230in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.615214in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.615198in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.615182in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.615166in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.615151in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.615135in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.615119in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.615103in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.615087in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.615071in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.615055in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.615039in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.615023in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.615007in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.614992in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{4.614976in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{4.614960in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{4.614944in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{4.614928in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{4.614912in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{4.614881in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{4.614865in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{4.614849in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{4.614833in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{4.614817in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{4.614802in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{4.614786in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{4.614770in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{4.614754in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{4.614738in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{4.614723in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{4.614707in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{4.614691in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{4.614675in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{4.614660in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{4.614644in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{4.614628in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{4.614612in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{4.614597in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{4.614565in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{4.614550in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{4.614534in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{4.614518in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{4.614503in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{4.614487in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{4.614471in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{4.614456in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{4.614440in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{4.614424in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{4.614393in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{4.614377in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{4.614362in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{4.614346in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{4.614330in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{4.614315in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{4.614299in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{4.614283in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{4.614268in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{4.614252in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{4.614237in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{4.614221in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{4.614206in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{4.614190in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{4.614159in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{4.614143in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{4.614128in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{4.614112in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{4.614081in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{4.614066in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{4.614051in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{4.614036in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{4.614021in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{4.614005in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{4.613988in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{4.613969in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{4.613948in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{4.613928in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{4.613915in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{4.613911in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.306686in}{8.755953in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{8.711494in}}%
\pgfpathlineto{\pgfqpoint{3.306716in}{8.667035in}}%
\pgfpathlineto{\pgfqpoint{3.306752in}{8.622576in}}%
\pgfpathlineto{\pgfqpoint{3.306788in}{8.578117in}}%
\pgfpathlineto{\pgfqpoint{3.306821in}{8.533658in}}%
\pgfpathlineto{\pgfqpoint{3.306851in}{8.489200in}}%
\pgfpathlineto{\pgfqpoint{3.306879in}{8.444741in}}%
\pgfpathlineto{\pgfqpoint{3.306905in}{8.400282in}}%
\pgfpathlineto{\pgfqpoint{3.306930in}{8.355823in}}%
\pgfpathlineto{\pgfqpoint{3.306956in}{8.311364in}}%
\pgfpathlineto{\pgfqpoint{3.306983in}{8.266905in}}%
\pgfpathlineto{\pgfqpoint{3.307009in}{8.222446in}}%
\pgfpathlineto{\pgfqpoint{3.307037in}{8.177988in}}%
\pgfpathlineto{\pgfqpoint{3.307064in}{8.133529in}}%
\pgfpathlineto{\pgfqpoint{3.307091in}{8.089070in}}%
\pgfpathlineto{\pgfqpoint{3.307119in}{8.044611in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{8.000152in}}%
\pgfpathlineto{\pgfqpoint{3.307173in}{7.955693in}}%
\pgfpathlineto{\pgfqpoint{3.307200in}{7.911234in}}%
\pgfpathlineto{\pgfqpoint{3.307227in}{7.866776in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{7.822317in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{7.777858in}}%
\pgfpathlineto{\pgfqpoint{3.307308in}{7.733399in}}%
\pgfpathlineto{\pgfqpoint{3.307336in}{7.688940in}}%
\pgfpathlineto{\pgfqpoint{3.307363in}{7.644481in}}%
\pgfpathlineto{\pgfqpoint{3.307390in}{7.600023in}}%
\pgfpathlineto{\pgfqpoint{3.307417in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{3.307444in}{7.511105in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{7.466646in}}%
\pgfpathlineto{\pgfqpoint{3.307499in}{7.422187in}}%
\pgfpathlineto{\pgfqpoint{3.307526in}{7.377728in}}%
\pgfpathlineto{\pgfqpoint{3.307553in}{7.333269in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{7.288811in}}%
\pgfpathlineto{\pgfqpoint{3.307608in}{7.244352in}}%
\pgfpathlineto{\pgfqpoint{3.307635in}{7.199893in}}%
\pgfpathlineto{\pgfqpoint{3.307662in}{7.155434in}}%
\pgfpathlineto{\pgfqpoint{3.307690in}{7.110975in}}%
\pgfpathlineto{\pgfqpoint{3.307717in}{7.066516in}}%
\pgfpathlineto{\pgfqpoint{3.307744in}{7.022057in}}%
\pgfpathlineto{\pgfqpoint{3.307772in}{6.977599in}}%
\pgfpathlineto{\pgfqpoint{3.307799in}{6.933140in}}%
\pgfpathlineto{\pgfqpoint{3.307826in}{6.888681in}}%
\pgfpathlineto{\pgfqpoint{3.307854in}{6.844222in}}%
\pgfpathlineto{\pgfqpoint{3.307881in}{6.799763in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{6.755304in}}%
\pgfpathlineto{\pgfqpoint{3.307936in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{3.307963in}{6.666387in}}%
\pgfpathlineto{\pgfqpoint{3.307991in}{6.621928in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{6.577469in}}%
\pgfpathlineto{\pgfqpoint{3.308046in}{6.533010in}}%
\pgfpathlineto{\pgfqpoint{3.308073in}{6.488551in}}%
\pgfpathlineto{\pgfqpoint{3.308101in}{6.444092in}}%
\pgfpathlineto{\pgfqpoint{3.308128in}{6.399634in}}%
\pgfpathlineto{\pgfqpoint{3.308155in}{6.355175in}}%
\pgfpathlineto{\pgfqpoint{3.308183in}{6.310716in}}%
\pgfpathlineto{\pgfqpoint{3.308210in}{6.266257in}}%
\pgfpathlineto{\pgfqpoint{3.308238in}{6.221798in}}%
\pgfpathlineto{\pgfqpoint{3.308266in}{6.177339in}}%
\pgfpathlineto{\pgfqpoint{3.308293in}{6.132880in}}%
\pgfpathlineto{\pgfqpoint{3.308321in}{6.088422in}}%
\pgfpathlineto{\pgfqpoint{3.308348in}{6.043963in}}%
\pgfpathlineto{\pgfqpoint{3.308376in}{5.999504in}}%
\pgfpathlineto{\pgfqpoint{3.308403in}{5.955045in}}%
\pgfpathlineto{\pgfqpoint{3.308431in}{5.910586in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{5.866127in}}%
\pgfpathlineto{\pgfqpoint{3.308486in}{5.821669in}}%
\pgfpathlineto{\pgfqpoint{3.308514in}{5.777210in}}%
\pgfpathlineto{\pgfqpoint{3.308541in}{5.732751in}}%
\pgfpathlineto{\pgfqpoint{3.308569in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{3.308597in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{3.308652in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{3.308680in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{3.308707in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{3.308790in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{3.308818in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{3.308846in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{3.308874in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{3.308901in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{3.308929in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{3.308985in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{3.309040in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.309068in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.309096in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.309124in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.309152in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.309180in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.309207in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.309263in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.309291in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.309319in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.309347in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.309375in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.309403in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.309431in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.309459in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.309487in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.309515in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.309543in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.309571in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.309599in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.309627in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.309655in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.309683in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.309711in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.309739in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.309767in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.309795in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.309851in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.309880in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.309908in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.309936in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.309964in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.309992in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.310020in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.310049in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.310077in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.310105in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.310133in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.310161in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.310190in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.310218in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.310246in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.310274in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.310303in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.310359in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.310388in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.310416in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.310473in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.310501in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.310558in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.310586in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.310614in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.310643in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.310671in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.310700in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.310728in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.310785in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.310813in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.310842in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.310899in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.310927in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.310956in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.310984in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.311013in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.311041in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.311070in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.311127in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.311156in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.311184in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.311213in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.311242in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.311270in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.311299in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.311327in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.311356in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.311385in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.311414in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.311442in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.311471in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.311528in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.311557in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.311586in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.311615in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.311672in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.311701in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.311730in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.311758in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{3.311787in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{3.311816in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{3.311845in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{3.311874in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{3.311903in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{3.311932in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{3.312018in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{3.312047in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{3.312076in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{3.312105in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{3.312192in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{3.312221in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{3.312279in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{3.312308in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{3.312337in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{3.312366in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{3.312395in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{3.312424in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{3.312453in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{3.312482in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{3.312511in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{3.312569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.312598in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{3.312657in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{3.312686in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{3.312715in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{3.312744in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{3.312773in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{3.312802in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{3.312832in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{3.312861in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{3.312890in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{3.312919in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{3.312948in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{3.312978in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{3.313065in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{3.313124in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{3.313153in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{3.313183in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{3.313212in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{3.313300in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{3.313330in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.313359in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.313417in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{3.313446in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{3.313473in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{3.313501in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{3.313532in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{3.313565in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{3.313601in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{3.313704in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.313712in}{-2.314301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412766in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-1.563120in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-1.569757in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-1.571830in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-1.573106in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-1.573601in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-1.573334in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-1.572327in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-1.570604in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-1.568185in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-1.565084in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-1.561314in}}%
\pgfpathlineto{\pgfqpoint{3.471809in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-1.556822in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-1.545633in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-1.539098in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-1.531951in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-1.524208in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-1.515889in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-1.506725in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-1.496920in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-1.486558in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-1.451625in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-1.438722in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.677089in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-1.410881in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.926875in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-1.380561in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-1.364086in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-1.347148in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-1.329503in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-1.310975in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-1.292021in}}%
\pgfpathlineto{\pgfqpoint{5.347709in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-1.271868in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-1.251289in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-1.229588in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.207327in}}%
\pgfpathlineto{\pgfqpoint{5.698339in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.159921in}}%
\pgfpathlineto{\pgfqpoint{5.854753in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.134563in}}%
\pgfpathlineto{\pgfqpoint{6.000302in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.108552in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.081257in}}%
\pgfpathlineto{\pgfqpoint{6.136542in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.052910in}}%
\pgfpathlineto{\pgfqpoint{6.264866in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.023653in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-0.992765in}}%
\pgfpathlineto{\pgfqpoint{6.385067in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-0.960674in}}%
\pgfpathlineto{\pgfqpoint{6.498626in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-0.927308in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-0.892468in}}%
\pgfpathlineto{\pgfqpoint{6.605878in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-0.855634in}}%
\pgfpathlineto{\pgfqpoint{6.706678in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-0.817030in}}%
\pgfpathlineto{\pgfqpoint{6.801898in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-0.776428in}}%
\pgfpathlineto{\pgfqpoint{6.891791in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-0.733561in}}%
\pgfpathlineto{\pgfqpoint{6.976574in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-0.688107in}}%
\pgfpathlineto{\pgfqpoint{7.056449in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-0.639677in}}%
\pgfpathlineto{\pgfqpoint{7.131600in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-0.587795in}}%
\pgfpathlineto{\pgfqpoint{7.202221in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{7.268356in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-0.531605in}}%
\pgfpathlineto{\pgfqpoint{7.329907in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-0.469709in}}%
\pgfpathlineto{\pgfqpoint{7.387383in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{7.440912in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-0.401514in}}%
\pgfpathlineto{\pgfqpoint{7.489792in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-0.322730in}}%
\pgfpathlineto{\pgfqpoint{7.535045in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{7.575896in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-0.228799in}}%
\pgfpathlineto{\pgfqpoint{7.613088in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{7.645718in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{7.674575in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-0.101916in}}%
\pgfpathlineto{\pgfqpoint{7.699379in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{7.719709in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{7.735928in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{7.747867in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{7.755360in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{7.758274in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{7.756420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{7.749601in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{7.737605in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{7.720227in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{7.697291in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{7.667733in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{7.631783in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{7.588558in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{7.537436in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{7.477143in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{7.406992in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{7.325231in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{7.229667in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{7.117528in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{6.983397in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.820554in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{6.614464in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{0.928199in}}%
\pgfpathlineto{\pgfqpoint{6.328779in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{5.769796in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.980113in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.167351in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.145813in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.599947in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{2.993348in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.823360in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{2.516677in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{2.245395in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{0.381268in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{0.349359in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{0.244887in}}%
\pgfpathlineto{\pgfqpoint{1.685946in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{0.167516in}}%
\pgfpathlineto{\pgfqpoint{1.500391in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.125959in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.082165in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{0.035815in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-0.013499in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-0.066248in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-0.122996in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-0.184771in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-0.253862in}}%
\pgfpathlineto{\pgfqpoint{0.886253in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{0.838688in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-0.332506in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{0.755695in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-0.426817in}}%
\pgfpathlineto{\pgfqpoint{0.720324in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{0.662192in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.554930in}}%
\pgfpathlineto{\pgfqpoint{0.639613in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{0.607918in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.599021in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.595037in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.596184in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{0.602698in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{0.614868in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.971746in}}%
\pgfpathlineto{\pgfqpoint{0.657517in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{0.689321in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-1.077274in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-1.149021in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-1.205346in}}%
\pgfpathlineto{\pgfqpoint{0.979098in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-1.251645in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-1.291357in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-1.325503in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-1.465565in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-1.495251in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-1.529301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-1.552695in}}%
\pgfpathlineto{\pgfqpoint{2.412763in}{-1.558501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702000,0.803900,0.890200}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484858in}{-2.275468in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{-2.310765in}}%
\pgfpathlineto{\pgfqpoint{0.577631in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.463715in}{-2.314301in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-2.301634in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-2.272829in}}%
\pgfpathlineto{\pgfqpoint{3.594549in}{-2.269842in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-2.260812in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-2.250366in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-2.239503in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-2.228229in}}%
\pgfpathlineto{\pgfqpoint{3.941895in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-2.219798in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-2.212163in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-2.204282in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-2.196154in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-2.187786in}}%
\pgfpathlineto{\pgfqpoint{4.407434in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-2.179150in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-2.170150in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-2.160919in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-2.151456in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-2.141766in}}%
\pgfpathlineto{\pgfqpoint{4.804469in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-2.131370in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-2.120179in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-2.108753in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-2.097090in}}%
\pgfpathlineto{\pgfqpoint{5.130769in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-2.084404in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-2.070876in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-2.057103in}}%
\pgfpathlineto{\pgfqpoint{5.403576in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-2.042505in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-2.026386in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-2.010003in}}%
\pgfpathlineto{\pgfqpoint{5.632700in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.992018in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.972796in}}%
\pgfpathlineto{\pgfqpoint{5.826442in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.953116in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.932667in}}%
\pgfpathlineto{\pgfqpoint{6.008045in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.911930in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.890819in}}%
\pgfpathlineto{\pgfqpoint{6.183721in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.869448in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.847709in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-1.825716in}}%
\pgfpathlineto{\pgfqpoint{6.354133in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-1.803362in}}%
\pgfpathlineto{\pgfqpoint{6.519943in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-1.780767in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-1.757800in}}%
\pgfpathlineto{\pgfqpoint{6.681410in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-1.734567in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-1.710585in}}%
\pgfpathlineto{\pgfqpoint{6.836198in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-1.686209in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-1.661029in}}%
\pgfpathlineto{\pgfqpoint{6.983945in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-1.635263in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-1.608858in}}%
\pgfpathlineto{\pgfqpoint{7.125278in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-1.581572in}}%
\pgfpathlineto{\pgfqpoint{7.260403in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-1.553738in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-1.524938in}}%
\pgfpathlineto{\pgfqpoint{7.389633in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-1.495405in}}%
\pgfpathlineto{\pgfqpoint{7.514061in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-1.465240in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-1.434142in}}%
\pgfpathlineto{\pgfqpoint{7.633778in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-1.402212in}}%
\pgfpathlineto{\pgfqpoint{7.749225in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{7.777378in}{-1.369524in}}%
\pgfpathlineto{\pgfqpoint{7.860757in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{7.861200in}{-1.336025in}}%
\pgfpathlineto{\pgfqpoint{7.945023in}{-1.301351in}}%
\pgfpathlineto{\pgfqpoint{7.968015in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{8.028845in}{-1.265735in}}%
\pgfpathlineto{\pgfqpoint{8.071563in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{8.112667in}{-1.229102in}}%
\pgfpathlineto{\pgfqpoint{8.171473in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{8.196489in}{-1.191371in}}%
\pgfpathlineto{\pgfqpoint{8.267841in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{8.280311in}{-1.152453in}}%
\pgfpathlineto{\pgfqpoint{8.360759in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{8.364133in}{-1.112253in}}%
\pgfpathlineto{\pgfqpoint{8.447955in}{-1.070608in}}%
\pgfpathlineto{\pgfqpoint{8.450256in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{8.531777in}{-1.027440in}}%
\pgfpathlineto{\pgfqpoint{8.536477in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{8.615599in}{-0.982692in}}%
\pgfpathlineto{\pgfqpoint{8.619595in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{8.699421in}{-0.936228in}}%
\pgfpathlineto{\pgfqpoint{8.699691in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{8.776724in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{8.783243in}{-0.887740in}}%
\pgfpathlineto{\pgfqpoint{8.850821in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{8.867065in}{-0.837099in}}%
\pgfpathlineto{\pgfqpoint{8.922070in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{8.950887in}{-0.784100in}}%
\pgfpathlineto{\pgfqpoint{8.990564in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{9.034709in}{-0.728514in}}%
\pgfpathlineto{\pgfqpoint{9.056377in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{9.118532in}{-0.670067in}}%
\pgfpathlineto{\pgfqpoint{9.119578in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{9.202354in}{-0.607626in}}%
\pgfpathlineto{\pgfqpoint{9.237569in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{9.286176in}{-0.541389in}}%
\pgfpathlineto{\pgfqpoint{9.292888in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{9.345411in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{9.369998in}{-0.469769in}}%
\pgfpathlineto{\pgfqpoint{9.395488in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{9.443114in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{9.453820in}{-0.392059in}}%
\pgfpathlineto{\pgfqpoint{9.488057in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{9.530750in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{9.537642in}{-0.306050in}}%
\pgfpathlineto{\pgfqpoint{9.570723in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{9.608428in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{9.621464in}{-0.208327in}}%
\pgfpathlineto{\pgfqpoint{9.643528in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{9.676176in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{9.705286in}{-0.093228in}}%
\pgfpathlineto{\pgfqpoint{9.706551in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{9.734128in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{9.759374in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{9.782232in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{9.789108in}{0.057074in}}%
\pgfpathlineto{\pgfqpoint{9.802397in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{9.820001in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{9.835112in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{9.847667in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{9.857603in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{9.864861in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{9.869405in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{9.871173in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{9.870094in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{9.866100in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{9.859124in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{9.849123in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{9.836028in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{9.819765in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{9.800256in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{9.789108in}{0.730701in}}%
\pgfpathlineto{\pgfqpoint{9.777179in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{9.750419in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{9.720130in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{9.705286in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{9.685807in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{9.647360in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{9.621464in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{9.604649in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{9.557295in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{9.537642in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{9.505040in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{9.453820in}{1.104493in}}%
\pgfpathlineto{\pgfqpoint{9.447802in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{9.384706in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{9.369998in}{1.163198in}}%
\pgfpathlineto{\pgfqpoint{9.315515in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{9.286176in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{9.239772in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{9.202354in}{1.262856in}}%
\pgfpathlineto{\pgfqpoint{9.156790in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{9.118532in}{1.305961in}}%
\pgfpathlineto{\pgfqpoint{9.065774in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{9.034709in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{8.965795in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{8.950887in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{8.867065in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{8.855428in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{8.783243in}{1.446904in}}%
\pgfpathlineto{\pgfqpoint{8.732952in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{8.699421in}{1.476064in}}%
\pgfpathlineto{\pgfqpoint{8.615599in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{8.596718in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{8.531777in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{8.447955in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{8.443614in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{8.364133in}{1.574464in}}%
\pgfpathlineto{\pgfqpoint{8.280311in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{8.268911in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{8.196489in}{1.614690in}}%
\pgfpathlineto{\pgfqpoint{8.112667in}{1.632936in}}%
\pgfpathlineto{\pgfqpoint{8.066197in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{8.028845in}{1.649986in}}%
\pgfpathlineto{\pgfqpoint{7.945023in}{1.665836in}}%
\pgfpathlineto{\pgfqpoint{7.861200in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{7.824348in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{7.777378in}{1.694650in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{7.520815in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{1.741032in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{1.759237in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{1.774596in}}%
\pgfpathlineto{\pgfqpoint{7.090255in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{1.792153in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{1.796729in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{1.800688in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{1.804044in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{1.810628in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{1.811692in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{1.812206in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{1.812187in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{1.811644in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{1.810584in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{1.809015in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{1.804390in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.801358in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{1.784594in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{5.129598in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.773508in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.760508in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.610838in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.691725in}}%
\pgfpathlineto{\pgfqpoint{4.218774in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.681220in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.670251in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.647255in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{3.597816in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.582335in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.568133in}}%
\pgfpathlineto{\pgfqpoint{3.334828in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{1.538471in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{1.523021in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{1.507233in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{2.868980in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{1.439437in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{1.421551in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.459688in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{1.364886in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{2.271274in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{1.239556in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{1.216918in}}%
\pgfpathlineto{\pgfqpoint{1.756507in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{1.599093in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{1.447745in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{1.071108in}}%
\pgfpathlineto{\pgfqpoint{1.301901in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.161218in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{1.018242in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.025622in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{0.894340in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{0.767588in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{0.644762in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{0.568680in}{0.813862in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{0.484858in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{0.410812in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{0.749497in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{0.299297in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{0.191247in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{0.646835in}}%
\pgfpathlineto{\pgfqpoint{0.086419in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{-0.015262in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{0.536426in}}%
\pgfpathlineto{\pgfqpoint{-0.113694in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{-0.209118in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{0.457627in}}%
\pgfpathlineto{\pgfqpoint{-0.301626in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{-0.391274in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{0.374251in}}%
\pgfpathlineto{\pgfqpoint{-0.478121in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{0.330623in}}%
\pgfpathlineto{\pgfqpoint{-0.562222in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{0.285565in}}%
\pgfpathlineto{\pgfqpoint{-0.643634in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{0.238959in}}%
\pgfpathlineto{\pgfqpoint{-0.722390in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{0.190666in}}%
\pgfpathlineto{\pgfqpoint{-0.798536in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{0.140536in}}%
\pgfpathlineto{\pgfqpoint{-0.872119in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{0.088406in}}%
\pgfpathlineto{\pgfqpoint{-0.943186in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{-1.011622in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{0.033745in}}%
\pgfpathlineto{\pgfqpoint{-1.077540in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-0.023553in}}%
\pgfpathlineto{\pgfqpoint{-1.141018in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-0.083674in}}%
\pgfpathlineto{\pgfqpoint{-1.202098in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{-1.260636in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-0.147489in}}%
\pgfpathlineto{\pgfqpoint{-1.316694in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-0.215439in}}%
\pgfpathlineto{\pgfqpoint{-1.370419in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{-1.421567in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-0.288748in}}%
\pgfpathlineto{\pgfqpoint{-1.470284in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{-1.516620in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-0.368493in}}%
\pgfpathlineto{\pgfqpoint{-1.560371in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{-1.601778in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-0.457224in}}%
\pgfpathlineto{\pgfqpoint{-1.640526in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{-1.676853in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-0.559160in}}%
\pgfpathlineto{\pgfqpoint{-1.710610in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{-1.741751in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{-1.770416in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-0.682891in}}%
\pgfpathlineto{\pgfqpoint{-1.796295in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{-1.819487in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{-1.840029in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{-1.857855in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-0.859985in}}%
\pgfpathlineto{\pgfqpoint{-1.872733in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{-1.884691in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{-1.893708in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{-1.899706in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{-1.902604in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{-1.902291in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{-1.898647in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{-1.891577in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{-1.880981in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{-1.866752in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{-1.862160in}{-1.303194in}}%
\pgfpathlineto{\pgfqpoint{-1.848588in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{-1.826445in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{-1.800264in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{-1.778338in}{-1.457337in}}%
\pgfpathlineto{\pgfqpoint{-1.769783in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{-1.734577in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{-1.694707in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{-1.694516in}{-1.558691in}}%
\pgfpathlineto{\pgfqpoint{-1.648992in}{-1.602960in}}%
\pgfpathlineto{\pgfqpoint{-1.610694in}{-1.636358in}}%
\pgfpathlineto{\pgfqpoint{-1.597644in}{-1.647418in}}%
\pgfpathlineto{\pgfqpoint{-1.539916in}{-1.691877in}}%
\pgfpathlineto{\pgfqpoint{-1.526872in}{-1.701071in}}%
\pgfpathlineto{\pgfqpoint{-1.475319in}{-1.736336in}}%
\pgfpathlineto{\pgfqpoint{-1.443050in}{-1.756800in}}%
\pgfpathlineto{\pgfqpoint{-1.404015in}{-1.780795in}}%
\pgfpathlineto{\pgfqpoint{-1.359228in}{-1.807031in}}%
\pgfpathlineto{\pgfqpoint{-1.327099in}{-1.825254in}}%
\pgfpathlineto{\pgfqpoint{-1.275406in}{-1.853302in}}%
\pgfpathlineto{\pgfqpoint{-1.244139in}{-1.869713in}}%
\pgfpathlineto{\pgfqpoint{-1.191584in}{-1.896159in}}%
\pgfpathlineto{\pgfqpoint{-1.154542in}{-1.914171in}}%
\pgfpathlineto{\pgfqpoint{-1.107762in}{-1.936026in}}%
\pgfpathlineto{\pgfqpoint{-1.057637in}{-1.958630in}}%
\pgfpathlineto{\pgfqpoint{-1.023939in}{-1.972796in}}%
\pgfpathlineto{\pgfqpoint{-0.949169in}{-2.003089in}}%
\pgfpathlineto{\pgfqpoint{-0.940117in}{-2.006175in}}%
\pgfpathlineto{\pgfqpoint{-0.856295in}{-2.033770in}}%
\pgfpathlineto{\pgfqpoint{-0.812730in}{-2.047548in}}%
\pgfpathlineto{\pgfqpoint{-0.772473in}{-2.058433in}}%
\pgfpathlineto{\pgfqpoint{-0.688651in}{-2.080218in}}%
\pgfpathlineto{\pgfqpoint{-0.641384in}{-2.092007in}}%
\pgfpathlineto{\pgfqpoint{-0.604829in}{-2.099960in}}%
\pgfpathlineto{\pgfqpoint{-0.521007in}{-2.117476in}}%
\pgfpathlineto{\pgfqpoint{-0.437185in}{-2.134189in}}%
\pgfpathlineto{\pgfqpoint{-0.425300in}{-2.136466in}}%
\pgfpathlineto{\pgfqpoint{-0.353363in}{-2.148678in}}%
\pgfpathlineto{\pgfqpoint{-0.269541in}{-2.162254in}}%
\pgfpathlineto{\pgfqpoint{-0.185719in}{-2.175173in}}%
\pgfpathlineto{\pgfqpoint{-0.146641in}{-2.180925in}}%
\pgfpathlineto{\pgfqpoint{-0.101897in}{-2.187286in}}%
\pgfpathlineto{\pgfqpoint{-0.018075in}{-2.198640in}}%
\pgfpathlineto{\pgfqpoint{0.065748in}{-2.209399in}}%
\pgfpathlineto{\pgfqpoint{0.149570in}{-2.219575in}}%
\pgfpathlineto{\pgfqpoint{0.200066in}{-2.225383in}}%
\pgfpathlineto{\pgfqpoint{0.233392in}{-2.231388in}}%
\pgfpathlineto{\pgfqpoint{0.317214in}{-2.245689in}}%
\pgfpathlineto{\pgfqpoint{0.401036in}{-2.259126in}}%
\pgfpathlineto{\pgfqpoint{0.472288in}{-2.269842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.412763in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{-1.552695in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{-1.545917in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{-1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{-1.529301in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{-1.519392in}}%
\pgfpathlineto{\pgfqpoint{1.952724in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{-1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{-1.495251in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{-1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.678899in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{-1.465565in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{-1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{-1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.476343in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{-1.406810in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{-1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.315390in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-1.355749in}}%
\pgfpathlineto{\pgfqpoint{1.183451in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-1.325503in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-1.291357in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-1.251645in}}%
\pgfpathlineto{\pgfqpoint{0.979098in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-1.205346in}}%
\pgfpathlineto{\pgfqpoint{0.899695in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-1.149021in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-1.077274in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{0.689321in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{0.657517in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.971746in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{0.614868in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{0.602698in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{0.596184in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{0.595037in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.599021in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{0.607918in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{0.621521in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{0.639613in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.554930in}}%
\pgfpathlineto{\pgfqpoint{0.662192in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{0.720324in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{0.736324in}{-0.426817in}}%
\pgfpathlineto{\pgfqpoint{0.755695in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{0.795196in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{-0.332506in}}%
\pgfpathlineto{\pgfqpoint{0.838688in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{0.886253in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{-0.253862in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{-0.184771in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{-0.122996in}}%
\pgfpathlineto{\pgfqpoint{1.117215in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{-0.066248in}}%
\pgfpathlineto{\pgfqpoint{1.185180in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{-0.013499in}}%
\pgfpathlineto{\pgfqpoint{1.257343in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{0.035815in}}%
\pgfpathlineto{\pgfqpoint{1.333849in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{0.082165in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.125959in}}%
\pgfpathlineto{\pgfqpoint{1.500391in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{0.167516in}}%
\pgfpathlineto{\pgfqpoint{1.590695in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{1.658367in}{0.207085in}}%
\pgfpathlineto{\pgfqpoint{1.685946in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{0.244887in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{1.826011in}{0.281118in}}%
\pgfpathlineto{\pgfqpoint{1.892059in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{1.993655in}{0.349359in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{0.381268in}}%
\pgfpathlineto{\pgfqpoint{2.121357in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{2.245121in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{2.245395in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{2.377234in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{0.498106in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{2.516677in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{0.575347in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{0.599039in}}%
\pgfpathlineto{\pgfqpoint{2.823360in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.993348in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{0.686480in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{3.599947in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{0.840097in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{0.853580in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{4.145813in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.938255in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{5.167351in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.980113in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{5.769796in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{6.328779in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{0.928199in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{0.888728in}}%
\pgfpathlineto{\pgfqpoint{6.614464in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{6.820554in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{0.810748in}}%
\pgfpathlineto{\pgfqpoint{6.983397in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{7.117528in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{7.229667in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{7.325231in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{7.406992in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{7.477143in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{7.537436in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{7.588558in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{7.631783in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{7.667733in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{0.359083in}}%
\pgfpathlineto{\pgfqpoint{7.697291in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{7.720227in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{7.737605in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{7.749601in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{7.756420in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{7.758274in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{7.755360in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{7.747867in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{7.735928in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{7.719709in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{7.699379in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{7.693556in}{-0.101916in}}%
\pgfpathlineto{\pgfqpoint{7.674575in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{7.645718in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{7.613088in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{7.609734in}{-0.228799in}}%
\pgfpathlineto{\pgfqpoint{7.575896in}{-0.269194in}}%
\pgfpathlineto{\pgfqpoint{7.535045in}{-0.313653in}}%
\pgfpathlineto{\pgfqpoint{7.525912in}{-0.322730in}}%
\pgfpathlineto{\pgfqpoint{7.489792in}{-0.358112in}}%
\pgfpathlineto{\pgfqpoint{7.442090in}{-0.401514in}}%
\pgfpathlineto{\pgfqpoint{7.440912in}{-0.402571in}}%
\pgfpathlineto{\pgfqpoint{7.387383in}{-0.447029in}}%
\pgfpathlineto{\pgfqpoint{7.358268in}{-0.469709in}}%
\pgfpathlineto{\pgfqpoint{7.329907in}{-0.491488in}}%
\pgfpathlineto{\pgfqpoint{7.274446in}{-0.531605in}}%
\pgfpathlineto{\pgfqpoint{7.268356in}{-0.535947in}}%
\pgfpathlineto{\pgfqpoint{7.202221in}{-0.580406in}}%
\pgfpathlineto{\pgfqpoint{7.190624in}{-0.587795in}}%
\pgfpathlineto{\pgfqpoint{7.131600in}{-0.624865in}}%
\pgfpathlineto{\pgfqpoint{7.106802in}{-0.639677in}}%
\pgfpathlineto{\pgfqpoint{7.056449in}{-0.669324in}}%
\pgfpathlineto{\pgfqpoint{7.022980in}{-0.688107in}}%
\pgfpathlineto{\pgfqpoint{6.976574in}{-0.713783in}}%
\pgfpathlineto{\pgfqpoint{6.939158in}{-0.733561in}}%
\pgfpathlineto{\pgfqpoint{6.891791in}{-0.758241in}}%
\pgfpathlineto{\pgfqpoint{6.855336in}{-0.776428in}}%
\pgfpathlineto{\pgfqpoint{6.801898in}{-0.802700in}}%
\pgfpathlineto{\pgfqpoint{6.771513in}{-0.817030in}}%
\pgfpathlineto{\pgfqpoint{6.706678in}{-0.847159in}}%
\pgfpathlineto{\pgfqpoint{6.687691in}{-0.855634in}}%
\pgfpathlineto{\pgfqpoint{6.605878in}{-0.891618in}}%
\pgfpathlineto{\pgfqpoint{6.603869in}{-0.892468in}}%
\pgfpathlineto{\pgfqpoint{6.520047in}{-0.927308in}}%
\pgfpathlineto{\pgfqpoint{6.498626in}{-0.936077in}}%
\pgfpathlineto{\pgfqpoint{6.436225in}{-0.960674in}}%
\pgfpathlineto{\pgfqpoint{6.385067in}{-0.980536in}}%
\pgfpathlineto{\pgfqpoint{6.352403in}{-0.992765in}}%
\pgfpathlineto{\pgfqpoint{6.268581in}{-1.023653in}}%
\pgfpathlineto{\pgfqpoint{6.264866in}{-1.024994in}}%
\pgfpathlineto{\pgfqpoint{6.184759in}{-1.052910in}}%
\pgfpathlineto{\pgfqpoint{6.136542in}{-1.069453in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{-1.081257in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{-1.108552in}}%
\pgfpathlineto{\pgfqpoint{6.000302in}{-1.113912in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{-1.134563in}}%
\pgfpathlineto{\pgfqpoint{5.854753in}{-1.158371in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{-1.159921in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{-1.183904in}}%
\pgfpathlineto{\pgfqpoint{5.698339in}{-1.202830in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{-1.207327in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{-1.229588in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{-1.247289in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-1.251289in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-1.271868in}}%
\pgfpathlineto{\pgfqpoint{5.347709in}{-1.291748in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-1.292021in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-1.310975in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-1.329503in}}%
\pgfpathlineto{\pgfqpoint{5.147630in}{-1.336206in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-1.347148in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{-1.364086in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-1.380561in}}%
\pgfpathlineto{\pgfqpoint{4.926875in}{-1.380665in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-1.410881in}}%
\pgfpathlineto{\pgfqpoint{4.677089in}{-1.425124in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-1.438722in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{-1.451625in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{-1.464019in}}%
\pgfpathlineto{\pgfqpoint{4.385009in}{-1.469583in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{-1.475655in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{-1.486558in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{-1.496920in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{-1.506725in}}%
\pgfpathlineto{\pgfqpoint{4.022693in}{-1.514042in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{-1.515889in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{-1.524208in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{-1.531951in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{-1.539098in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{-1.545633in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{-1.551545in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{-1.556822in}}%
\pgfpathlineto{\pgfqpoint{3.471809in}{-1.558501in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{-1.561314in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{-1.565084in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{-1.568185in}}%
\pgfpathlineto{\pgfqpoint{3.167164in}{-1.570604in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{-1.572327in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{-1.573334in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{-1.573601in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{-1.573106in}}%
\pgfpathlineto{\pgfqpoint{2.748054in}{-1.571830in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{-1.569757in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{-1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{-1.563120in}}%
\pgfpathlineto{\pgfqpoint{2.412766in}{-1.558501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.105282in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.191104in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.292341in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.363376in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.418057in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.461500in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.515840in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.543132in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.567287in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{5.605546in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.619058in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.630120in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.645122in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.649176in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.651005in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.650659in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.648189in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.643644in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.628517in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.618024in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.605636in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{2.980766in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.581926in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.563052in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.542256in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.519584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.506720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.478139in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.447627in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{3.602238in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.393877in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.353942in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.281632in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.254918in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.192887in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.157171in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.117837in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.073249in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{4.954409in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.640434in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.484360in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.399403in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.311043in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.246027in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.212809in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.183169in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.107380in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.095560in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.083344in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.078419in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.074958in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.076323in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.079690in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.522343in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.102711in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.128947in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.162848in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.195502in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.220522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.247417in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.262183in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.295721in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.350940in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.417493in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.443414in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.499161in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.531713in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.566621in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.649193in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.854769in}{0.886736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921600,0.772500}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011250in}{-0.229236in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{-0.229644in}}%
\pgfpathlineto{\pgfqpoint{5.129418in}{-0.224735in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{-0.217475in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{-0.192167in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{-0.152932in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{-0.098708in}}%
\pgfpathlineto{\pgfqpoint{5.439324in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{5.492158in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{-0.027836in}}%
\pgfpathlineto{\pgfqpoint{5.538581in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{5.580126in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.061683in}}%
\pgfpathlineto{\pgfqpoint{5.617313in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{5.651004in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.172835in}}%
\pgfpathlineto{\pgfqpoint{5.683475in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{5.711387in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{5.738482in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{5.764770in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{0.310296in}}%
\pgfpathlineto{\pgfqpoint{5.787656in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{5.809764in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{0.481251in}}%
\pgfpathlineto{\pgfqpoint{5.851728in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{5.869935in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{5.887564in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{5.904620in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{5.921109in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{5.936717in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{5.950784in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{5.964354in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{5.977433in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{5.990024in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{6.002133in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{6.013764in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{0.988981in}}%
\pgfpathlineto{\pgfqpoint{6.024319in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{6.034185in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{6.043626in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{6.052645in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{6.061245in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{6.069429in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{6.077200in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{6.084563in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{6.091519in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{6.098074in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{6.103999in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{6.109358in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{6.114352in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{6.118986in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{6.123260in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{6.127179in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{6.130744in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{6.133958in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{6.136824in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{6.139344in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{6.141520in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{6.143355in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{6.146011in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{6.146837in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{6.147332in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{6.147497in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{6.147335in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{6.146849in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{6.146040in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{6.144911in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{6.143464in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{6.141702in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{6.139625in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{6.137237in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{6.134541in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{6.131536in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{6.128227in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{6.124614in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{6.120701in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{6.116488in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{6.111979in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{6.107174in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{6.102077in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{6.100937in}{2.941231in}}%
\pgfpathlineto{\pgfqpoint{6.096397in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{6.090332in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{6.083962in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{6.077289in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{6.070315in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{6.063044in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{6.055476in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{6.047613in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{6.039459in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{6.031014in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{6.022281in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{6.017115in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{6.012987in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{6.003021in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.992756in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.982194in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.971338in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.960190in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.948751in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.937025in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.933293in}{3.790350in}}%
\pgfpathlineto{\pgfqpoint{5.924388in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.911170in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.897653in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.883841in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.869736in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.855339in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.849471in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{5.839948in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.823783in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.807318in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.790555in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.765649in}{4.285687in}}%
\pgfpathlineto{\pgfqpoint{5.755331in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{5.736185in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{5.716735in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{5.696985in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.676485in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{5.654268in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{5.631744in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{5.608915in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{4.642215in}}%
\pgfpathlineto{\pgfqpoint{5.584558in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{5.558789in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{5.532712in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{4.785849in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{5.475850in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{5.445929in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{4.910889in}}%
\pgfpathlineto{\pgfqpoint{5.413909in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{5.379670in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{5.019589in}}%
\pgfpathlineto{\pgfqpoint{5.344936in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{5.305311in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{5.265401in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{5.113283in}}%
\pgfpathlineto{\pgfqpoint{5.219300in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{5.193160in}}%
\pgfpathlineto{\pgfqpoint{5.171341in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{5.115653in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{5.260015in}}%
\pgfpathlineto{\pgfqpoint{5.051879in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{5.314471in}}%
\pgfpathlineto{\pgfqpoint{4.975487in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{5.356859in}}%
\pgfpathlineto{\pgfqpoint{4.872050in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{5.412852in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{5.407373in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.389262in}}%
\pgfpathlineto{\pgfqpoint{4.475314in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.357803in}}%
\pgfpathlineto{\pgfqpoint{4.377726in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.312105in}}%
\pgfpathlineto{\pgfqpoint{4.307296in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.250918in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.201113in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{5.172341in}}%
\pgfpathlineto{\pgfqpoint{4.157559in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.119417in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{5.074055in}}%
\pgfpathlineto{\pgfqpoint{4.083303in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.052059in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.021740in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{4.952273in}}%
\pgfpathlineto{\pgfqpoint{3.993813in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{3.968516in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{3.943982in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{4.801672in}}%
\pgfpathlineto{\pgfqpoint{3.920337in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{3.899608in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{4.612712in}}%
\pgfpathlineto{\pgfqpoint{3.824383in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{3.808376in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{3.777993in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.763605in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{4.367940in}}%
\pgfpathlineto{\pgfqpoint{3.750086in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{3.737832in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.726048in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{3.714730in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.703875in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.693478in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.683534in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{4.023963in}}%
\pgfpathlineto{\pgfqpoint{3.665369in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.657394in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.649822in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.635874in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{3.629490in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.623496in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.603357in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{3.599266in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.595546in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{3.592194in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{3.589208in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.586584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{3.584449in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.582667in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.581216in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.579293in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.578817in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.578662in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.579305in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.580097in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.581202in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.582615in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{2.711430in}}%
\pgfpathlineto{\pgfqpoint{3.586366in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.588852in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.591658in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.594781in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.598220in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.601971in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.606032in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.610401in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.615077in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.620055in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.625335in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.630913in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.636787in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.642956in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.649418in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.656169in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.678704in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.695879in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.704908in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.714228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.723838in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.733734in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.743916in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.555583in}}%
\pgfpathlineto{\pgfqpoint{3.754414in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.765947in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.777774in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.789894in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.802303in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.815000in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.827981in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{3.841517in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.856112in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.871001in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.886181in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.901650in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.008607in}}%
\pgfpathlineto{\pgfqpoint{3.934428in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.952094in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.970054in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{3.988304in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{4.006973in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{4.027473in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.048271in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{4.069362in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{4.090894in}{0.619983in}}%
\pgfpathlineto{\pgfqpoint{4.114653in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{4.138711in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{4.163065in}{0.486606in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.468668in}}%
\pgfpathlineto{\pgfqpoint{4.189258in}{0.442148in}}%
\pgfpathlineto{\pgfqpoint{4.216805in}{0.397689in}}%
\pgfpathlineto{\pgfqpoint{4.244649in}{0.353230in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.333989in}}%
\pgfpathlineto{\pgfqpoint{4.274639in}{0.308771in}}%
\pgfpathlineto{\pgfqpoint{4.306350in}{0.264312in}}%
\pgfpathlineto{\pgfqpoint{4.338353in}{0.219853in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.216670in}}%
\pgfpathlineto{\pgfqpoint{4.374533in}{0.175395in}}%
\pgfpathlineto{\pgfqpoint{4.411299in}{0.130936in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.115144in}}%
\pgfpathlineto{\pgfqpoint{4.451861in}{0.086477in}}%
\pgfpathlineto{\pgfqpoint{4.494638in}{0.042018in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.027934in}}%
\pgfpathlineto{\pgfqpoint{4.542684in}{-0.002441in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{-0.045889in}}%
\pgfpathlineto{\pgfqpoint{4.593517in}{-0.046900in}}%
\pgfpathlineto{\pgfqpoint{4.654631in}{-0.091359in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{-0.106782in}}%
\pgfpathlineto{\pgfqpoint{4.725898in}{-0.135817in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{-0.155405in}}%
\pgfpathlineto{\pgfqpoint{4.816668in}{-0.180276in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{-0.191986in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{-0.216608in}}%
\pgfpathlineto{\pgfqpoint{4.981262in}{-0.224735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.854769in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.760829in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.649193in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.604469in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.566621in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{4.531713in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.499161in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.443414in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.417493in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.372639in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.350940in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.331173in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.295721in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.262183in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.247417in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.220522in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.195502in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.162848in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.144962in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.128947in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.102711in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.092590in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.522343in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.085012in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.079690in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.076323in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.074958in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.075640in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.078419in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.083344in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.184041in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.095560in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.107380in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.139034in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.159018in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.170083in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.183169in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.212809in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.246027in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.265279in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.311043in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.399403in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.484360in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.640434in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.856192in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{4.954409in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{5.073249in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.117837in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{5.157171in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.192887in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.254918in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.281632in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.331135in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.353942in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.393877in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{3.602238in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.447627in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.478139in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.506720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.519584in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.542256in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.563052in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.581926in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{2.980766in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.605636in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.618024in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.628517in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.643644in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.648189in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.650659in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.651005in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.649176in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.645122in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.630120in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.619058in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.605546in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.732334in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.588394in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.567287in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.543132in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.515840in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.461500in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.418057in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.363376in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.292341in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.191104in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.105282in}{0.886736in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.537511in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.543763in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.555426in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.570872in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.583940in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.587782in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{4.593577in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.596914in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.599737in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.603023in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.603868in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.605668in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.606025in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.606378in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.606257in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.605667in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.603106in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.601146in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.598741in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.595897in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{4.589889in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.586651in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.554771in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.545207in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.540195in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.535031in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.524257in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.518648in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.512895in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.504446in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.486869in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.451183in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.356274in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.340083in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.334677in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.324535in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.319795in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.310962in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.306866in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.286630in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.281488in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.279209in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.275223in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.273512in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.269489in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.268511in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.267090in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.266642in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.266369in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.266334in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.266571in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.268273in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.269167in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.270221in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.272804in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.276010in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.279829in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.284247in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.289255in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.291976in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.294841in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.300994in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.307705in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.314963in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.318794in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.335437in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.349384in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.370828in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.381853in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.404486in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.416088in}{1.953749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.803922,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{4.511386in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.522742in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.533746in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.544403in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.554718in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.564695in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.574339in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.583655in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{4.592410in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.597052in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.601544in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.605887in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.610083in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.614132in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.618035in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.621794in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.628882in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.632213in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.635404in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.638455in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.641368in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.644142in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.646781in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.649283in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.651650in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.653883in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.655984in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.657952in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.659789in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.661495in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.663072in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.665841in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.667035in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.668103in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.670557in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.671129in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.671907in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.672204in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.672173in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.672025in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.671759in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.671377in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.670266in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.669539in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.668699in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.666680in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.665503in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.664215in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.662817in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.659695in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.656141in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.654204in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.652161in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.650013in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.647760in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.645404in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.642944in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.640381in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.637717in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.634951in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.632084in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.629118in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.622886in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.619623in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.616262in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.612804in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.605598in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.601852in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.598012in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.594077in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.998304in}}%
\pgfpathlineto{\pgfqpoint{4.588683in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.581884in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.574951in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.567886in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.560688in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.553360in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.545903in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.530606in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.514808in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.501669in}}%
\pgfpathlineto{\pgfqpoint{4.504024in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.482061in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.437893in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.670571in}}%
\pgfpathlineto{\pgfqpoint{4.403880in}{5.643833in}}%
\pgfpathlineto{\pgfqpoint{4.371020in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.556313in}}%
\pgfpathlineto{\pgfqpoint{4.340393in}{5.554915in}}%
\pgfpathlineto{\pgfqpoint{4.331721in}{5.510457in}}%
\pgfpathlineto{\pgfqpoint{4.323309in}{5.465998in}}%
\pgfpathlineto{\pgfqpoint{4.315156in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.307259in}{5.377080in}}%
\pgfpathlineto{\pgfqpoint{4.299614in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.285071in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.278168in}{5.199245in}}%
\pgfpathlineto{\pgfqpoint{4.271506in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.265083in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{4.258897in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.050628in}}%
\pgfpathlineto{\pgfqpoint{4.254528in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.251117in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.247834in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.241643in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.238734in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.235949in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.233287in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.230747in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.228327in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.226028in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.223849in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.221788in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.219846in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.218021in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.214719in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.213241in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.211878in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.210628in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.209492in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.208467in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.207554in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.206752in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.206060in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.205477in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.205003in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.204638in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.204228in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.204183in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.204408in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.205050in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.205525in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.206103in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.206783in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.207564in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.208445in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.209426in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.210506in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.211685in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.212961in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.214336in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.215807in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.217375in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.219038in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.220796in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.222649in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.224596in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.226637in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.228770in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.230996in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.233314in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.235723in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.238222in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.243492in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.246261in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.249118in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.252064in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.255097in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.239992in}}%
\pgfpathlineto{\pgfqpoint{4.258979in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.263964in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.269073in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.279657in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.285130in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.290723in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.296433in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.302261in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.308205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.314264in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.320438in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.326724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.333123in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{4.352638in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.366983in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.381470in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.396096in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.410859in}{1.375783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416088in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.404486in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.381853in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.370828in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.349384in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.339922in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.335437in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.331081in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.318794in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.314963in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.307705in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.300994in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.294841in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.291976in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.289255in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.284247in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.279829in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.276010in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.274330in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.272804in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.270221in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.269167in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.268273in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.266571in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.266334in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.266369in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.266642in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.267090in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.268511in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.269489in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.270647in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.273512in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.275223in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.279209in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.281488in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.286630in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.289497in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.295831in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.299303in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.306866in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.310962in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.319795in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.324535in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.334677in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.340083in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.356274in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.394055in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.451183in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.486869in}{4.932491in}}%
\pgfpathlineto{\pgfqpoint{4.504446in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.512895in}{4.843574in}}%
\pgfpathlineto{\pgfqpoint{4.518648in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.524257in}{4.754656in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.535031in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.540195in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{4.545207in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.554771in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{4.563711in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.579665in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.586651in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.589889in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.594312in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.595897in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.597374in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.598741in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.601146in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.602182in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.603106in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.604615in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.605667in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.606257in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.606377in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.606378in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.606025in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.605668in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.603868in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.603023in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.599737in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.596914in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.593577in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.675246in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.587782in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.583940in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.570872in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.560845in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.555426in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.543763in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.537511in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.517030in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.509615in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996100,0.851000,0.651000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{4.614061in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{4.771091in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{4.872707in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{4.953612in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{5.022024in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{5.080676in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{5.132206in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.179925in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.220964in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.260155in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{5.294205in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.326315in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.355846in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.382073in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.429811in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{5.449667in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.468018in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.500321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.820115in}}%
\pgfpathlineto{\pgfqpoint{5.514257in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.535991in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.544796in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.552221in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.558263in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.562918in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.566185in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.568549in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.567639in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.565329in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.561618in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.556506in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.549991in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.542068in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.532733in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.521986in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{5.509479in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.494820in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.460897in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.441628in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{2.822552in}}%
\pgfpathlineto{\pgfqpoint{5.419986in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{5.395681in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{2.969041in}}%
\pgfpathlineto{\pgfqpoint{5.341571in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.309322in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.275212in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.080672in}}%
\pgfpathlineto{\pgfqpoint{5.236666in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.194671in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{3.170060in}}%
\pgfpathlineto{\pgfqpoint{5.147098in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.095217in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{3.243174in}}%
\pgfpathlineto{\pgfqpoint{5.033347in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{4.961731in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{3.351426in}}%
\pgfpathlineto{\pgfqpoint{4.874338in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{3.390355in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{4.758467in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.438427in}}%
\pgfpathlineto{\pgfqpoint{4.192771in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.415303in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.383972in}}%
\pgfpathlineto{\pgfqpoint{4.072875in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{3.344167in}}%
\pgfpathlineto{\pgfqpoint{3.983901in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{3.295292in}}%
\pgfpathlineto{\pgfqpoint{3.910146in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.847290in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{3.236031in}}%
\pgfpathlineto{\pgfqpoint{3.792957in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{3.743176in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.699501in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{3.078383in}}%
\pgfpathlineto{\pgfqpoint{3.658946in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{3.623024in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.588821in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{2.972812in}}%
\pgfpathlineto{\pgfqpoint{3.559089in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.531173in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.504844in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{2.838625in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.460789in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.422823in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{3.407038in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.380236in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.368905in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.343247in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{3.333250in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.329099in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.328994in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{3.336762in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.342379in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.357951in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.392250in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.406623in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.653311in}}%
\pgfpathlineto{\pgfqpoint{3.422807in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.441641in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{3.508448in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{3.536236in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{3.598431in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{3.635209in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.674495in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{3.720152in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{3.769983in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.826868in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.100904in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{3.973143in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{4.073278in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{4.227975in}{0.931195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666667}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.501687in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{4.520013in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.533095in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.545586in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.557489in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.568810in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.579554in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.589724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.596401in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.601770in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.606819in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.611549in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.615961in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.620059in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.623843in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.627315in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.630475in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.633327in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.635872in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.641680in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.643012in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.644045in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.645220in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.644047in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.643030in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.641725in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.640135in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.636105in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.630952in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.627958in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.624688in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.621143in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.617325in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.613234in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.608873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.604243in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.599346in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.594182in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.393142in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.577407in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.567768in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.547281in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.513574in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{4.490908in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.459153in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.426659in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.868358in}}%
\pgfpathlineto{\pgfqpoint{4.420605in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.363224in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.802627in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.292543in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.258248in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.503770in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.246045in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.240720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.235715in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.226662in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.222610in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.218874in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.215452in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.209543in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.207054in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.201436in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.200175in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.198943in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.199782in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.202347in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.204070in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.206084in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.208390in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.210985in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.213869in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.217041in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.220499in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.224242in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.228270in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.232582in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.237175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.252639in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.290207in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.301366in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.337394in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{4.366951in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.403119in}{1.331325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790325in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298942in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807560in,y=0.462485in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298942in,y=0.283473in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{0.559707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=0.511482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.224987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.176761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{1.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=1.842041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{2.555546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.338163in, y=2.507321in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.220826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.172600in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{3.886105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=3.837880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{4.551385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=4.503160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.216665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.168439in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790325in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807560in}{5.881944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446188in, y=5.833719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282608in,y=3.220826in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle C_{\ell q}^\tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308442in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{3.311833in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{3.311833in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614919in}{5.891944in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.616863in}{0.549707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578260in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{0.575524in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{3.177223in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{3.378085in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{0.980100in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.973576in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{0.973576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780325in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{0.903968in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{1.920541in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{2.161299in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{2.328944in}{1.345117in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.384207in}}%
\pgfpathlineto{\pgfqpoint{2.664232in}{1.421551in}}%
\pgfpathlineto{\pgfqpoint{2.915698in}{1.474175in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.334828in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.597816in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.635088in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{4.218774in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.779291in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{1.804390in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{1.808227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{0.889748in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.931723in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.993834in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{4.471045in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{4.313212in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.278709in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{4.233738in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.207774in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.183712in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.172478in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.153674in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.136718in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.121654in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.108531in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.097396in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.088393in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.082109in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.077760in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.075387in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.075040in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.076764in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.080610in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.086628in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.090620in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.101143in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.114278in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.130096in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.148672in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.654329in}}%
\pgfpathlineto{\pgfqpoint{4.197549in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.228964in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.892290in}}%
\pgfpathlineto{\pgfqpoint{4.287576in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{4.335703in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.051899in}}%
\pgfpathlineto{\pgfqpoint{4.366203in}{4.087773in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{4.164316in}}%
\pgfpathlineto{\pgfqpoint{4.437082in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.242677in}}%
\pgfpathlineto{\pgfqpoint{4.544968in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.293793in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{4.321524in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{4.328093in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{4.314932in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{4.282259in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{4.230176in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{4.157579in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{4.062835in}}%
\pgfpathlineto{\pgfqpoint{5.224151in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.942882in}}%
\pgfpathlineto{\pgfqpoint{5.306632in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{3.792423in}}%
\pgfpathlineto{\pgfqpoint{5.374151in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{5.413111in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.431663in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{5.463121in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{5.492674in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{3.351897in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.552891in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{5.572732in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{5.612064in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.623510in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.633039in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.640609in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.651101in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.650365in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.647431in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.642244in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.634749in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.624892in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.612612in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.597831in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.578216in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.555596in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.529884in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{5.480690in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.441297in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{1.219440in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.083473in}}%
\pgfpathlineto{\pgfqpoint{5.330876in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.248193in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{0.922089in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{0.882045in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{0.864458in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{0.867324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128624in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{4.027473in}{0.753360in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{0.801325in}}%
\pgfpathlineto{\pgfqpoint{3.952094in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.871001in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{3.802303in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.765947in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.743916in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.714228in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.687143in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.956402in}}%
\pgfpathlineto{\pgfqpoint{3.649418in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.630913in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.615077in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.601971in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.591658in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.584335in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.580097in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.578662in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{3.584449in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{3.589208in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{3.599266in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{3.607823in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{3.617890in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{3.629490in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{3.642650in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{3.657394in}{3.954397in}}%
\pgfpathlineto{\pgfqpoint{3.674041in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{3.693478in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{3.714730in}{4.221150in}}%
\pgfpathlineto{\pgfqpoint{3.737832in}{4.310068in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{4.367940in}}%
\pgfpathlineto{\pgfqpoint{3.777993in}{4.443444in}}%
\pgfpathlineto{\pgfqpoint{3.808376in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{3.879523in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{4.801672in}}%
\pgfpathlineto{\pgfqpoint{3.968516in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{4.952273in}}%
\pgfpathlineto{\pgfqpoint{4.052059in}{5.021409in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{5.074055in}}%
\pgfpathlineto{\pgfqpoint{4.157559in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{5.172341in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{5.243703in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.250918in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.312105in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.357803in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.389262in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{5.407373in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{5.412852in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{5.406075in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{5.387402in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{5.356859in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{5.314471in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{5.260015in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{5.193160in}}%
\pgfpathlineto{\pgfqpoint{5.265401in}{5.110327in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{5.019589in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{4.910889in}}%
\pgfpathlineto{\pgfqpoint{5.505463in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{4.785849in}}%
\pgfpathlineto{\pgfqpoint{5.584558in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{5.608915in}{4.621280in}}%
\pgfpathlineto{\pgfqpoint{5.681827in}{4.477036in}}%
\pgfpathlineto{\pgfqpoint{5.736185in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{5.773497in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.149036in}}%
\pgfpathlineto{\pgfqpoint{5.817560in}{4.149036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.393073in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.360004in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.311266in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.297847in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.286678in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277844in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.271434in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.267542in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.266267in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.271988in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.277121in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{4.265609in}}%
\pgfpathlineto{\pgfqpoint{4.292563in}{4.398985in}}%
\pgfpathlineto{\pgfqpoint{4.302980in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.315271in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.329495in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{4.892705in}}%
\pgfpathlineto{\pgfqpoint{4.374661in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.414491in}{5.065868in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{4.469113in}{4.976950in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{4.529718in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.550066in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.567943in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.583242in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.592619in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.603917in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.606261in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.604591in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.600958in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.595310in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.591373in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.579842in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.565992in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.549734in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.530974in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{4.464749in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.922093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.366983in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{4.320438in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.296433in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.274304in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.239992in}}%
\pgfpathlineto{\pgfqpoint{4.243492in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.230996in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.220796in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.212961in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.207564in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.206752in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{4.210628in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{4.216312in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.223849in}{4.532362in}}%
\pgfpathlineto{\pgfqpoint{4.233287in}{4.710197in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{4.888033in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{5.050628in}}%
\pgfpathlineto{\pgfqpoint{4.271506in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{4.315156in}{5.421539in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{5.556313in}}%
\pgfpathlineto{\pgfqpoint{4.371020in}{5.599374in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{5.670571in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{5.501669in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.332621in}}%
\pgfpathlineto{\pgfqpoint{4.567886in}{5.154786in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{4.998304in}}%
\pgfpathlineto{\pgfqpoint{4.609249in}{4.799115in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{4.640381in}{4.354526in}}%
\pgfpathlineto{\pgfqpoint{4.652161in}{4.132232in}}%
\pgfpathlineto{\pgfqpoint{4.661311in}{3.909938in}}%
\pgfpathlineto{\pgfqpoint{4.667745in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.672173in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.669045in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.664521in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.657952in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.649283in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.638455in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.625409in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.610083in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{4.564695in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.533746in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.335105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{4.266872in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.422644in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{4.155916in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.081436in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.025335in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{3.978920in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.939356in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.852606in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{3.831169in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.814056in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.799365in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.769676in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.764537in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.761308in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.763192in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.767394in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{3.773904in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.793792in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.807144in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.837741in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{3.841025in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.863957in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.889415in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.990489in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{4.089373in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.158905in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{4.252386in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{2.957725in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{2.969743in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.969715in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{2.957561in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{2.933230in}}%
\pgfpathlineto{\pgfqpoint{4.679146in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{4.771219in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.838445in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{2.839263in}}%
\pgfpathlineto{\pgfqpoint{4.889576in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{4.934559in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.970235in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{5.052352in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.090313in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{5.104169in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.115193in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.123969in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.130507in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.134809in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.136880in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.136730in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.134368in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.129805in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.123043in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.114087in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.102949in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{5.088906in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.051362in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{5.028936in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{5.002984in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.937334in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.630629in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.848399in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.549380in}}%
\pgfpathlineto{\pgfqpoint{4.787884in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{1.490092in}}%
\pgfpathlineto{\pgfqpoint{4.711482in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{1.447083in}}%
\pgfpathlineto{\pgfqpoint{4.599645in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.403628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{3.893743in}{1.064572in}}%
\pgfpathlineto{\pgfqpoint{3.826868in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{3.720152in}{1.197948in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.635209in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{3.586275in}{1.346868in}}%
\pgfpathlineto{\pgfqpoint{3.565840in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{3.536236in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{3.502453in}{1.474951in}}%
\pgfpathlineto{\pgfqpoint{3.484197in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{3.462103in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{3.441641in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{1.653311in}}%
\pgfpathlineto{\pgfqpoint{3.406623in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{3.392250in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{3.379349in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{3.367918in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{3.357951in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{3.349440in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{3.342379in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.018994in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{3.328994in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.329099in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{3.330518in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{3.343247in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{3.350407in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{3.368905in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{3.380236in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{3.392950in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{3.418630in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{3.422823in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{3.441067in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{3.460789in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{3.481984in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{3.504844in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{3.531173in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{3.559089in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{3.588821in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{3.623024in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{3.670097in}{3.078383in}}%
\pgfpathlineto{\pgfqpoint{3.699501in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{3.753919in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{3.792957in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{3.847290in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{3.921563in}{3.295292in}}%
\pgfpathlineto{\pgfqpoint{4.005385in}{3.344167in}}%
\pgfpathlineto{\pgfqpoint{4.089207in}{3.383972in}}%
\pgfpathlineto{\pgfqpoint{4.173029in}{3.415303in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.438427in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.462958in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{3.390355in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{3.351426in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{3.302732in}}%
\pgfpathlineto{\pgfqpoint{5.033347in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{5.095217in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{3.170060in}}%
\pgfpathlineto{\pgfqpoint{5.194671in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{3.080672in}}%
\pgfpathlineto{\pgfqpoint{5.275212in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{5.309322in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{2.969041in}}%
\pgfpathlineto{\pgfqpoint{5.369692in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{5.395681in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.430360in}{2.822552in}}%
\pgfpathlineto{\pgfqpoint{5.441628in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{5.460897in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{5.494820in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{2.604714in}}%
\pgfpathlineto{\pgfqpoint{5.521986in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{5.532733in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{5.542068in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{5.549991in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{5.556506in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{5.561618in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{5.565329in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{5.567639in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.568549in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{5.568063in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{5.566185in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{5.562918in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{5.558263in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{5.552221in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{5.544796in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{5.535991in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{5.525811in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{5.514182in}{1.820115in}}%
\pgfpathlineto{\pgfqpoint{5.500321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{5.484905in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{5.468018in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.449667in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{5.429811in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{5.406730in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{5.382073in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{5.346538in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{5.326315in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{5.294205in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{5.260155in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{5.220964in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{5.178894in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.095072in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{5.080676in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{5.011250in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{4.927428in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{4.843606in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{4.759784in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{4.675962in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{0.925085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfpathlineto{\pgfqpoint{4.415199in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.388188in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.362189in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.814262in}}%
\pgfpathlineto{\pgfqpoint{4.339470in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.331178in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.315940in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.309001in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.296498in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.290940in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.285848in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.281225in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.273403in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.270209in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.267498in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.265272in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.262293in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.261547in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.261556in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.262319in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.265384in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.270519in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.273874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.277759in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.282178in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.287135in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.298676in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.305270in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.312419in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.320125in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.328394in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.337231in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.392728in}}%
\pgfpathlineto{\pgfqpoint{4.361684in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.397249in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.497190in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.465769in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.488520in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.336076in}}%
\pgfpathlineto{\pgfqpoint{4.509074in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.516830in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.543600in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.549210in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.554381in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.563389in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.567217in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.570591in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.575961in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.577949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.579466in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.580509in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.581159in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.580757in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.579865in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.578479in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.576596in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.574210in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.571318in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.567915in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.563997in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.549112in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.536534in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.521792in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.513598in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{4.497321in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.467585in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.435698in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.672302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{4.403119in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.366951in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{4.337394in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.324962in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.301366in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.290207in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{4.252639in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.247205in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.242050in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.237175in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.232582in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.228270in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.224242in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.220499in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.217041in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.213869in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.210985in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.208390in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.206084in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.204070in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.202347in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.200918in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.199782in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.198943in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.198400in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.198208in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.199217in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.200175in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.201436in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.203002in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.204874in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.207054in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.209543in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.215452in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.218874in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.222610in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.226662in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.235715in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.240720in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.246045in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.256851in}{3.503770in}}%
\pgfpathlineto{\pgfqpoint{4.258248in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.269090in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.280520in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.292543in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.318387in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.340673in}{3.802627in}}%
\pgfpathlineto{\pgfqpoint{4.363224in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.420605in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{3.868358in}}%
\pgfpathlineto{\pgfqpoint{4.426659in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{4.459153in}{3.821020in}}%
\pgfpathlineto{\pgfqpoint{4.490908in}{3.776561in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{4.513574in}{3.732103in}}%
\pgfpathlineto{\pgfqpoint{4.525202in}{3.687644in}}%
\pgfpathlineto{\pgfqpoint{4.536439in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{4.547281in}{3.598726in}}%
\pgfpathlineto{\pgfqpoint{4.557725in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{4.567768in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.577407in}{3.465349in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{3.420891in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{3.393142in}}%
\pgfpathlineto{\pgfqpoint{4.594182in}{3.376432in}}%
\pgfpathlineto{\pgfqpoint{4.599346in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{4.604243in}{3.287514in}}%
\pgfpathlineto{\pgfqpoint{4.608873in}{3.243055in}}%
\pgfpathlineto{\pgfqpoint{4.613234in}{3.198596in}}%
\pgfpathlineto{\pgfqpoint{4.617325in}{3.154137in}}%
\pgfpathlineto{\pgfqpoint{4.621143in}{3.109679in}}%
\pgfpathlineto{\pgfqpoint{4.624688in}{3.065220in}}%
\pgfpathlineto{\pgfqpoint{4.627958in}{3.020761in}}%
\pgfpathlineto{\pgfqpoint{4.630952in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{4.636105in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{2.842926in}}%
\pgfpathlineto{\pgfqpoint{4.640135in}{2.798467in}}%
\pgfpathlineto{\pgfqpoint{4.641725in}{2.754008in}}%
\pgfpathlineto{\pgfqpoint{4.643030in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{4.644047in}{2.665090in}}%
\pgfpathlineto{\pgfqpoint{4.644777in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.645216in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.645365in}{2.531714in}}%
\pgfpathlineto{\pgfqpoint{4.645220in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{4.644781in}{2.442796in}}%
\pgfpathlineto{\pgfqpoint{4.644045in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{4.643012in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{4.641680in}{2.309419in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{2.220502in}}%
\pgfpathlineto{\pgfqpoint{4.635872in}{2.176043in}}%
\pgfpathlineto{\pgfqpoint{4.633327in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{4.630475in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{4.627315in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{4.623843in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{4.620059in}{1.953749in}}%
\pgfpathlineto{\pgfqpoint{4.615961in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{4.611549in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{4.606819in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{4.601770in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{4.596401in}{1.731454in}}%
\pgfpathlineto{\pgfqpoint{4.592140in}{1.698156in}}%
\pgfpathlineto{\pgfqpoint{4.589724in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{4.579554in}{1.642537in}}%
\pgfpathlineto{\pgfqpoint{4.568810in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{4.557489in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{4.545586in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{4.533095in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{4.520013in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{1.382217in}}%
\pgfpathlineto{\pgfqpoint{4.501687in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{4.424495in}{1.305710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{3.220826in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{3.220826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.790325in}{0.559707in}}{\pgfqpoint{5.017235in}{5.322237in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{0.559707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790325in}{5.881944in}}%
\pgfpathlineto{\pgfqpoint{5.807560in}{5.881944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathlineto{\pgfqpoint{2.164362in}{4.540027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{4.540027in}}{\pgfqpoint{2.192140in}{4.567804in}}%
\pgfpathlineto{\pgfqpoint{2.192140in}{5.784722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.192140in}{5.812500in}}{\pgfqpoint{2.164362in}{5.812500in}}%
\pgfpathlineto{\pgfqpoint{0.887547in}{5.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{5.812500in}}{\pgfqpoint{0.859769in}{5.784722in}}%
\pgfpathlineto{\pgfqpoint{0.859769in}{4.567804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859769in}{4.540027in}}{\pgfqpoint{0.887547in}{4.540027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.708333in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.708333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.659722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{K^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.509597in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.509597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.460986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{D^{(*)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.303916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.303916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.255304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323922,0.562745,0.104314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{5.095582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=5.046971in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont EW (ILC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.887249in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.887249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.838638in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (LHC)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.274510,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.915325in}{4.678916in}}%
\pgfpathlineto{\pgfqpoint{1.193103in}{4.678916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304214in,y=4.630304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Global (ILC)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

